Differentially Private Federated Combinatorial Bandits with Constraints

There is a rapid increase in the cooperative learning paradigm in online learning settings, i.e., federated learning (FL). Unlike most FL settings, there are many situations where the agents are competitive. Each agent would like to learn from others, but the part of the information it shares for others to learn from could be sensitive; thus, it desires its privacy. This work investigates a group of agents working concurrently to solve similar combinatorial bandit problems while maintaining quality constraints. Can these agents collectively learn while keeping their sensitive information confidential by employing differential privacy? We observe that communicating can reduce the regret. However, differential privacy techniques for protecting sensitive information makes the data noisy and may deteriorate than help to improve regret. Hence, we note that it is essential to decide when to communicate and what shared data to learn to strike a functional balance between regret and privacy. For such a federated combinatorial MAB setting, we propose a Privacy-preserving Federated Combinatorial Bandit algorithm, P-FCB. We illustrate the efficacy of P-FCB through simulations. We further show that our algorithm provides an improvement in terms of regret while upholding quality threshold and meaningful privacy guarantees.

==> Ratio.tex <==
% \sbox{
\begin{figure}[t]
    \centering
        \begin{tikzpicture}[scale=0.75]
        % \draw[step=0.5cm,color=gray] (0,0) grid (5,5);
        \begin{axis}[
            width=0.5\textwidth,
            height = 5cm,
            title={Regret Ratio over Rounds},
            xlabel={Round ($t$)},
            xlabel near ticks,
            ylabel={\scriptsize $\mathcal{R}$ (federated learning)/ $\mathcal{R}$ (Individual learning)},
            ylabel near ticks,
            ylabel near ticks, yticklabel pos=left, % the '*' avoids arrow heads
            ymajorgrids=true,
            grid style=dashed,
            % ymin=60, ymax = 90
            legend style={at={(0.95,0.9)}},
            legend entries={\textit{Homogeneous},\textit{Heterogeneous}}
        ]
\addplot[mark=.,color=myred] 
coordinates {
(100,0.974913608897648)
(200,0.9908047172809447)
(300,0.8686180643795971)
(400,0.8177647586167407)
(500,0.7831694133789288)
(600,0.7569796818672082)
(700,0.7334942307869964)
(800,0.708649902915964)
(900,0.6827322046099162)
(1000,0.6598498930348132)
(1100,0.6387783415447215)
(1200,0.6196428508829814)
(1300,0.6020703954276604)
(1400,0.5856919927526868)
(1500,0.5692928515029259)
(1600,0.5542914844053265)
(1700,0.5404988059658431)
(1800,0.5274876385196373)
(1900,0.5153773882318422)
(2000,0.5049864518640996)
(2100,0.49390365263700137)
(2200,0.4840687008352272)
(2300,0.4764752329029517)
(2400,0.46798316399099127)
(2500,0.4590049757173404)
(2600,0.4504997300979928)
(2700,0.44254187272915935)
(2800,0.4348094384132346)
(2900,0.4270199269273567)
(3000,0.41980337588167305)
(3100,0.41294145120835857)
(3200,0.4067363784760866)
(3300,0.4004191717547838)
(3400,0.39445768452404567)
(3500,0.388397345862942)
(3600,0.38276223063439996)
(3700,0.3770251457394321)
(3800,0.3714258549232969)
(3900,0.3661949425727582)
(4000,0.36145966459087026)
(4100,0.35664747264211044)
(4200,0.35190963204704473)
(4300,0.3473454560909968)
(4400,0.34307461910914105)
(4500,0.3385559306043007)
(4600,0.33434378194254655)
(4700,0.3303225921466238)
(4800,0.32659617119854095)
(4900,0.3225080313711746)
(5000,0.31876871175823607)
(5100,0.31509963674562047)
(5200,0.3115928659805532)
(5300,0.3082382092187547)
(5400,0.3047647376299867)
(5500,0.3014468146253747)
(5600,0.2984283268448545)
(5700,0.2954274639727581)
(5800,0.2928474327983203)
(5900,0.2899394244281794)
(6000,0.2871633539994195)
(6100,0.28461620975705715)
(6200,0.2821488383992119)
(6300,0.27970737342603486)
(6400,0.2776637142195001)
(6500,0.2752729109692243)
(6600,0.2731408002382492)
(6700,0.27111633140326225)
(6800,0.2691357312112089)
(6900,0.26715506759160657)
(7000,0.26527527596735184)
(7100,0.26336949918100394)
(7200,0.26167723991366404)
(7300,0.26000523228448025)
(7400,0.2584206774762047)
(7500,0.25705922251716623)
(7600,0.2555650343288569)
(7700,0.2541115558223995)
(7800,0.25272216576265094)
(7900,0.2514819796306665)
(8000,0.2502676886110258)
(8100,0.2493626829702645)
(8200,0.2484028215198868)
(8300,0.24731889100989518)
(8400,0.24650643311052708)
(8500,0.24556663314197194)
(8600,0.24460633368161472)
(8700,0.2440715291768239)
(8800,0.24343832041702151)
(8900,0.2426116798625558)
(9000,0.24183071974987327)
(9100,0.24111445970317058)
(9200,0.24039233346392336)
(9300,0.23975747297859495)
(9400,0.23901735660903464)
(9500,0.2384068020692391)
(9600,0.23777347435351653)
(9700,0.23719420228347327)
(9800,0.2366046231458167)
(9900,0.23604756474204658)
(10000,0.23557692177492057)
(10100,0.2350696622486888)
(10200,0.23469098137293912)
(10300,0.23429871993019244)
(10400,0.23389177190584615)
(10500,0.23355426374913785)
(10600,0.23317488095986902)
(10700,0.2330475972070879)
(10800,0.23272483601774618)
(10900,0.23247573710247726)
(11000,0.23224338463371713)
(11100,0.23193982682574116)
(11200,0.2315323881495263)
(11300,0.23126873825323047)
(11400,0.23100910560095922)
(11500,0.23076152549985685)
(11600,0.2305064129835155)
(11700,0.23021263498697933)
(11800,0.23007556028274492)
(11900,0.22996273682207968)
(12000,0.22973501011174505)
(12100,0.22957228900393303)
(12200,0.22933811009285032)
(12300,0.22925062992203124)
(12400,0.2290264778666353)
(12500,0.22877716009104818)
(12600,0.22849613743423866)
(12700,0.22828267171240935)
(12800,0.22804657223990227)
(12900,0.22796483756458163)
(13000,0.2277640198116014)
(13100,0.2275587653004339)
(13200,0.2273276893485704)
(13300,0.227076870433113)
(13400,0.22707005848610354)
(13500,0.2269175738306018)
(13600,0.22678533957144215)
(13700,0.22665483388935675)
(13800,0.22646668205353976)
(13900,0.22636851883280285)
(14000,0.22634645929520616)
(14100,0.22611833231142592)
(14200,0.22592981357927241)
(14300,0.22575556832458812)
(14400,0.22565801667973384)
(14500,0.22549387444058142)
(14600,0.22535838961770885)
(14700,0.22517587503237085)
(14800,0.22500306291695255)
(14900,0.22493959404925065)
(15000,0.22480504060639306)
(15100,0.22463638055647966)
(15200,0.22440217224805858)
(15300,0.2241770818119821)
(15400,0.22398920789106144)
(15500,0.22383807668817227)
(15600,0.2236824642434046)
(15700,0.2234956159536613)
(15800,0.22340434711985546)
(15900,0.22346150913286852)
(16000,0.2232975758606805)
(16100,0.22318623350859507)
(16200,0.22302414041560154)
(16300,0.22294990312414786)
(16400,0.22315161192223718)
(16500,0.22338961371864893)
(16600,0.22327804281246783)
(16700,0.2231237229167734)
(16800,0.22302144426059473)
(16900,0.22296538168709357)
(17000,0.22284610028258223)
(17100,0.22272510464770753)
(17200,0.22265057875734004)
(17300,0.22255619492267364)
(17400,0.22241606455464294)
(17500,0.222304267667872)
(17600,0.22222159521053358)
(17700,0.22205669038907902)
(17800,0.22191024645678517)
(17900,0.22175566441996958)
(18000,0.22158015116528895)
(18100,0.22148200155925465)
(18200,0.2213489172264561)
(18300,0.22121456084519028)
(18400,0.2210774408927058)
(18500,0.22098364642242646)
(18600,0.22088616098415353)
(18700,0.22078074203555012)
(18800,0.22064554574135278)
(18900,0.2205830346479965)
(19000,0.22046708223932246)
(19100,0.2203877770800096)
(19200,0.2202944578133887)
(19300,0.22017387068978223)
(19400,0.22006985406443622)
(19500,0.2200049200620068)
(19600,0.21988491338278554)
(19700,0.21980364529954374)
(19800,0.2196999335574898)
(19900,0.21963812310328876)
(20000,0.21961111892576202)
(20100,0.21955204724231808)
(20200,0.21942978556591164)
(20300,0.21937793520206206)
(20400,0.21926075837010325)
(20500,0.2193780088146111)
(20600,0.21962419969563757)
(20700,0.21987216523982925)
(20800,0.21977644727095058)
(20900,0.21972877699406523)
(21000,0.2197243188156035)
(21100,0.21960809092727632)
(21200,0.21953137492509772)
(21300,0.21941714614725558)
(21400,0.21933092837144616)
(21500,0.21919417447414605)
(21600,0.2190527806104454)
(21700,0.21900529067078925)
(21800,0.21893381612864757)
(21900,0.21889889074663027)
(22000,0.21879283511986594)
(22100,0.21868536411680622)
(22200,0.2185675481771257)
(22300,0.21848571937461236)
(22400,0.21866346551122928)
(22500,0.2185927330688387)
(22600,0.21847998124166274)
(22700,0.21836095724644708)
(22800,0.21828749808674527)
(22900,0.21820127054163413)
(23000,0.21818539579783375)
(23100,0.2182622890040689)
(23200,0.21818433117936337)
(23300,0.21808745077183592)
(23400,0.2179622945084738)
(23500,0.21791613829115153)
(23600,0.21782743920965428)
(23700,0.21776288028302473)
(23800,0.21771651106599305)
(23900,0.21765850212089913)
(24000,0.2175696600222824)
(24100,0.21747906304622544)
(24200,0.2174163297381673)
(24300,0.21731283392306724)
(24400,0.2171964634003279)
(24500,0.2171299930721457)
(24600,0.21701861129750716)
(24700,0.21692242961073924)
(24800,0.21689539793606)
(24900,0.21679754975794038)
(25000,0.21675700788345215)
(25100,0.21666274153614137)
(25200,0.21654741173816183)
(25300,0.21650325495069234)
(25400,0.21642339216136214)
(25500,0.2163271632294824)
(25600,0.2162381169920495)
(25700,0.21617817705769302)
(25800,0.2160933764596838)
(25900,0.21600429053398235)
(26000,0.21591869977620454)
(26100,0.21588644880562483)
(26200,0.2159496043562906)
(26300,0.21587100870321937)
(26400,0.2158237374217071)
(26500,0.21573848330424228)
(26600,0.2157283913695282)
(26700,0.21565182527935448)
(26800,0.21554665747445503)
(26900,0.21552445659010666)
(27000,0.21551714948915204)
(27100,0.2154662506820557)
(27200,0.21542094721634275)
(27300,0.21539070261117488)
(27400,0.21532594552374063)
(27500,0.2152362171047488)
(27600,0.2151836631641765)
(27700,0.21516198916392598)
(27800,0.2150937103806586)
(27900,0.21502310590675103)
(28000,0.21502666979994392)
(28100,0.2149189104991259)
(28200,0.2148972655053905)
(28300,0.21480288598427943)
(28400,0.21477160452569866)
(28500,0.2147289613299421)
(28600,0.21469785363826502)
(28700,0.21468306979274177)
(28800,0.21466834761875753)
(28900,0.21460797558048153)
(29000,0.21461542831867517)
(29100,0.2145501839392993)
(29200,0.21447803863792966)
(29300,0.21443806814089003)
(29400,0.21435450030817388)
(29500,0.2142848955877107)
(29600,0.21427357377326356)
(29700,0.21424040793409185)
(29800,0.21417415885313928)
(29900,0.21412855616013587)
(30000,0.2140783593952993)
(30100,0.2140681804851364)
(30200,0.21410646210840084)
(30300,0.21404362522018672)
(30400,0.21396282120704346)
(30500,0.21388442447586423)
(30600,0.2138060291172105)
(30700,0.21373136637550588)
(30800,0.21365561525830462)
(30900,0.21357763079738476)
(31000,0.2135133850615185)
(31100,0.21346588757971358)
(31200,0.21343043679759452)
(31300,0.2134136300159267)
(31400,0.21331826351188604)
(31500,0.2132184029391896)
(31600,0.21316828280185024)
(31700,0.2131000283489157)
(31800,0.21305950391647216)
(31900,0.21302430242838685)
(32000,0.2129713574513798)
(32100,0.212917522938627)
(32200,0.2128970253376059)
(32300,0.2128282126922567)
(32400,0.21275135928398495)
(32500,0.21268897917320018)
(32600,0.2126122578686364)
(32700,0.21252377558754182)
(32800,0.21244773158684802)
(32900,0.21237358655667415)
(33000,0.21235459822185052)
(33100,0.2124444706024081)
(33200,0.2123791935205759)
(33300,0.21229994993846754)
(33400,0.21223201485996562)
(33500,0.21217395289273205)
(33600,0.21213549578526003)
(33700,0.21210027221242364)
(33800,0.2120511490665305)
(33900,0.21222004562108363)
(34000,0.2121731624138814)
(34100,0.21212402222712728)
(34200,0.2120870333993787)
(34300,0.21203512459387522)
(34400,0.21201533166328146)
(34500,0.2119803739114797)
(34600,0.21193841485636772)
(34700,0.21190740853958978)
(34800,0.2118737449068727)
(34900,0.21184335977673907)
(35000,0.21187793443683928)
(35100,0.21189141353243018)
(35200,0.2118710267955781)
(35300,0.2118210486769154)
(35400,0.21186814056552403)
(35500,0.21190981647437732)
(35600,0.21183666081671693)
(35700,0.21175851626007786)
(35800,0.21172112103735663)
(35900,0.21167322758694165)
(36000,0.2116201799666168)
(36100,0.2115804072740585)
(36200,0.21161166352273128)
(36300,0.21154770136639633)
(36400,0.21143108068961852)
(36500,0.21137690070431078)
(36600,0.2113237592941796)
(36700,0.2112799249096222)
(36800,0.21125365286704686)
(36900,0.21120530079370325)
(37000,0.21112537921196992)
(37100,0.21106987720462378)
(37200,0.21099716824322529)
(37300,0.21093522766107828)
(37400,0.21087509726704443)
(37500,0.2110391546794343)
(37600,0.21105248364991785)
(37700,0.21097548654577597)
(37800,0.2109201945320703)
(37900,0.2108868966977107)
(38000,0.21083353429530668)
(38100,0.21080168537985994)
(38200,0.21083935267027692)
(38300,0.21079527133849657)
(38400,0.21078045119963795)
(38500,0.21073931294410428)
(38600,0.21070721996166236)
(38700,0.210670854591739)
(38800,0.21060277733483287)
(38900,0.21053634485663267)
(39000,0.21047789315666154)
(39100,0.21041147406664854)
(39200,0.2104797236350022)
(39300,0.21044392816438778)
(39400,0.21041245027969163)
(39500,0.21039281729259196)
(39600,0.21034517664898875)
(39700,0.2102800511679651)
(39800,0.21023198938169985)
(39900,0.21019624017544808)
(40000,0.21016292120344066)
(40100,0.21016315140963698)
(40200,0.2101205248433899)
(40300,0.21012825965330761)
(40400,0.21016935002002998)
(40500,0.21019870391206052)
(40600,0.21027699136199743)
(40700,0.21035875410259453)
(40800,0.21047024716218854)
(40900,0.21045772563635098)
(41000,0.2105289188565132)
(41100,0.21057826801470003)
(41200,0.21061520014439322)
(41300,0.21070355544845756)
(41400,0.21088857997309374)
(41500,0.21107537656467534)
(41600,0.2112131164783763)
(41700,0.21141256272935)
(41800,0.21154102772663277)
(41900,0.2116577088965721)
(42000,0.2118043525068751)
(42100,0.21195726448136512)
(42200,0.2120274129239264)
(42300,0.21207086046105839)
(42400,0.21214975732515132)
(42500,0.21221381307536666)
(42600,0.21224155016120622)
(42700,0.21228990736224557)
(42800,0.21232590691025727)
(42900,0.21236107880278418)
(43000,0.2124021853301567)
(43100,0.21247343191470858)
(43200,0.2125268840827448)
(43300,0.21258688504890866)
(43400,0.21272753644934606)
(43500,0.21275759609535785)
(43600,0.2128141120205292)
(43700,0.21287097568087598)
(43800,0.212955393538828)
(43900,0.21312491401220662)
(44000,0.2132801429952929)
(44100,0.2133991812407694)
(44200,0.21358192004795842)
(44300,0.21374933675301896)
(44400,0.21394009995064622)
(44500,0.21414811103051776)
(44600,0.2143421473533975)
(44700,0.21448577200450833)
(44800,0.2146631048871591)
(44900,0.21476208263909255)
(45000,0.21487112383839688)
(45100,0.21492555918809617)
(45200,0.21498532927290195)
(45300,0.21512988848479492)
(45400,0.21527408925300223)
(45500,0.2154542917682673)
(45600,0.2155321291013967)
(45700,0.2156146115606461)
(45800,0.21574419049398139)
(45900,0.21588213559034203)
(46000,0.21601094141756616)
(46100,0.2160825250559406)
(46200,0.21610994683118515)
(46300,0.2161877319211972)
(46400,0.216311721030698)
(46500,0.21637229972674482)
(46600,0.216470725644024)
(46700,0.21662152388282294)
(46800,0.21673420783105735)
(46900,0.21681464102575823)
(47000,0.21691111465426755)
(47100,0.21702950280670566)
(47200,0.2171481537892667)
(47300,0.21726097753182885)
(47400,0.21736871400819047)
(47500,0.2175165304750755)
(47600,0.21764073438257683)
(47700,0.2177365759398341)
(47800,0.2178500836488804)
(47900,0.21798837479719127)
(48000,0.218120707380696)
(48100,0.21821294218325699)
(48200,0.21833555423344067)
(48300,0.2184870291106663)
(48400,0.21872060407964541)
(48500,0.21896110223248702)
(48600,0.21913112137881774)
(48700,0.21926390765191034)
(48800,0.21939437692899297)
(48900,0.2195115439417568)
(49000,0.21960233738484225)
(49100,0.21962899516477338)
(49200,0.2197126726424105)
(49300,0.2198396458386316)
(49400,0.2198935512703632)
(49500,0.21993421982108244)
(49600,0.22004474911036875)
(49700,0.22014356791293557)
(49800,0.22023644130234266)
(49900,0.2203362050570939)
(50000,0.22036181098958488)
(50100,0.22042890735047946)
(50200,0.22052838222568227)
(50300,0.2205573881937959)
(50400,0.22057970950697026)
(50500,0.22061325310993557)
(50600,0.22060174650923084)
(50700,0.22060545013405947)
(50800,0.2206346974097461)
(50900,0.22068144107346424)
(51000,0.2207920648661481)
(51100,0.220821194781439)
(51200,0.22084324991018778)
(51300,0.2209046990666129)
(51400,0.2209019361035124)
(51500,0.22091134656091577)
(51600,0.22091830492578166)
(51700,0.22092664862543965)
(51800,0.22094063653677598)
(51900,0.22094007817541841)
(52000,0.22096621672811953)
(52100,0.2209828994269018)
(52200,0.22097568510136897)
(52300,0.22098325156803797)
(52400,0.22099368361677346)
(52500,0.2210585772758016)
(52600,0.22109172879324843)
(52700,0.22118829170165288)
(52800,0.22124411051266557)
(52900,0.22131581113219384)
(53000,0.22136624598327354)
(53100,0.22136502955010554)
(53200,0.2213282984916229)
(53300,0.22134801772541227)
(53400,0.22136982515503792)
(53500,0.2214044297282419)
(53600,0.22143540614591417)
(53700,0.22144791478808665)
(53800,0.2214778120791638)
(53900,0.2215079024554937)
(54000,0.22160272059648503)
(54100,0.22167720154862328)
(54200,0.22179082355341856)
(54300,0.22185929090842682)
(54400,0.22188766315250816)
(54500,0.2219324188181844)
(54600,0.22200207728420066)
(54700,0.22205546667275766)
(54800,0.22212608130543665)
(54900,0.22217567792675774)
(55000,0.22218702902345056)
(55100,0.222222905951311)
(55200,0.2222520842841378)
(55300,0.22223461159195412)
(55400,0.22219083446665153)
(55500,0.22220002159019225)
(55600,0.2222161935612914)
(55700,0.22231027365108477)
(55800,0.22247327162165126)
(55900,0.22268805551373838)
(56000,0.22286879756275058)
(56100,0.22300480510055218)
(56200,0.22319856342264022)
(56300,0.22337112273972712)
(56400,0.22350059592970514)
(56500,0.22362859314496797)
(56600,0.22367426865173626)
(56700,0.2237499498619423)
(56800,0.22378831653488082)
(56900,0.22382231648508463)
(57000,0.22389556110934244)
(57100,0.22403981049145877)
(57200,0.22415124485572366)
(57300,0.22421406659882395)
(57400,0.22426509837200162)
(57500,0.22437057847110622)
(57600,0.22454245486289323)
(57700,0.2246601835011457)
(57800,0.2247764319060372)
(57900,0.2248692224448349)
(58000,0.2250417161865473)
(58100,0.22516417475504796)
(58200,0.2253159134956334)
(58300,0.2254786370906219)
(58400,0.22562676933230913)
(58500,0.22573993533151646)
(58600,0.22585766971591723)
(58700,0.22601225846960515)
(58800,0.22604145434434433)
(58900,0.22607038235764765)
(59000,0.2260885222343992)
(59100,0.22609119177357376)
(59200,0.22614459020283345)
(59300,0.226170640202511)
(59400,0.2262386260153687)
(59500,0.22626504028535177)
(59600,0.22631867832902566)
(59700,0.22638670887203305)
(59800,0.22642962069237244)
(59900,0.2264857844711253)
(60000,0.2265675073482186)
(60100,0.2265992211476981)
(60200,0.22667415685476117)
(60300,0.22671111035939007)
(60400,0.22668993336885152)
(60500,0.226676130035543)
(60600,0.2267233484074894)
(60700,0.22674083873212825)
(60800,0.22679719486629105)
(60900,0.22680787913509087)
(61000,0.22687596724315018)
(61100,0.22692880838746635)
(61200,0.2269552843742236)
(61300,0.22707377632190812)
(61400,0.2272330720249894)
(61500,0.2274139709633715)
(61600,0.22754203077359994)
(61700,0.22755833532788527)
(61800,0.2275943227851634)
(61900,0.2276639897509176)
(62000,0.22766766158714208)
(62100,0.22765617215463602)
(62200,0.22767823001042617)
(62300,0.22767549495818562)
(62400,0.22772739247766655)
(62500,0.2277715525596038)
(62600,0.2278613930020671)
(62700,0.22795045511834156)
(62800,0.22802158427640096)
(62900,0.2280288074678691)
(63000,0.22802448601663972)
(63100,0.2280588609990695)
(63200,0.22808920280520384)
(63300,0.2280898127419118)
(63400,0.22812542828362906)
(63500,0.22815731071026585)
(63600,0.22819772358855955)
(63700,0.22822547268442442)
(63800,0.22833342807900292)
(63900,0.22845820572859335)
(64000,0.22853897886922425)
(64100,0.2285801798178164)
(64200,0.22859731758343457)
(64300,0.22870650334721496)
(64400,0.22887866958341543)
(64500,0.22894776216933455)
(64600,0.2290631593947533)
(64700,0.2292368918146605)
(64800,0.2293605491498404)
(64900,0.22947561467242344)
(65000,0.22957213455351058)
(65100,0.22961173482204641)
(65200,0.2296334773174269)
(65300,0.2297212276991573)
(65400,0.22986141316385328)
(65500,0.22994587961628574)
(65600,0.23001460845767446)
(65700,0.23006295081185518)
(65800,0.23015337595251836)
(65900,0.23024368836484968)
(66000,0.23035719805574484)
(66100,0.2304964399812937)
(66200,0.23063020675328907)
(66300,0.23077566287640483)
(66400,0.230829999699807)
(66500,0.2309212147353529)
(66600,0.23099017198929567)
(66700,0.23104623304078528)
(66800,0.23106985260791033)
(66900,0.2310796978930587)
(67000,0.23114427874064847)
(67100,0.23118751045327537)
(67200,0.2312935504033641)
(67300,0.2314121267321544)
(67400,0.23147660243235316)
(67500,0.23151438545972997)
(67600,0.23162486480952652)
(67700,0.23174831902281587)
(67800,0.23181730078931842)
(67900,0.23185717277851772)
(68000,0.23187717176108302)
(68100,0.2318909198665474)
(68200,0.23194633019156755)
(68300,0.23197848144028604)
(68400,0.23195129724625396)
(68500,0.2319538016797448)
(68600,0.23193891864590793)
(68700,0.23193532295709218)
(68800,0.23192535670985656)
(68900,0.2318983564189435)
(69000,0.23187595076285725)
(69100,0.23188203185925663)
(69200,0.2318791676072146)
(69300,0.2319027974557688)
(69400,0.2319531810573513)
(69500,0.23204864819277596)
(69600,0.23214200429659654)
(69700,0.23221311964657984)
(69800,0.23229092800966591)
(69900,0.23232324777083554)
(70000,0.23234087616724797)
(70100,0.23238169482247306)
(70200,0.23245719194534264)
(70300,0.23256847500141786)
(70400,0.23264341037379663)
(70500,0.2327349447713214)
(70600,0.23276308859475509)
(70700,0.23278428688851277)
(70800,0.2328349526595819)
(70900,0.23287334904481427)
(71000,0.23291398118041778)
(71100,0.23299081370940805)
(71200,0.233008974010626)
(71300,0.23301088255369004)
(71400,0.23304376964976237)
(71500,0.23306429623195998)
(71600,0.23310910818131525)
(71700,0.23314197024670305)
(71800,0.2332056120440846)
(71900,0.2332439384018472)
(72000,0.23321096745974346)
(72100,0.2331810251579101)
(72200,0.23319894800086843)
(72300,0.23320283747583942)
(72400,0.23319434405987546)
(72500,0.23318625854367248)
(72600,0.2331998109895236)
(72700,0.23323016515614525)
(72800,0.23326450382827738)
(72900,0.2333491618127855)
(73000,0.23342513114105287)
(73100,0.23348624766421172)
(73200,0.23356110746154712)
(73300,0.23364432688283926)
(73400,0.2337022377615913)
(73500,0.23373345235633877)
(73600,0.23373949265529648)
(73700,0.2337433707037453)
(73800,0.23373540183060942)
(73900,0.2337163474495886)
(74000,0.23370985794198845)
(74100,0.2337311663136132)
(74200,0.23378338143505398)
(74300,0.23381863900715055)
(74400,0.23384710282501883)
(74500,0.23383427333069987)
(74600,0.23380250043263415)
(74700,0.23381679264559663)
(74800,0.2338212288213055)
(74900,0.23383020374962757)
(75000,0.23386970173216967)
(75100,0.23391653159466444)
(75200,0.23393611975931378)
(75300,0.2339537007149975)
(75400,0.23399008784204034)
(75500,0.23404258551667034)
(75600,0.23404611066577147)
(75700,0.2341075335577064)
(75800,0.2341299850661696)
(75900,0.23417657555798702)
(76000,0.23419214972535743)
(76100,0.23423092801178577)
(76200,0.23425398251221025)
(76300,0.23430576616834806)
(76400,0.23438943117724234)
(76500,0.23444451995205517)
(76600,0.2345130109739553)
(76700,0.23456730102136622)
(76800,0.23465111805437314)
(76900,0.23473637794675167)
(77000,0.23486012321852387)
(77100,0.23500112578671045)
(77200,0.23515218580091576)
(77300,0.23526088697904732)
(77400,0.23536575627869408)
(77500,0.23540295817257365)
(77600,0.2354750923776263)
(77700,0.23558124203720485)
(77800,0.23566387730129407)
(77900,0.23572115726322723)
(78000,0.23573493446447882)
(78100,0.23576819039693908)
(78200,0.23579171011915193)
(78300,0.23584608224117184)
(78400,0.23591305544222294)
(78500,0.23597399920816745)
(78600,0.2360284022053449)
(78700,0.23607812405126627)
(78800,0.23611975911416624)
(78900,0.2362062494585517)
(79000,0.23626130765511774)
(79100,0.23626780924611096)
(79200,0.23629699642625634)
(79300,0.2363439002357158)
(79400,0.23644034729900767)
(79500,0.23650807777274707)
(79600,0.23658589059511684)
(79700,0.23666144044055243)
(79800,0.23669442416151212)
(79900,0.23674300884437635)
(80000,0.2368039774848324)
(80100,0.2367979421411888)
(80200,0.23682647725933342)
(80300,0.2368430138054428)
(80400,0.2369364736883288)
(80500,0.23696985116239477)
(80600,0.23695461639923235)
(80700,0.23696242526961436)
(80800,0.23696698216717713)
(80900,0.23697564862359774)
(81000,0.2369958290388771)
(81100,0.23702826766258245)
(81200,0.23704495260406896)
(81300,0.23709070787837852)
(81400,0.23712755756967374)
(81500,0.23714107456519584)
(81600,0.23718716313972782)
(81700,0.23725259151967257)
(81800,0.23732592433488087)
(81900,0.23738411216338787)
(82000,0.2374362984212045)
(82100,0.23752439060838249)
(82200,0.23758954526074552)
(82300,0.23766588659647667)
(82400,0.23773323686945846)
(82500,0.2378031786990133)
(82600,0.23789344742069413)
(82700,0.23801282051282052)
(82800,0.2381242830833084)
(82900,0.23819456562248892)
(83000,0.23822706685743064)
(83100,0.238280700721892)
(83200,0.23830503805277511)
(83300,0.23830450491369723)
(83400,0.23829647800202106)
(83500,0.23833165270911796)
(83600,0.2383450570609447)
(83700,0.23835543150645944)
(83800,0.23839315712307316)
(83900,0.23837597717457662)
(84000,0.23833947634264752)
(84100,0.23831443907240307)
(84200,0.23832873666342425)
(84300,0.23835948708080731)
(84400,0.23836521796692584)
(84500,0.23839871351421713)
(84600,0.23841077031794683)
(84700,0.23853625016611077)
(84800,0.2386121285146686)
(84900,0.23863946076348536)
(85000,0.23865658585045108)
(85100,0.23869934180302177)
(85200,0.2387858067933679)
(85300,0.23888630856921345)
(85400,0.23889460440312915)
(85500,0.23894123395640857)
(85600,0.23899311384038768)
(85700,0.2390155340346911)
(85800,0.23908009282657924)
(85900,0.23916139088396557)
(86000,0.23918550271492034)
(86100,0.23917984501244524)
(86200,0.23916020571508648)
(86300,0.239204978314647)
(86400,0.23930184194284948)
(86500,0.2393329697877546)
(86600,0.23939445142819876)
(86700,0.23943302580171824)
(86800,0.23950036149870652)
(86900,0.2395822946414779)
(87000,0.23964735891013142)
(87100,0.2396999676119785)
(87200,0.23980137395371973)
(87300,0.23985932502655652)
(87400,0.2399479405446913)
(87500,0.24012705276757662)
(87600,0.2402133018247757)
(87700,0.2403387763285401)
(87800,0.24048292550088116)
(87900,0.24063266223439136)
(88000,0.24065923375549583)
(88100,0.24066051961980248)
(88200,0.24067815760934738)
(88300,0.24070661895597043)
(88400,0.2407188334593245)
(88500,0.2407123192380239)
(88600,0.24068572605599847)
(88700,0.24069491578420102)
(88800,0.2406969223151242)
(88900,0.24072961684301547)
(89000,0.24075310915550624)
(89100,0.240848801259662)
(89200,0.24091702606581347)
(89300,0.2410103231585607)
(89400,0.24109333056815824)
(89500,0.24115010928893096)
(89600,0.24115105086149088)
(89700,0.24117246260432634)
(89800,0.24118959933540707)
(89900,0.24119539319518155)
(90000,0.24118807063143913)
(90100,0.24118820532671625)
(90200,0.24117807991042256)
(90300,0.24117642753348356)
(90400,0.2411826480243278)
(90500,0.24119527229334659)
(90600,0.24120030259953834)
(90700,0.24122703251154806)
(90800,0.24121576558183655)
(90900,0.24121342804142445)
(91000,0.24121510099519283)
(91100,0.2412462128438091)
(91200,0.2412606556681963)
(91300,0.24131685685448684)
(91400,0.2413645921655441)
(91500,0.241450344248072)
(91600,0.24153666711104424)
(91700,0.2415328857970371)
(91800,0.24155730782051196)
(91900,0.24156551068859045)
(92000,0.24156036302425682)
(92100,0.24157987043010473)
(92200,0.24158334231032685)
(92300,0.24158410173970699)
(92400,0.24160325565676144)
(92500,0.2416129834747787)
(92600,0.24167898805274923)
(92700,0.24168323538091685)
(92800,0.2416840704620499)
(92900,0.24167892985710773)
(93000,0.24168069514301987)
(93100,0.24164998742649063)
(93200,0.24162107292773138)
(93300,0.24163858315494077)
(93400,0.2417021470532112)
(93500,0.24171531867156368)
(93600,0.2417118554690733)
(93700,0.24169410091759722)
(93800,0.24168335577170602)
(93900,0.2417288133879932)
(94000,0.24172759104120128)
(94100,0.24173503371833124)
(94200,0.24178212745679925)
(94300,0.24180619463496802)
(94400,0.24181290254222362)
(94500,0.24180333578240817)
(94600,0.24183505745280887)
(94700,0.24185552437110244)
(94800,0.24185890505183233)
(94900,0.2419151317386836)
(95000,0.24193529141906955)
(95100,0.2419226087291795)
(95200,0.24194309255938043)
(95300,0.24201474044811355)
(95400,0.24203620031149306)
(95500,0.24207939083700145)
(95600,0.24212726257376463)
(95700,0.24216739348677116)
(95800,0.24224850939333087)
(95900,0.24233465014147199)
(96000,0.24238278853397943)
(96100,0.2424041551169476)
(96200,0.2423896474797516)
(96300,0.24237319236852398)
(96400,0.24242441934277176)
(96500,0.24243291714410795)
(96600,0.24247394353840057)
(96700,0.24248618016558357)
(96800,0.2424985239879614)
(96900,0.24248121013796914)
(97000,0.24246867376487072)
(97100,0.24245108080990185)
(97200,0.24245517474355877)
(97300,0.242484689043634)
(97400,0.242504382032375)
(97500,0.2425252104405205)
(97600,0.24254425855717474)
(97700,0.24253523972318503)
(97800,0.24253254890615222)
(97900,0.24255621386541)
(98000,0.24260497935972092)
(98100,0.24264372913958265)
(98200,0.24269356455077193)
(98300,0.24275557676312726)
(98400,0.24286667591299702)
(98500,0.2429508608278358)
(98600,0.24307197378416093)
(98700,0.24329283877904542)
(98800,0.24345231466688874)
(98900,0.24359090551037713)
(99000,0.24367830974506952)
(99100,0.24376346672574584)
(99200,0.24385345592266966)
(99300,0.24390565527547198)
(99400,0.24397864083022078)
(99500,0.2440766632732068)
(99600,0.24408902392000817)
(99700,0.2441218642352915)
(99800,0.244174426381434)
(99900,0.24422164710212446)}; 
% \addplot[mark=.,color=mygreen]
% coordinates {};

\addplot[mark=.,color=myteal]
coordinates {
(100,1.0165925635689899)
(200,1.0211578366089564)
(300,0.8303830667110879)
(400,0.7142607862567238)
(500,0.6348202740819529)
(600,0.5727830713812933)
(700,0.5233238206894264)
(800,0.4854663049903304)
(900,0.45601119393874245)
(1000,0.4314915511077756)
(1100,0.4104792877273114)
(1200,0.393441546811211)
(1300,0.37793855940928994)
(1400,0.3640719119143935)
(1500,0.35200686567863226)
(1600,0.34146428256300576)
(1700,0.33175022447641606)
(1800,0.3236851690270814)
(1900,0.3155308356497367)
(2000,0.3083460282420875)
(2100,0.30221048991966926)
(2200,0.2971740338742758)
(2300,0.29118947311996324)
(2400,0.28553477556486545)
(2500,0.28043883857677765)
(2600,0.2759720975983735)
(2700,0.2717416659601826)
(2800,0.26816720508208197)
(2900,0.26435641279037997)
(3000,0.2610068753721358)
(3100,0.25768304298276234)
(3200,0.2542600614111129)
(3300,0.25117695911137644)
(3400,0.2485591743112376)
(3500,0.24590290223094766)
(3600,0.24305461519604715)
(3700,0.2401976403350117)
(3800,0.237637349991157)
(3900,0.23591110637390303)
(4000,0.2338699412771053)
(4100,0.2319002019929117)
(4200,0.2299203925593298)
(4300,0.22805130074833482)
(4400,0.22640513853179844)
(4500,0.22472291109360745)
(4600,0.22311524869790672)
(4700,0.22167593993212362)
(4800,0.2203935755014001)
(4900,0.21899575966311471)
(5000,0.21766133739642082)
(5100,0.2164969164472936)
(5200,0.21529993856388777)
(5300,0.21418863326481183)
(5400,0.21334681370196407)
(5500,0.21223971347798407)
(5600,0.21120557735988657)
(5700,0.21019438285725603)
(5800,0.20906231555256402)
(5900,0.20811096042853502)
(6000,0.20731282222620429)
(6100,0.20719045966003213)
(6200,0.20655393739334427)
(6300,0.2059129408138886)
(6400,0.20510464906669643)
(6500,0.20428620763631988)
(6600,0.20343798250816986)
(6700,0.20288850479559065)
(6800,0.20203442893695364)
(6900,0.20119742635643836)
(7000,0.2003978686263978)
(7100,0.19969491405541212)
(7200,0.19899631591460434)
(7300,0.19822882772381661)
(7400,0.19743992923227185)
(7500,0.1972190810907169)
(7600,0.19660998685165615)
(7700,0.19591584540878712)
(7800,0.19524541318245142)
(7900,0.1947344132621536)
(8000,0.1944532608677188)
(8100,0.19380831248082964)
(8200,0.19361698999535432)
(8300,0.1932101904421712)
(8400,0.1926972923162478)
(8500,0.192048508880498)
(8600,0.19144236597625275)
(8700,0.19088125999783534)
(8800,0.1903090870529909)
(8900,0.1898590561377183)
(9000,0.1895522800673768)
(9100,0.18918877708430898)
(9200,0.18870954827047018)
(9300,0.18829640799491687)
(9400,0.18779521417840794)
(9500,0.18752880366848096)
(9600,0.18698832521839595)
(9700,0.18665364107655294)
(9800,0.1861299826454927)
(9900,0.18560670879514085)
(10000,0.1850520127732673)
(10100,0.18446059174284177)
(10200,0.1840303190715448)
(10300,0.18353344725925236)
(10400,0.1830423784931705)
(10500,0.18262012726352403)
(10600,0.18211746928827688)
(10700,0.18177795412960368)
(10800,0.1813195688277158)
(10900,0.18089038557049897)
(11000,0.18074216216295869)
(11100,0.180487538049372)
(11200,0.18016556634933467)
(11300,0.1798246715864401)
(11400,0.17937452201461535)
(11500,0.179159240461801)
(11600,0.17906362370517326)
(11700,0.17897751670647843)
(11800,0.1785610082324665)
(11900,0.17814814933593123)
(12000,0.1777176001975372)
(12100,0.17729283606275137)
(12200,0.17690191559942095)
(12300,0.17648758526901467)
(12400,0.17611340964314637)
(12500,0.1757371961069028)
(12600,0.1753673804900774)
(12700,0.17500052564467752)
(12800,0.17462640232525653)
(12900,0.1743098743415055)
(13000,0.17394713571611933)
(13100,0.17355073310788355)
(13200,0.17320902507243638)
(13300,0.17287869395501582)
(13400,0.17263631896750525)
(13500,0.17227856696896116)
(13600,0.17190893489599857)
(13700,0.1715538575716885)
(13800,0.17121056283393774)
(13900,0.17089614125550656)
(14000,0.17060005148407714)
(14100,0.17033470814519464)
(14200,0.1700808224390703)
(14300,0.16980731973230806)
(14400,0.16950053558013847)
(14500,0.16917166954992524)
(14600,0.16889109886877915)
(14700,0.16859634180579333)
(14800,0.16857751602053814)
(14900,0.16831312659588418)
(15000,0.16810696045566098)
(15100,0.16787586089289713)
(15200,0.16767124310358456)
(15300,0.16743269773871675)
(15400,0.16717834860670164)
(15500,0.16695526784814796)
(15600,0.1667508193773635)
(15700,0.1665044488493929)
(15800,0.16625274299019344)
(15900,0.1660136436235)
(16000,0.16579190842263883)
(16100,0.16558129256943951)
(16200,0.16533184922350294)
(16300,0.16511028498084956)
(16400,0.1649484063037838)
(16500,0.16473939973956842)
(16600,0.16456117475337595)
(16700,0.1645870036047445)
(16800,0.1645245254572271)
(16900,0.1643620181181873)
(17000,0.16422871394571403)
(17100,0.16406013107335762)
(17200,0.16389155614907677)
(17300,0.16370309562868052)
(17400,0.1634919748590278)
(17500,0.1633033974560986)
(17600,0.1630906129666696)
(17700,0.16294706435550999)
(17800,0.1627938633965134)
(17900,0.16261323694501736)
(18000,0.16241298518635242)
(18100,0.1622247371319236)
(18200,0.1620491337484262)
(18300,0.16194156192550105)
(18400,0.16179928749874578)
(18500,0.16170145505410122)
(18600,0.16154245072118728)
(18700,0.1613678686474456)
(18800,0.1611841184077742)
(18900,0.1610079164483573)
(19000,0.16083856993111476)
(19100,0.16087144777274462)
(19200,0.1607513504671056)
(19300,0.16054883415387558)
(19400,0.16039351471305147)
(19500,0.16022070912401987)
(19600,0.16003150077242045)
(19700,0.15987847665997043)
(19800,0.15973561686148682)
(19900,0.1595771630839206)
(20000,0.15941879940268533)
(20100,0.1592665514227554)
(20200,0.15911016271396392)
(20300,0.15894068312103818)
(20400,0.1588117485392682)
(20500,0.15865018745023476)
(20600,0.158483158381803)
(20700,0.15837778286461832)
(20800,0.15824672925606645)
(20900,0.15810542369814887)
(21000,0.1579763802441862)
(21100,0.15786056497958642)
(21200,0.1577572785383431)
(21300,0.1576261863383657)
(21400,0.15747096646182016)
(21500,0.1573423824772338)
(21600,0.15723339038749023)
(21700,0.1570771535113766)
(21800,0.1569158816470037)
(21900,0.15677345190027178)
(22000,0.15659821491286466)
(22100,0.15645283769178317)
(22200,0.1562943219717385)
(22300,0.15615424517875048)
(22400,0.1560181098743906)
(22500,0.15588728942994665)
(22600,0.15575497578640185)
(22700,0.15561776451918785)
(22800,0.15550209452002378)
(22900,0.1555387420951273)
(23000,0.15546485096086304)
(23100,0.1553716155779522)
(23200,0.15535291777571766)
(23300,0.15533593401821252)
(23400,0.15521703486900268)
(23500,0.155117021275926)
(23600,0.15499973924420074)
(23700,0.1548950803511337)
(23800,0.15479373509541525)
(23900,0.15470812483995608)
(24000,0.15460852448400875)
(24100,0.15452178134516098)
(24200,0.15462925584280313)
(24300,0.15452454448530228)
(24400,0.15443998332800904)
(24500,0.15437620962282267)
(24600,0.15445736495112578)
(24700,0.1543753183595812)
(24800,0.15428590214027027)
(24900,0.1542806530397326)
(25000,0.1542068264661412)
(25100,0.15410401103388147)
(25200,0.15399176784935004)
(25300,0.1539342282955544)
(25400,0.1538549281072343)
(25500,0.15376600839767612)
(25600,0.15367115932728231)
(25700,0.15358640667983864)
(25800,0.15347113128298737)
(25900,0.15336283991338737)
(26000,0.15341020416736292)
(26100,0.15328704576207966)
(26200,0.15314181696531498)
(26300,0.15302971403044494)
(26400,0.1529220115289599)
(26500,0.15282689394745144)
(26600,0.15274152505262337)
(26700,0.1526205751971841)
(26800,0.1525035818892802)
(26900,0.15241952514491494)
(27000,0.15232502551746763)
(27100,0.1522284122596854)
(27200,0.15213937451536547)
(27300,0.1520430177261037)
(27400,0.15209435590627443)
(27500,0.15200471383487774)
(27600,0.15190549351720004)
(27700,0.15180517707133873)
(27800,0.15172425855739385)
(27900,0.151660173082007)
(28000,0.15163539624642217)
(28100,0.15154542678502553)
(28200,0.15148451479360836)
(28300,0.1514054703802386)
(28400,0.151342245764658)
(28500,0.15131301789950233)
(28600,0.15122921733730565)
(28700,0.15118758754417333)
(28800,0.15108573998920735)
(28900,0.15100634811589442)
(29000,0.1509067036500836)
(29100,0.15080761300680406)
(29200,0.150701610755018)
(29300,0.15061126312833853)
(29400,0.15053640569798146)
(29500,0.15057932199409907)
(29600,0.15051215504568563)
(29700,0.15045218242423244)
(29800,0.15057913157153593)
(29900,0.15062262161536408)
(30000,0.15055018624036048)
(30100,0.15047627357347024)
(30200,0.15038354517609193)
(30300,0.15030894822648486)
(30400,0.15024208644409728)
(30500,0.1501609783251114)
(30600,0.15010700207406322)
(30700,0.1500316202359713)
(30800,0.14995523991771317)
(30900,0.14989031032368197)
(31000,0.14982790456680622)
(31100,0.1497616851374844)
(31200,0.1497140846518117)
(31300,0.14965514215340875)
(31400,0.1495917235654727)
(31500,0.149567016358659)
(31600,0.1495117861834088)
(31700,0.14945512165068217)
(31800,0.1493866261269569)
(31900,0.14933140650718635)
(32000,0.14928785683789883)
(32100,0.14922241295233876)
(32200,0.14915724576797834)
(32300,0.1491031146125337)
(32400,0.14904491909248765)
(32500,0.1489810297088928)
(32600,0.14895934129242683)
(32700,0.14894054941563215)
(32800,0.14896219786024117)
(32900,0.14893090830387942)
(33000,0.1488739928973423)
(33100,0.14881249547251418)
(33200,0.14874036137056446)
(33300,0.14869345887861385)
(33400,0.1486141142321117)
(33500,0.14852792714880056)
(33600,0.14846057954152234)
(33700,0.14841121160691306)
(33800,0.14844782140266885)
(33900,0.14849365184828933)
(34000,0.14844181551325283)
(34100,0.14840015371711418)
(34200,0.14835857146893175)
(34300,0.14833244110432323)
(34400,0.14827615014268672)
(34500,0.14828147569082226)
(34600,0.14823114505232146)
(34700,0.1481858198824458)
(34800,0.1481297592925163)
(34900,0.14810860827482947)
(35000,0.1480407353681393)
(35100,0.14796159649373516)
(35200,0.1479131686003153)
(35300,0.14782790668583476)
(35400,0.14775706274691114)
(35500,0.14768910742624838)
(35600,0.14762474916705218)
(35700,0.1475636645766479)
(35800,0.1475007274470563)
(35900,0.1474708146709255)
(36000,0.14745640787415265)
(36100,0.1473989787046712)
(36200,0.14734320114609845)
(36300,0.14729072112111927)
(36400,0.14728784057491956)
(36500,0.14722437672637972)
(36600,0.14717245977822238)
(36700,0.1471164378914055)
(36800,0.1470659478814849)
(36900,0.14709937658934702)
(37000,0.14703550055280495)
(37100,0.14697714671810821)
(37200,0.14691709023056107)
(37300,0.14688469539108281)
(37400,0.14682284978688903)
(37500,0.14675650230769594)
(37600,0.1467285870774919)
(37700,0.14671271489478732)
(37800,0.146659145388555)
(37900,0.14660140549222392)
(38000,0.1465410651182074)
(38100,0.1464738176163512)
(38200,0.1464182963025705)
(38300,0.14648994410953137)
(38400,0.14646056607209143)
(38500,0.14640262935130244)
(38600,0.14634601980333978)
(38700,0.14629205755027208)
(38800,0.14623406409790546)
(38900,0.1461785253431018)
(39000,0.14612294684071306)
(39100,0.14608432338253588)
(39200,0.1461264973367533)
(39300,0.1461073024416934)
(39400,0.14603562472461018)
(39500,0.1459970726412507)
(39600,0.14593128593044338)
(39700,0.14588947067593774)
(39800,0.1458879836804801)
(39900,0.1458456308451005)
(40000,0.1458033197903197)
(40100,0.14581371349696312)
(40200,0.14581768479398305)
(40300,0.14588373139184155)
(40400,0.14591240901036523)
(40500,0.14594308848492205)
(40600,0.14596466407830408)
(40700,0.1459567940080391)
(40800,0.14597360477182816)
(40900,0.14612722321874974)
(41000,0.14624773448064332)
(41100,0.14632738065149384)
(41200,0.14638273250809544)
(41300,0.14647462328116864)
(41400,0.14656135201417472)
(41500,0.14662053109091036)
(41600,0.1467582357395812)
(41700,0.1469236338114738)
(41800,0.1470935787782166)
(41900,0.1472511192864362)
(42000,0.1474547620473252)
(42100,0.14758020109564118)
(42200,0.14764316383570025)
(42300,0.14778627304989062)
(42400,0.14793054850623039)
(42500,0.14805056636228353)
(42600,0.1481499469278793)
(42700,0.1483263318091508)
(42800,0.14849027448024874)
(42900,0.14871941126252566)
(43000,0.14891546164146854)
(43100,0.14906126891079505)
(43200,0.14924445169552858)
(43300,0.14943467490431345)
(43400,0.1495925468185029)
(43500,0.14971857409173597)
(43600,0.14983206618717693)
(43700,0.1499906648806806)
(43800,0.1500540279024242)
(43900,0.15011642329042188)
(44000,0.15013179597601686)
(44100,0.15024522338076568)
(44200,0.1503291650643354)
(44300,0.15040246307399013)
(44400,0.15049954886178085)
(44500,0.15061239696811624)
(44600,0.15073229561916876)
(44700,0.15095937914744392)
(44800,0.1510613690853552)
(44900,0.15116303609151255)
(45000,0.151323587174945)
(45100,0.15143392064595187)
(45200,0.15154114603943747)
(45300,0.15164643833086938)
(45400,0.15173161979640698)
(45500,0.1518182273431389)
(45600,0.15194843049162735)
(45700,0.15206144599358015)
(45800,0.1522017649496332)
(45900,0.15243958951613323)
(46000,0.15257616714962974)
(46100,0.15261904176325244)
(46200,0.1526475094884484)
(46300,0.15269485858264026)
(46400,0.15281861878692277)
(46500,0.15288602661600703)
(46600,0.15304606429742393)
(46700,0.15319118107203947)
(46800,0.1534013851525411)
(46900,0.15356910755559802)
(47000,0.15370471235889815)
(47100,0.15383375677220534)
(47200,0.15388227880754116)
(47300,0.15398602082070473)
(47400,0.1540887625560714)
(47500,0.1541975659811075)
(47600,0.1543264451931483)
(47700,0.15449608149943633)
(47800,0.15467495160490494)
(47900,0.15480040775218876)
(48000,0.15490466337659323)
(48100,0.15504102027373518)
(48200,0.15515135298367055)
(48300,0.1552585334428324)
(48400,0.1553910166155598)
(48500,0.15548213800520969)
(48600,0.1555486517120286)
(48700,0.15564258004424286)
(48800,0.1556674572832082)
(48900,0.15572299837767034)
(49000,0.15594251728790096)
(49100,0.1560829355931276)
(49200,0.1562369511055744)
(49300,0.1563718610809904)
(49400,0.15649205960891813)
(49500,0.15665570826226133)
(49600,0.15674856076986804)
(49700,0.15684203507180708)
(49800,0.15688689544808382)
(49900,0.15694653408132658)
(50000,0.15701180692000158)
(50100,0.15710746435413286)
(50200,0.15716127225628485)
(50300,0.1572578406833713)
(50400,0.15737512233043932)
(50500,0.15744454013597436)
(50600,0.15750878783524266)
(50700,0.15760222360779666)
(50800,0.15766159718206552)
(50900,0.15769717633712405)
(51000,0.15774061524717975)
(51100,0.15785605607071784)
(51200,0.1579110758817868)
(51300,0.15790538093770343)
(51400,0.15793746760925997)
(51500,0.15798016343352791)
(51600,0.1580682720925417)
(51700,0.15829498871857384)
(51800,0.158419601577819)
(51900,0.1585114382775407)
(52000,0.15860281782590327)
(52100,0.1586518400877401)
(52200,0.15873570600237644)
(52300,0.15884049004373516)
(52400,0.15888025324351865)
(52500,0.15894028245715874)
(52600,0.15899227301536506)
(52700,0.1590700743463661)
(52800,0.15912582704084752)
(52900,0.15917008655813347)
(53000,0.1592724064333303)
(53100,0.15931199593098477)
(53200,0.15941246526469532)
(53300,0.15948257443224384)
(53400,0.1595558167710781)
(53500,0.1595858086875532)
(53600,0.15969903017427944)
(53700,0.15986856214889963)
(53800,0.15995624012022983)
(53900,0.15999780487110216)
(54000,0.16005924045467895)
(54100,0.16013202436906643)
(54200,0.16024095004710542)
(54300,0.1603789180053844)
(54400,0.16048107148406515)
(54500,0.16055195282146253)
(54600,0.16062665773842022)
(54700,0.1607041697043524)
(54800,0.16076703944557882)
(54900,0.1608483928215251)
(55000,0.16088884657573865)
(55100,0.16089350450430184)
(55200,0.16087987059300402)
(55300,0.1608925972044705)
(55400,0.1609643032372267)
(55500,0.1610709303745875)
(55600,0.16115507835480394)
(55700,0.16115816873713293)
(55800,0.1612395309937888)
(55900,0.1612462649753386)
(56000,0.16132992570934604)
(56100,0.16143758193850047)
(56200,0.16146537404006012)
(56300,0.16151676195905243)
(56400,0.16161986266508885)
(56500,0.16165447147426562)
(56600,0.16166168469575068)
(56700,0.1616877008762861)
(56800,0.1617078885580397)
(56900,0.16171292758011196)
(57000,0.16175664408772888)
(57100,0.16179684505640896)
(57200,0.16185286150594488)
(57300,0.16194130062862136)
(57400,0.16206424015681753)
(57500,0.16213137364935862)
(57600,0.16219021134100908)
(57700,0.1622427292434801)
(57800,0.1623008714047793)
(57900,0.16238357153478114)
(58000,0.16243579959583385)
(58100,0.16245800633118115)
(58200,0.16248745608772033)
(58300,0.16257048058481866)
(58400,0.16262432187091888)
(58500,0.16273443430085557)
(58600,0.16285608359091736)
(58700,0.16291202549289602)
(58800,0.16298709055855073)
(58900,0.16310469474458555)
(59000,0.16324554310549938)
(59100,0.16339360592047295)
(59200,0.16355401398905295)
(59300,0.1636125928134122)
(59400,0.16365025367263383)
(59500,0.16374301886743617)
(59600,0.16381605167545105)
(59700,0.16388756719075132)
(59800,0.16399163522898996)
(59900,0.1640031937896072)
(60000,0.164018935182511)
(60100,0.1640685447432286)
(60200,0.16409602927016761)
(60300,0.16419645923058804)
(60400,0.1642905911688144)
(60500,0.16435305369793665)
(60600,0.1644166944695512)
(60700,0.16446583631613007)
(60800,0.16449895110747464)
(60900,0.16456617907225407)
(61000,0.16459884748160097)
(61100,0.16466320290694775)
(61200,0.16470943922982603)
(61300,0.16475471128434666)
(61400,0.1647812758617681)
(61500,0.16484480419198813)
(61600,0.16488302351348347)
(61700,0.16489235602775038)
(61800,0.16491245955853304)
(61900,0.164954146565477)
(62000,0.16502511397468578)
(62100,0.16504877099863116)
(62200,0.16513051272498733)
(62300,0.16516977209132275)
(62400,0.1652112491641908)
(62500,0.16528616498614399)
(62600,0.1653453683999447)
(62700,0.16542730356834726)
(62800,0.16553257676379943)
(62900,0.16562055613541846)
(63000,0.16572678203310573)
(63100,0.16577812959151791)
(63200,0.16582543718348605)
(63300,0.1659119447609169)
(63400,0.1660048915981044)
(63500,0.16609050931390343)
(63600,0.16619064839022993)
(63700,0.16631221342785027)
(63800,0.16642588157024032)
(63900,0.16650130011302053)
(64000,0.1665954261288219)
(64100,0.1667080871553219)
(64200,0.16680419119031012)
(64300,0.1669679743978778)
(64400,0.16719325049210643)
(64500,0.167298823014209)
(64600,0.1674687718401652)
(64700,0.1676232196463637)
(64800,0.1677797429912724)
(64900,0.1679626055213329)
(65000,0.16813674526247746)
(65100,0.16825220965233081)
(65200,0.16833105718132568)
(65300,0.16843001589169773)
(65400,0.1684894052027787)
(65500,0.16852439560568686)
(65600,0.16869197732544305)
(65700,0.1687595031564639)
(65800,0.16879934687308432)
(65900,0.16885232917394988)
(66000,0.16889484806882646)
(66100,0.1689265306987191)
(66200,0.1689692495585152)
(66300,0.1689999511567418)
(66400,0.16901266211579932)
(66500,0.16902329034076724)
(66600,0.16903322738919005)
(66700,0.16900445520159407)
(66800,0.16900856801290923)
(66900,0.16900773798359633)
(67000,0.16900989496025354)
(67100,0.16900241160913404)
(67200,0.16899185595114377)
(67300,0.16899723559507446)
(67400,0.16911481313576132)
(67500,0.16920729404915083)
(67600,0.16924085007692294)
(67700,0.16925982822886496)
(67800,0.16931875000321395)
(67900,0.16938397437759525)
(68000,0.1694563718819288)
(68100,0.16950698148466717)
(68200,0.1695665691911405)
(68300,0.16961676325192163)
(68400,0.16966715216759568)
(68500,0.16974028328701138)
(68600,0.16979860473649525)
(68700,0.16988217614098303)
(68800,0.16996511182527674)
(68900,0.17002874753470923)
(69000,0.17010194973618536)
(69100,0.17020642425329233)
(69200,0.1702840154554992)
(69300,0.17034852995655114)
(69400,0.17043466849764433)
(69500,0.17060301845947584)
(69600,0.17077626556731942)
(69700,0.17087676866570742)
(69800,0.1709665363419841)
(69900,0.17102101632181424)
(70000,0.17105757482980125)
(70100,0.17110423394798915)
(70200,0.17115486692105922)
(70300,0.171199737194317)
(70400,0.17123291163397983)
(70500,0.17124851075673803)
(70600,0.1712823452417929)
(70700,0.17133509685241718)
(70800,0.1714013827121105)
(70900,0.17145216834511715)
(71000,0.17148361087219927)
(71100,0.17154460207242164)
(71200,0.17159864335856223)
(71300,0.1716625472571339)
(71400,0.17174153884087892)
(71500,0.17190889229442324)
(71600,0.17197701473377425)
(71700,0.1720523745118352)
(71800,0.1721393183428635)
(71900,0.17223417702845664)
(72000,0.17230323463449873)
(72100,0.17237525210678842)
(72200,0.17242031104211678)
(72300,0.17244542006720484)
(72400,0.17255993673115902)
(72500,0.17263381955949908)
(72600,0.17270980966186777)
(72700,0.17280697695160532)
(72800,0.17294053990898697)
(72900,0.1730668839167742)
(73000,0.17312881455214765)
(73100,0.1732139292482245)
(73200,0.17334012221647063)
(73300,0.17336889662408286)
(73400,0.17338370918296625)
(73500,0.1735130921225831)
(73600,0.17357323410462486)
(73700,0.17362110924748547)
(73800,0.17372004050753326)
(73900,0.17381070526170025)
(74000,0.17388907368529094)
(74100,0.17398451732805317)
(74200,0.1740290026772327)
(74300,0.17408201751379812)
(74400,0.1741407415110948)
(74500,0.1741597099447968)
(74600,0.17423086563063153)
(74700,0.17425876774758967)
(74800,0.17429974193763315)
(74900,0.1743461597074967)
(75000,0.17439674058296672)
(75100,0.17441908888776295)
(75200,0.17443164365032426)
(75300,0.1744692845160875)
(75400,0.17452619372913708)
(75500,0.17457058632466374)
(75600,0.17462928662662333)
(75700,0.17470778948335253)
(75800,0.17477977860304428)
(75900,0.17482700929405684)
(76000,0.17485707992179608)
(76100,0.17489865782430977)
(76200,0.174967715965896)
(76300,0.1750349724933171)
(76400,0.17506933467678584)
(76500,0.17507977971162894)
(76600,0.1750633838755961)
(76700,0.1750762038998847)
(76800,0.17508223929309713)
(76900,0.1751006931964317)
(77000,0.1751467349813122)
(77100,0.17515959863112035)
(77200,0.1751767552710367)
(77300,0.1752748480843652)
(77400,0.1754280807097377)
(77500,0.17549730558148133)
(77600,0.17557068945698373)
(77700,0.17565676627436136)
(77800,0.17568111013584176)
(77900,0.17576025423172975)
(78000,0.17582217609930453)
(78100,0.17588247323796163)
(78200,0.17590895730139217)
(78300,0.17597711257080997)
(78400,0.17600572441442153)
(78500,0.17606834102357116)
(78600,0.17610424738134303)
(78700,0.1761091515051345)
(78800,0.1761052466962232)
(78900,0.17612419388448672)
(79000,0.17616528552999813)
(79100,0.17616980014593916)
(79200,0.17617659346766348)
(79300,0.176194476375205)
(79400,0.17624418993646176)
(79500,0.17637669082316126)
(79600,0.17660870987587063)
(79700,0.17667963815210647)
(79800,0.1767572645087663)
(79900,0.17681681006303016)
(80000,0.17687341818805732)
(80100,0.1769005164331425)
(80200,0.1768997512426249)
(80300,0.17688774795453818)
(80400,0.17687444275156147)
(80500,0.1768749461929927)
(80600,0.176905087283154)
(80700,0.17695790871200448)
(80800,0.17704254595950855)
(80900,0.17710267710560762)
(81000,0.1771782202403399)
(81100,0.17725587109317636)
(81200,0.17734571324162646)
(81300,0.17751312065967254)
(81400,0.17767334227154072)
(81500,0.17772788892344413)
(81600,0.17779410857640887)
(81700,0.17779926972276108)
(81800,0.17782861126291266)
(81900,0.17789196133662907)
(82000,0.17796970068540793)
(82100,0.17798577096400636)
(82200,0.1780320878759938)
(82300,0.17805456585728321)
(82400,0.17806824227497842)
(82500,0.1780923326220731)
(82600,0.17815176063385776)
(82700,0.17815385857728727)
(82800,0.17815686467677583)
(82900,0.1781634279459798)
(83000,0.17819909285508587)
(83100,0.17827695240788896)
(83200,0.17835438937778328)
(83300,0.17845415925339905)
(83400,0.17858259512671693)
(83500,0.1787220838963465)
(83600,0.1788523369167167)
(83700,0.17895965050130594)
(83800,0.1791490276859442)
(83900,0.1792876315169381)
(84000,0.17940261896449017)
(84100,0.1794837176278298)
(84200,0.1795408045494799)
(84300,0.17956007433112608)
(84400,0.17959849187824134)
(84500,0.17963239762936217)
(84600,0.17974378878716257)
(84700,0.17984960753479012)
(84800,0.1799265786527275)
(84900,0.17996375759455469)
(85000,0.1800453890406572)
(85100,0.18007693749306197)
(85200,0.18008497808621324)
(85300,0.18015059066254652)
(85400,0.18021518643121234)
(85500,0.1802128551755014)
(85600,0.18021478354978288)
(85700,0.18019540321550184)
(85800,0.18019655710787563)
(85900,0.18021920063637042)
(86000,0.18024357207595648)
(86100,0.18028710900149986)
(86200,0.1803077570403871)
(86300,0.18033250320852234)
(86400,0.18042515370996626)
(86500,0.18045958438825394)
(86600,0.18049880062844023)
(86700,0.18052828231719312)
(86800,0.1805784606503075)
(86900,0.18064717510382491)
(87000,0.18066407448107863)
(87100,0.18074585695997805)
(87200,0.18079409422147863)
(87300,0.1808367664638494)
(87400,0.18091648409881564)
(87500,0.18094412491465267)
(87600,0.18095874090651345)
(87700,0.18099495401996768)
(87800,0.18103388660349184)
(87900,0.18104269533032008)
(88000,0.18105001985123464)
(88100,0.18105513132544884)
(88200,0.18108896816401418)
(88300,0.18110346209092013)
(88400,0.18111145100854634)
(88500,0.18115717625447428)
(88600,0.18127140078323306)
(88700,0.18133591029587104)
(88800,0.18138711083587608)
(88900,0.1814540267140674)
(89000,0.18153179344892223)
(89100,0.18158109359732055)
(89200,0.1816159021060668)
(89300,0.1816588954527254)
(89400,0.18171830827999494)
(89500,0.18175094972308314)
(89600,0.18180597098226936)
(89700,0.18183703394480924)
(89800,0.18190712858676963)
(89900,0.18193782030572342)
(90000,0.1819432942599177)
(90100,0.18199320053353849)
(90200,0.18202137017940584)
(90300,0.18206439805019356)
(90400,0.182121230922937)
(90500,0.18214819574089183)
(90600,0.18215865836766432)
(90700,0.18218914957586607)
(90800,0.1822206601069388)
(90900,0.18224479242910974)
(91000,0.18225463460209107)
(91100,0.18231486173009606)
(91200,0.18233477360954134)
(91300,0.18235326023908965)
(91400,0.1823670664915576)
(91500,0.1823951237329981)
(91600,0.18240924158847635)
(91700,0.1824407812631932)
(91800,0.18243064800319683)
(91900,0.18247227370403815)
(92000,0.1825292465318432)
(92100,0.1825852462999548)
(92200,0.1826361995175694)
(92300,0.18269359915926184)
(92400,0.18273135070386742)
(92500,0.1827565360887446)
(92600,0.18278995191954206)
(92700,0.18278694750534147)
(92800,0.18277082364649844)
(92900,0.1827580081554188)
(93000,0.18275909836562074)
(93100,0.18276498349014988)
(93200,0.18285766069056464)
(93300,0.18293733043818333)
(93400,0.1830080289865438)
(93500,0.1830971944639776)
(93600,0.1831976184263743)
(93700,0.18322799292649097)
(93800,0.18324409249365461)
(93900,0.18326722376677465)
(94000,0.18329482823136636)
(94100,0.1833395681125587)
(94200,0.18340146169514435)
(94300,0.18342171999353962)
(94400,0.18344123314719363)
(94500,0.1834927281185403)
(94600,0.18360889079250758)
(94700,0.18364933857010687)
(94800,0.18367073167301406)
(94900,0.18368250741826597)
(95000,0.18371292224447225)
(95100,0.18377151074109163)
(95200,0.18377576695791878)
(95300,0.1837662294981535)
(95400,0.1837672363586712)
(95500,0.1837627859944494)
(95600,0.1837572069972276)
(95700,0.18375279777526962)
(95800,0.18377494151441895)
(95900,0.18378221186204602)
(96000,0.18381046707730184)
(96100,0.18384173445282298)
(96200,0.1839182094438482)
(96300,0.18396249676406037)
(96400,0.18405660638541904)
(96500,0.18412852335504046)
(96600,0.1841960358390808)
(96700,0.18422850770770421)
(96800,0.18426894711332378)
(96900,0.18434343697518296)
(97000,0.18440279339519303)
(97100,0.18450520229743206)
(97200,0.18455172453636717)
(97300,0.1845794802261379)
(97400,0.18461369734979638)
(97500,0.18469210318784152)
(97600,0.18475370070568195)
(97700,0.18479342281799324)
(97800,0.18480987473336583)
(97900,0.18483659280020925)
(98000,0.1848534501249074)
(98100,0.18486259455989484)
(98200,0.18489596575261366)
(98300,0.18492663337257725)
(98400,0.18495542873510712)
(98500,0.18498406041335316)
(98600,0.1850408529767444)
(98700,0.18511484311741036)
(98800,0.1852043462803279)
(98900,0.18534603647874118)
(99000,0.18542062474458607)
(99100,0.1854471040158905)
(99200,0.1854456892396792)
(99300,0.18546939648252964)
(99400,0.18548477634711621)
(99500,0.18548691676747892)
(99600,0.18550679014847102)
(99700,0.1855237524027979)
(99800,0.18556484914718074)
(99900,0.1855737238319093)};
% \node [above,color=myred] at (endofplotsquare) {$Unsync$};
% \path[name path=bottom_axis] (rel axis cs:0,0) -- (rel axis cs:1,0);
% \path[name path=top_axis] (rel axis cs:0,1) -- (rel axis cs:1,1);;
% \addplot [mygreen!70] fill between [of = top_axis and bottom_axis, soft clip={domain=36:41}];
\end{axis}
\end{tikzpicture}
    \caption{\texttt{Change}}
    \label{fig:exp1}
\end{figure}


==> Ratio_gaussian.tex <==
% \sbox{
    \begin{figure}[t]
        % \centering
        \begin{subfigure}[b]{0.475\textwidth}
          \centering
        \begin{tikzpicture}
        % \draw[step=0.5cm,color=gray] (0,0) grid (5,5);
        \begin{axis}[
            width=\textwidth,
            height = 5cm,
            line width=1pt,
            title={FRR across Rounds},
                ytick={0.2,0.4,0.6,0.8,1},
            xlabel={Round ($t$)},
            xlabel near ticks,
            ylabel={FRR},
            ylabel near ticks,
            ylabel near ticks, yticklabel pos=left, % the '*' avoids arrow heads
            ymajorgrids=true,
            grid style=dashed,
            % ymin=60, ymax = 90
            legend style={at={(0.95,0.9)}},
            legend entries={\textit{Homogeneous},\textit{Heterogeneous}}
        ]
\addplot[color=green, loosely dashed, every mark/.append style={solid},mark=star, mark repeat = 100, mark size=2.5] 
coordinates {
(100,0.974913608897648)
(200,0.9908047172809447)
(300,0.8686180643795971)
(400,0.8177647586167407)
(500,0.7831694133789288)
(600,0.7569796818672082)
(700,0.7334942307869964)
(800,0.708649902915964)
(900,0.6827322046099162)
(1000,0.6598498930348132)
(1100,0.6387783415447215)
(1200,0.6196428508829814)
(1300,0.6020703954276604)
(1400,0.5856919927526868)
(1500,0.5692928515029259)
(1600,0.5542914844053265)
(1700,0.5404988059658431)
(1800,0.5274876385196373)
(1900,0.5153773882318422)
(2000,0.5049864518640996)
(2100,0.49390365263700137)
(2200,0.4840687008352272)
(2300,0.4764752329029517)
(2400,0.46798316399099127)
(2500,0.4590049757173404)
(2600,0.4504997300979928)
(2700,0.44254187272915935)
(2800,0.4348094384132346)
(2900,0.4270199269273567)
(3000,0.41980337588167305)
(3100,0.41294145120835857)
(3200,0.4067363784760866)
(3300,0.4004191717547838)
(3400,0.39445768452404567)
(3500,0.388397345862942)
(3600,0.38276223063439996)
(3700,0.3770251457394321)
(3800,0.3714258549232969)
(3900,0.3661949425727582)
(4000,0.36145966459087026)
(4100,0.35664747264211044)
(4200,0.35190963204704473)
(4300,0.3473454560909968)
(4400,0.34307461910914105)
(4500,0.3385559306043007)
(4600,0.33434378194254655)
(4700,0.3303225921466238)
(4800,0.32659617119854095)
(4900,0.3225080313711746)
(5000,0.31876871175823607)
(5100,0.31509963674562047)
(5200,0.3115928659805532)
(5300,0.3082382092187547)
(5400,0.3047647376299867)
(5500,0.3014468146253747)
(5600,0.2984283268448545)
(5700,0.2954274639727581)
(5800,0.2928474327983203)
(5900,0.2899394244281794)
(6000,0.2871633539994195)
(6100,0.28461620975705715)
(6200,0.2821488383992119)
(6300,0.27970737342603486)
(6400,0.2776637142195001)
(6500,0.2752729109692243)
(6600,0.2731408002382492)
(6700,0.27111633140326225)
(6800,0.2691357312112089)
(6900,0.26715506759160657)
(7000,0.26527527596735184)
(7100,0.26336949918100394)
(7200,0.26167723991366404)
(7300,0.26000523228448025)
(7400,0.2584206774762047)
(7500,0.25705922251716623)
(7600,0.2555650343288569)
(7700,0.2541115558223995)
(7800,0.25272216576265094)
(7900,0.2514819796306665)
(8000,0.2502676886110258)
(8100,0.2493626829702645)
(8200,0.2484028215198868)
(8300,0.24731889100989518)
(8400,0.24650643311052708)
(8500,0.24556663314197194)
(8600,0.24460633368161472)
(8700,0.2440715291768239)
(8800,0.24343832041702151)
(8900,0.2426116798625558)
(9000,0.24183071974987327)
(9100,0.24111445970317058)
(9200,0.24039233346392336)
(9300,0.23975747297859495)
(9400,0.23901735660903464)
(9500,0.2384068020692391)
(9600,0.23777347435351653)
(9700,0.23719420228347327)
(9800,0.2366046231458167)
(9900,0.23604756474204658)
(10000,0.23557692177492057)
(10100,0.2350696622486888)
(10200,0.23469098137293912)
(10300,0.23429871993019244)
(10400,0.23389177190584615)
(10500,0.23355426374913785)
(10600,0.23317488095986902)
(10700,0.2330475972070879)
(10800,0.23272483601774618)
(10900,0.23247573710247726)
(11000,0.23224338463371713)
(11100,0.23193982682574116)
(11200,0.2315323881495263)
(11300,0.23126873825323047)
(11400,0.23100910560095922)
(11500,0.23076152549985685)
(11600,0.2305064129835155)
(11700,0.23021263498697933)
(11800,0.23007556028274492)
(11900,0.22996273682207968)
(12000,0.22973501011174505)
(12100,0.22957228900393303)
(12200,0.22933811009285032)
(12300,0.22925062992203124)
(12400,0.2290264778666353)
(12500,0.22877716009104818)
(12600,0.22849613743423866)
(12700,0.22828267171240935)
(12800,0.22804657223990227)
(12900,0.22796483756458163)
(13000,0.2277640198116014)
(13100,0.2275587653004339)
(13200,0.2273276893485704)
(13300,0.227076870433113)
(13400,0.22707005848610354)
(13500,0.2269175738306018)
(13600,0.22678533957144215)
(13700,0.22665483388935675)
(13800,0.22646668205353976)
(13900,0.22636851883280285)
(14000,0.22634645929520616)
(14100,0.22611833231142592)
(14200,0.22592981357927241)
(14300,0.22575556832458812)
(14400,0.22565801667973384)
(14500,0.22549387444058142)
(14600,0.22535838961770885)
(14700,0.22517587503237085)
(14800,0.22500306291695255)
(14900,0.22493959404925065)
(15000,0.22480504060639306)
(15100,0.22463638055647966)
(15200,0.22440217224805858)
(15300,0.2241770818119821)
(15400,0.22398920789106144)
(15500,0.22383807668817227)
(15600,0.2236824642434046)
(15700,0.2234956159536613)
(15800,0.22340434711985546)
(15900,0.22346150913286852)
(16000,0.2232975758606805)
(16100,0.22318623350859507)
(16200,0.22302414041560154)
(16300,0.22294990312414786)
(16400,0.22315161192223718)
(16500,0.22338961371864893)
(16600,0.22327804281246783)
(16700,0.2231237229167734)
(16800,0.22302144426059473)
(16900,0.22296538168709357)
(17000,0.22284610028258223)
(17100,0.22272510464770753)
(17200,0.22265057875734004)
(17300,0.22255619492267364)
(17400,0.22241606455464294)
(17500,0.222304267667872)
(17600,0.22222159521053358)
(17700,0.22205669038907902)
(17800,0.22191024645678517)
(17900,0.22175566441996958)
(18000,0.22158015116528895)
(18100,0.22148200155925465)
(18200,0.2213489172264561)
(18300,0.22121456084519028)
(18400,0.2210774408927058)
(18500,0.22098364642242646)
(18600,0.22088616098415353)
(18700,0.22078074203555012)
(18800,0.22064554574135278)
(18900,0.2205830346479965)
(19000,0.22046708223932246)
(19100,0.2203877770800096)
(19200,0.2202944578133887)
(19300,0.22017387068978223)
(19400,0.22006985406443622)
(19500,0.2200049200620068)
(19600,0.21988491338278554)
(19700,0.21980364529954374)
(19800,0.2196999335574898)
(19900,0.21963812310328876)
(20000,0.21961111892576202)
(20100,0.21955204724231808)
(20200,0.21942978556591164)
(20300,0.21937793520206206)
(20400,0.21926075837010325)
(20500,0.2193780088146111)
(20600,0.21962419969563757)
(20700,0.21987216523982925)
(20800,0.21977644727095058)
(20900,0.21972877699406523)
(21000,0.2197243188156035)
(21100,0.21960809092727632)
(21200,0.21953137492509772)
(21300,0.21941714614725558)
(21400,0.21933092837144616)
(21500,0.21919417447414605)
(21600,0.2190527806104454)
(21700,0.21900529067078925)
(21800,0.21893381612864757)
(21900,0.21889889074663027)
(22000,0.21879283511986594)
(22100,0.21868536411680622)
(22200,0.2185675481771257)
(22300,0.21848571937461236)
(22400,0.21866346551122928)
(22500,0.2185927330688387)
(22600,0.21847998124166274)
(22700,0.21836095724644708)
(22800,0.21828749808674527)
(22900,0.21820127054163413)
(23000,0.21818539579783375)
(23100,0.2182622890040689)
(23200,0.21818433117936337)
(23300,0.21808745077183592)
(23400,0.2179622945084738)
(23500,0.21791613829115153)
(23600,0.21782743920965428)
(23700,0.21776288028302473)
(23800,0.21771651106599305)
(23900,0.21765850212089913)
(24000,0.2175696600222824)
(24100,0.21747906304622544)
(24200,0.2174163297381673)
(24300,0.21731283392306724)
(24400,0.2171964634003279)
(24500,0.2171299930721457)
(24600,0.21701861129750716)
(24700,0.21692242961073924)
(24800,0.21689539793606)
(24900,0.21679754975794038)
(25000,0.21675700788345215)
(25100,0.21666274153614137)
(25200,0.21654741173816183)
(25300,0.21650325495069234)
(25400,0.21642339216136214)
(25500,0.2163271632294824)
(25600,0.2162381169920495)
(25700,0.21617817705769302)
(25800,0.2160933764596838)
(25900,0.21600429053398235)
(26000,0.21591869977620454)
(26100,0.21588644880562483)
(26200,0.2159496043562906)
(26300,0.21587100870321937)
(26400,0.2158237374217071)
(26500,0.21573848330424228)
(26600,0.2157283913695282)
(26700,0.21565182527935448)
(26800,0.21554665747445503)
(26900,0.21552445659010666)
(27000,0.21551714948915204)
(27100,0.2154662506820557)
(27200,0.21542094721634275)
(27300,0.21539070261117488)
(27400,0.21532594552374063)
(27500,0.2152362171047488)
(27600,0.2151836631641765)
(27700,0.21516198916392598)
(27800,0.2150937103806586)
(27900,0.21502310590675103)
(28000,0.21502666979994392)
(28100,0.2149189104991259)
(28200,0.2148972655053905)
(28300,0.21480288598427943)
(28400,0.21477160452569866)
(28500,0.2147289613299421)
(28600,0.21469785363826502)
(28700,0.21468306979274177)
(28800,0.21466834761875753)
(28900,0.21460797558048153)
(29000,0.21461542831867517)
(29100,0.2145501839392993)
(29200,0.21447803863792966)
(29300,0.21443806814089003)
(29400,0.21435450030817388)
(29500,0.2142848955877107)
(29600,0.21427357377326356)
(29700,0.21424040793409185)
(29800,0.21417415885313928)
(29900,0.21412855616013587)
(30000,0.2140783593952993)
(30100,0.2140681804851364)
(30200,0.21410646210840084)
(30300,0.21404362522018672)
(30400,0.21396282120704346)
(30500,0.21388442447586423)
(30600,0.2138060291172105)
(30700,0.21373136637550588)
(30800,0.21365561525830462)
(30900,0.21357763079738476)
(31000,0.2135133850615185)
(31100,0.21346588757971358)
(31200,0.21343043679759452)
(31300,0.2134136300159267)
(31400,0.21331826351188604)
(31500,0.2132184029391896)
(31600,0.21316828280185024)
(31700,0.2131000283489157)
(31800,0.21305950391647216)
(31900,0.21302430242838685)
(32000,0.2129713574513798)
(32100,0.212917522938627)
(32200,0.2128970253376059)
(32300,0.2128282126922567)
(32400,0.21275135928398495)
(32500,0.21268897917320018)
(32600,0.2126122578686364)
(32700,0.21252377558754182)
(32800,0.21244773158684802)
(32900,0.21237358655667415)
(33000,0.21235459822185052)
(33100,0.2124444706024081)
(33200,0.2123791935205759)
(33300,0.21229994993846754)
(33400,0.21223201485996562)
(33500,0.21217395289273205)
(33600,0.21213549578526003)
(33700,0.21210027221242364)
(33800,0.2120511490665305)
(33900,0.21222004562108363)
(34000,0.2121731624138814)
(34100,0.21212402222712728)
(34200,0.2120870333993787)
(34300,0.21203512459387522)
(34400,0.21201533166328146)
(34500,0.2119803739114797)
(34600,0.21193841485636772)
(34700,0.21190740853958978)
(34800,0.2118737449068727)
(34900,0.21184335977673907)
(35000,0.21187793443683928)
(35100,0.21189141353243018)
(35200,0.2118710267955781)
(35300,0.2118210486769154)
(35400,0.21186814056552403)
(35500,0.21190981647437732)
(35600,0.21183666081671693)
(35700,0.21175851626007786)
(35800,0.21172112103735663)
(35900,0.21167322758694165)
(36000,0.2116201799666168)
(36100,0.2115804072740585)
(36200,0.21161166352273128)
(36300,0.21154770136639633)
(36400,0.21143108068961852)
(36500,0.21137690070431078)
(36600,0.2113237592941796)
(36700,0.2112799249096222)
(36800,0.21125365286704686)
(36900,0.21120530079370325)
(37000,0.21112537921196992)
(37100,0.21106987720462378)
(37200,0.21099716824322529)
(37300,0.21093522766107828)
(37400,0.21087509726704443)
(37500,0.2110391546794343)
(37600,0.21105248364991785)
(37700,0.21097548654577597)
(37800,0.2109201945320703)
(37900,0.2108868966977107)
(38000,0.21083353429530668)
(38100,0.21080168537985994)
(38200,0.21083935267027692)
(38300,0.21079527133849657)
(38400,0.21078045119963795)
(38500,0.21073931294410428)
(38600,0.21070721996166236)
(38700,0.210670854591739)
(38800,0.21060277733483287)
(38900,0.21053634485663267)
(39000,0.21047789315666154)
(39100,0.21041147406664854)
(39200,0.2104797236350022)
(39300,0.21044392816438778)
(39400,0.21041245027969163)
(39500,0.21039281729259196)
(39600,0.21034517664898875)
(39700,0.2102800511679651)
(39800,0.21023198938169985)
(39900,0.21019624017544808)
(40000,0.21016292120344066)
(40100,0.21016315140963698)
(40200,0.2101205248433899)
(40300,0.21012825965330761)
(40400,0.21016935002002998)
(40500,0.21019870391206052)
(40600,0.21027699136199743)
(40700,0.21035875410259453)
(40800,0.21047024716218854)
(40900,0.21045772563635098)
(41000,0.2105289188565132)
(41100,0.21057826801470003)
(41200,0.21061520014439322)
(41300,0.21070355544845756)
(41400,0.21088857997309374)
(41500,0.21107537656467534)
(41600,0.2112131164783763)
(41700,0.21141256272935)
(41800,0.21154102772663277)
(41900,0.2116577088965721)
(42000,0.2118043525068751)
(42100,0.21195726448136512)
(42200,0.2120274129239264)
(42300,0.21207086046105839)
(42400,0.21214975732515132)
(42500,0.21221381307536666)
(42600,0.21224155016120622)
(42700,0.21228990736224557)
(42800,0.21232590691025727)
(42900,0.21236107880278418)
(43000,0.2124021853301567)
(43100,0.21247343191470858)
(43200,0.2125268840827448)
(43300,0.21258688504890866)
(43400,0.21272753644934606)
(43500,0.21275759609535785)
(43600,0.2128141120205292)
(43700,0.21287097568087598)
(43800,0.212955393538828)
(43900,0.21312491401220662)
(44000,0.2132801429952929)
(44100,0.2133991812407694)
(44200,0.21358192004795842)
(44300,0.21374933675301896)
(44400,0.21394009995064622)
(44500,0.21414811103051776)
(44600,0.2143421473533975)
(44700,0.21448577200450833)
(44800,0.2146631048871591)
(44900,0.21476208263909255)
(45000,0.21487112383839688)
(45100,0.21492555918809617)
(45200,0.21498532927290195)
(45300,0.21512988848479492)
(45400,0.21527408925300223)
(45500,0.2154542917682673)
(45600,0.2155321291013967)
(45700,0.2156146115606461)
(45800,0.21574419049398139)
(45900,0.21588213559034203)
(46000,0.21601094141756616)
(46100,0.2160825250559406)
(46200,0.21610994683118515)
(46300,0.2161877319211972)
(46400,0.216311721030698)
(46500,0.21637229972674482)
(46600,0.216470725644024)
(46700,0.21662152388282294)
(46800,0.21673420783105735)
(46900,0.21681464102575823)
(47000,0.21691111465426755)
(47100,0.21702950280670566)
(47200,0.2171481537892667)
(47300,0.21726097753182885)
(47400,0.21736871400819047)
(47500,0.2175165304750755)
(47600,0.21764073438257683)
(47700,0.2177365759398341)
(47800,0.2178500836488804)
(47900,0.21798837479719127)
(48000,0.218120707380696)
(48100,0.21821294218325699)
(48200,0.21833555423344067)
(48300,0.2184870291106663)
(48400,0.21872060407964541)
(48500,0.21896110223248702)
(48600,0.21913112137881774)
(48700,0.21926390765191034)
(48800,0.21939437692899297)
(48900,0.2195115439417568)
(49000,0.21960233738484225)
(49100,0.21962899516477338)
(49200,0.2197126726424105)
(49300,0.2198396458386316)
(49400,0.2198935512703632)
(49500,0.21993421982108244)
(49600,0.22004474911036875)
(49700,0.22014356791293557)
(49800,0.22023644130234266)
(49900,0.2203362050570939)
(50000,0.22036181098958488)
(50100,0.22042890735047946)
(50200,0.22052838222568227)
(50300,0.2205573881937959)
(50400,0.22057970950697026)
(50500,0.22061325310993557)
(50600,0.22060174650923084)
(50700,0.22060545013405947)
(50800,0.2206346974097461)
(50900,0.22068144107346424)
(51000,0.2207920648661481)
(51100,0.220821194781439)
(51200,0.22084324991018778)
(51300,0.2209046990666129)
(51400,0.2209019361035124)
(51500,0.22091134656091577)
(51600,0.22091830492578166)
(51700,0.22092664862543965)
(51800,0.22094063653677598)
(51900,0.22094007817541841)
(52000,0.22096621672811953)
(52100,0.2209828994269018)
(52200,0.22097568510136897)
(52300,0.22098325156803797)
(52400,0.22099368361677346)
(52500,0.2210585772758016)
(52600,0.22109172879324843)
(52700,0.22118829170165288)
(52800,0.22124411051266557)
(52900,0.22131581113219384)
(53000,0.22136624598327354)
(53100,0.22136502955010554)
(53200,0.2213282984916229)
(53300,0.22134801772541227)
(53400,0.22136982515503792)
(53500,0.2214044297282419)
(53600,0.22143540614591417)
(53700,0.22144791478808665)
(53800,0.2214778120791638)
(53900,0.2215079024554937)
(54000,0.22160272059648503)
(54100,0.22167720154862328)
(54200,0.22179082355341856)
(54300,0.22185929090842682)
(54400,0.22188766315250816)
(54500,0.2219324188181844)
(54600,0.22200207728420066)
(54700,0.22205546667275766)
(54800,0.22212608130543665)
(54900,0.22217567792675774)
(55000,0.22218702902345056)
(55100,0.222222905951311)
(55200,0.2222520842841378)
(55300,0.22223461159195412)
(55400,0.22219083446665153)
(55500,0.22220002159019225)
(55600,0.2222161935612914)
(55700,0.22231027365108477)
(55800,0.22247327162165126)
(55900,0.22268805551373838)
(56000,0.22286879756275058)
(56100,0.22300480510055218)
(56200,0.22319856342264022)
(56300,0.22337112273972712)
(56400,0.22350059592970514)
(56500,0.22362859314496797)
(56600,0.22367426865173626)
(56700,0.2237499498619423)
(56800,0.22378831653488082)
(56900,0.22382231648508463)
(57000,0.22389556110934244)
(57100,0.22403981049145877)
(57200,0.22415124485572366)
(57300,0.22421406659882395)
(57400,0.22426509837200162)
(57500,0.22437057847110622)
(57600,0.22454245486289323)
(57700,0.2246601835011457)
(57800,0.2247764319060372)
(57900,0.2248692224448349)
(58000,0.2250417161865473)
(58100,0.22516417475504796)
(58200,0.2253159134956334)
(58300,0.2254786370906219)
(58400,0.22562676933230913)
(58500,0.22573993533151646)
(58600,0.22585766971591723)
(58700,0.22601225846960515)
(58800,0.22604145434434433)
(58900,0.22607038235764765)
(59000,0.2260885222343992)
(59100,0.22609119177357376)
(59200,0.22614459020283345)
(59300,0.226170640202511)
(59400,0.2262386260153687)
(59500,0.22626504028535177)
(59600,0.22631867832902566)
(59700,0.22638670887203305)
(59800,0.22642962069237244)
(59900,0.2264857844711253)
(60000,0.2265675073482186)
(60100,0.2265992211476981)
(60200,0.22667415685476117)
(60300,0.22671111035939007)
(60400,0.22668993336885152)
(60500,0.226676130035543)
(60600,0.2267233484074894)
(60700,0.22674083873212825)
(60800,0.22679719486629105)
(60900,0.22680787913509087)
(61000,0.22687596724315018)
(61100,0.22692880838746635)
(61200,0.2269552843742236)
(61300,0.22707377632190812)
(61400,0.2272330720249894)
(61500,0.2274139709633715)
(61600,0.22754203077359994)
(61700,0.22755833532788527)
(61800,0.2275943227851634)
(61900,0.2276639897509176)
(62000,0.22766766158714208)
(62100,0.22765617215463602)
(62200,0.22767823001042617)
(62300,0.22767549495818562)
(62400,0.22772739247766655)
(62500,0.2277715525596038)
(62600,0.2278613930020671)
(62700,0.22795045511834156)
(62800,0.22802158427640096)
(62900,0.2280288074678691)
(63000,0.22802448601663972)
(63100,0.2280588609990695)
(63200,0.22808920280520384)
(63300,0.2280898127419118)
(63400,0.22812542828362906)
(63500,0.22815731071026585)
(63600,0.22819772358855955)
(63700,0.22822547268442442)
(63800,0.22833342807900292)
(63900,0.22845820572859335)
(64000,0.22853897886922425)
(64100,0.2285801798178164)
(64200,0.22859731758343457)
(64300,0.22870650334721496)
(64400,0.22887866958341543)
(64500,0.22894776216933455)
(64600,0.2290631593947533)
(64700,0.2292368918146605)
(64800,0.2293605491498404)
(64900,0.22947561467242344)
(65000,0.22957213455351058)
(65100,0.22961173482204641)
(65200,0.2296334773174269)
(65300,0.2297212276991573)
(65400,0.22986141316385328)
(65500,0.22994587961628574)
(65600,0.23001460845767446)
(65700,0.23006295081185518)
(65800,0.23015337595251836)
(65900,0.23024368836484968)
(66000,0.23035719805574484)
(66100,0.2304964399812937)
(66200,0.23063020675328907)
(66300,0.23077566287640483)
(66400,0.230829999699807)
(66500,0.2309212147353529)
(66600,0.23099017198929567)
(66700,0.23104623304078528)
(66800,0.23106985260791033)
(66900,0.2310796978930587)
(67000,0.23114427874064847)
(67100,0.23118751045327537)
(67200,0.2312935504033641)
(67300,0.2314121267321544)
(67400,0.23147660243235316)
(67500,0.23151438545972997)
(67600,0.23162486480952652)
(67700,0.23174831902281587)
(67800,0.23181730078931842)
(67900,0.23185717277851772)
(68000,0.23187717176108302)
(68100,0.2318909198665474)
(68200,0.23194633019156755)
(68300,0.23197848144028604)
(68400,0.23195129724625396)
(68500,0.2319538016797448)
(68600,0.23193891864590793)
(68700,0.23193532295709218)
(68800,0.23192535670985656)
(68900,0.2318983564189435)
(69000,0.23187595076285725)
(69100,0.23188203185925663)
(69200,0.2318791676072146)
(69300,0.2319027974557688)
(69400,0.2319531810573513)
(69500,0.23204864819277596)
(69600,0.23214200429659654)
(69700,0.23221311964657984)
(69800,0.23229092800966591)
(69900,0.23232324777083554)
(70000,0.23234087616724797)
(70100,0.23238169482247306)
(70200,0.23245719194534264)
(70300,0.23256847500141786)
(70400,0.23264341037379663)
(70500,0.2327349447713214)
(70600,0.23276308859475509)
(70700,0.23278428688851277)
(70800,0.2328349526595819)
(70900,0.23287334904481427)
(71000,0.23291398118041778)
(71100,0.23299081370940805)
(71200,0.233008974010626)
(71300,0.23301088255369004)
(71400,0.23304376964976237)
(71500,0.23306429623195998)
(71600,0.23310910818131525)
(71700,0.23314197024670305)
(71800,0.2332056120440846)
(71900,0.2332439384018472)
(72000,0.23321096745974346)
(72100,0.2331810251579101)
(72200,0.23319894800086843)
(72300,0.23320283747583942)
(72400,0.23319434405987546)
(72500,0.23318625854367248)
(72600,0.2331998109895236)
(72700,0.23323016515614525)
(72800,0.23326450382827738)
(72900,0.2333491618127855)
(73000,0.23342513114105287)
(73100,0.23348624766421172)
(73200,0.23356110746154712)
(73300,0.23364432688283926)
(73400,0.2337022377615913)
(73500,0.23373345235633877)
(73600,0.23373949265529648)
(73700,0.2337433707037453)
(73800,0.23373540183060942)
(73900,0.2337163474495886)
(74000,0.23370985794198845)
(74100,0.2337311663136132)
(74200,0.23378338143505398)
(74300,0.23381863900715055)
(74400,0.23384710282501883)
(74500,0.23383427333069987)
(74600,0.23380250043263415)
(74700,0.23381679264559663)
(74800,0.2338212288213055)
(74900,0.23383020374962757)
(75000,0.23386970173216967)
(75100,0.23391653159466444)
(75200,0.23393611975931378)
(75300,0.2339537007149975)
(75400,0.23399008784204034)
(75500,0.23404258551667034)
(75600,0.23404611066577147)
(75700,0.2341075335577064)
(75800,0.2341299850661696)
(75900,0.23417657555798702)
(76000,0.23419214972535743)
(76100,0.23423092801178577)
(76200,0.23425398251221025)
(76300,0.23430576616834806)
(76400,0.23438943117724234)
(76500,0.23444451995205517)
(76600,0.2345130109739553)
(76700,0.23456730102136622)
(76800,0.23465111805437314)
(76900,0.23473637794675167)
(77000,0.23486012321852387)
(77100,0.23500112578671045)
(77200,0.23515218580091576)
(77300,0.23526088697904732)
(77400,0.23536575627869408)
(77500,0.23540295817257365)
(77600,0.2354750923776263)
(77700,0.23558124203720485)
(77800,0.23566387730129407)
(77900,0.23572115726322723)
(78000,0.23573493446447882)
(78100,0.23576819039693908)
(78200,0.23579171011915193)
(78300,0.23584608224117184)
(78400,0.23591305544222294)
(78500,0.23597399920816745)
(78600,0.2360284022053449)
(78700,0.23607812405126627)
(78800,0.23611975911416624)
(78900,0.2362062494585517)
(79000,0.23626130765511774)
(79100,0.23626780924611096)
(79200,0.23629699642625634)
(79300,0.2363439002357158)
(79400,0.23644034729900767)
(79500,0.23650807777274707)
(79600,0.23658589059511684)
(79700,0.23666144044055243)
(79800,0.23669442416151212)
(79900,0.23674300884437635)
(80000,0.2368039774848324)
(80100,0.2367979421411888)
(80200,0.23682647725933342)
(80300,0.2368430138054428)
(80400,0.2369364736883288)
(80500,0.23696985116239477)
(80600,0.23695461639923235)
(80700,0.23696242526961436)
(80800,0.23696698216717713)
(80900,0.23697564862359774)
(81000,0.2369958290388771)
(81100,0.23702826766258245)
(81200,0.23704495260406896)
(81300,0.23709070787837852)
(81400,0.23712755756967374)
(81500,0.23714107456519584)
(81600,0.23718716313972782)
(81700,0.23725259151967257)
(81800,0.23732592433488087)
(81900,0.23738411216338787)
(82000,0.2374362984212045)
(82100,0.23752439060838249)
(82200,0.23758954526074552)
(82300,0.23766588659647667)
(82400,0.23773323686945846)
(82500,0.2378031786990133)
(82600,0.23789344742069413)
(82700,0.23801282051282052)
(82800,0.2381242830833084)
(82900,0.23819456562248892)
(83000,0.23822706685743064)
(83100,0.238280700721892)
(83200,0.23830503805277511)
(83300,0.23830450491369723)
(83400,0.23829647800202106)
(83500,0.23833165270911796)
(83600,0.2383450570609447)
(83700,0.23835543150645944)
(83800,0.23839315712307316)
(83900,0.23837597717457662)
(84000,0.23833947634264752)
(84100,0.23831443907240307)
(84200,0.23832873666342425)
(84300,0.23835948708080731)
(84400,0.23836521796692584)
(84500,0.23839871351421713)
(84600,0.23841077031794683)
(84700,0.23853625016611077)
(84800,0.2386121285146686)
(84900,0.23863946076348536)
(85000,0.23865658585045108)
(85100,0.23869934180302177)
(85200,0.2387858067933679)
(85300,0.23888630856921345)
(85400,0.23889460440312915)
(85500,0.23894123395640857)
(85600,0.23899311384038768)
(85700,0.2390155340346911)
(85800,0.23908009282657924)
(85900,0.23916139088396557)
(86000,0.23918550271492034)
(86100,0.23917984501244524)
(86200,0.23916020571508648)
(86300,0.239204978314647)
(86400,0.23930184194284948)
(86500,0.2393329697877546)
(86600,0.23939445142819876)
(86700,0.23943302580171824)
(86800,0.23950036149870652)
(86900,0.2395822946414779)
(87000,0.23964735891013142)
(87100,0.2396999676119785)
(87200,0.23980137395371973)
(87300,0.23985932502655652)
(87400,0.2399479405446913)
(87500,0.24012705276757662)
(87600,0.2402133018247757)
(87700,0.2403387763285401)
(87800,0.24048292550088116)
(87900,0.24063266223439136)
(88000,0.24065923375549583)
(88100,0.24066051961980248)
(88200,0.24067815760934738)
(88300,0.24070661895597043)
(88400,0.2407188334593245)
(88500,0.2407123192380239)
(88600,0.24068572605599847)
(88700,0.24069491578420102)
(88800,0.2406969223151242)
(88900,0.24072961684301547)
(89000,0.24075310915550624)
(89100,0.240848801259662)
(89200,0.24091702606581347)
(89300,0.2410103231585607)
(89400,0.24109333056815824)
(89500,0.24115010928893096)
(89600,0.24115105086149088)
(89700,0.24117246260432634)
(89800,0.24118959933540707)
(89900,0.24119539319518155)
(90000,0.24118807063143913)
(90100,0.24118820532671625)
(90200,0.24117807991042256)
(90300,0.24117642753348356)
(90400,0.2411826480243278)
(90500,0.24119527229334659)
(90600,0.24120030259953834)
(90700,0.24122703251154806)
(90800,0.24121576558183655)
(90900,0.24121342804142445)
(91000,0.24121510099519283)
(91100,0.2412462128438091)
(91200,0.2412606556681963)
(91300,0.24131685685448684)
(91400,0.2413645921655441)
(91500,0.241450344248072)
(91600,0.24153666711104424)
(91700,0.2415328857970371)
(91800,0.24155730782051196)
(91900,0.24156551068859045)
(92000,0.24156036302425682)
(92100,0.24157987043010473)
(92200,0.24158334231032685)
(92300,0.24158410173970699)
(92400,0.24160325565676144)
(92500,0.2416129834747787)
(92600,0.24167898805274923)
(92700,0.24168323538091685)
(92800,0.2416840704620499)
(92900,0.24167892985710773)
(93000,0.24168069514301987)
(93100,0.24164998742649063)
(93200,0.24162107292773138)
(93300,0.24163858315494077)
(93400,0.2417021470532112)
(93500,0.24171531867156368)
(93600,0.2417118554690733)
(93700,0.24169410091759722)
(93800,0.24168335577170602)
(93900,0.2417288133879932)
(94000,0.24172759104120128)
(94100,0.24173503371833124)
(94200,0.24178212745679925)
(94300,0.24180619463496802)
(94400,0.24181290254222362)
(94500,0.24180333578240817)
(94600,0.24183505745280887)
(94700,0.24185552437110244)
(94800,0.24185890505183233)
(94900,0.2419151317386836)
(95000,0.24193529141906955)
(95100,0.2419226087291795)
(95200,0.24194309255938043)
(95300,0.24201474044811355)
(95400,0.24203620031149306)
(95500,0.24207939083700145)
(95600,0.24212726257376463)
(95700,0.24216739348677116)
(95800,0.24224850939333087)
(95900,0.24233465014147199)
(96000,0.24238278853397943)
(96100,0.2424041551169476)
(96200,0.2423896474797516)
(96300,0.24237319236852398)
(96400,0.24242441934277176)
(96500,0.24243291714410795)
(96600,0.24247394353840057)
(96700,0.24248618016558357)
(96800,0.2424985239879614)
(96900,0.24248121013796914)
(97000,0.24246867376487072)
(97100,0.24245108080990185)
(97200,0.24245517474355877)
(97300,0.242484689043634)
(97400,0.242504382032375)
(97500,0.2425252104405205)
(97600,0.24254425855717474)
(97700,0.24253523972318503)
(97800,0.24253254890615222)
(97900,0.24255621386541)
(98000,0.24260497935972092)
(98100,0.24264372913958265)
(98200,0.24269356455077193)
(98300,0.24275557676312726)
(98400,0.24286667591299702)
(98500,0.2429508608278358)
(98600,0.24307197378416093)
(98700,0.24329283877904542)
(98800,0.24345231466688874)
(98900,0.24359090551037713)
(99000,0.24367830974506952)
(99100,0.24376346672574584)
(99200,0.24385345592266966)
(99300,0.24390565527547198)
(99400,0.24397864083022078)
(99500,0.2440766632732068)
(99600,0.24408902392000817)
(99700,0.2441218642352915)
(99800,0.244174426381434)
(99900,0.24422164710212446)}; 
% \addplot[mark=.,color=mygreen]
% coordinates {};

\addplot[
    color=blue,
dotted, every mark/.append style={solid, fill=gray}, mark=square*,mark repeat = 100
    ]
coordinates {
(100,1.0165925635689899)
(200,1.0211578366089564)
(300,0.8303830667110879)
(400,0.7142607862567238)
(500,0.6348202740819529)
(600,0.5727830713812933)
(700,0.5233238206894264)
(800,0.4854663049903304)
(900,0.45601119393874245)
(1000,0.4314915511077756)
(1100,0.4104792877273114)
(1200,0.393441546811211)
(1300,0.37793855940928994)
(1400,0.3640719119143935)
(1500,0.35200686567863226)
(1600,0.34146428256300576)
(1700,0.33175022447641606)
(1800,0.3236851690270814)
(1900,0.3155308356497367)
(2000,0.3083460282420875)
(2100,0.30221048991966926)
(2200,0.2971740338742758)
(2300,0.29118947311996324)
(2400,0.28553477556486545)
(2500,0.28043883857677765)
(2600,0.2759720975983735)
(2700,0.2717416659601826)
(2800,0.26816720508208197)
(2900,0.26435641279037997)
(3000,0.2610068753721358)
(3100,0.25768304298276234)
(3200,0.2542600614111129)
(3300,0.25117695911137644)
(3400,0.2485591743112376)
(3500,0.24590290223094766)
(3600,0.24305461519604715)
(3700,0.2401976403350117)
(3800,0.237637349991157)
(3900,0.23591110637390303)
(4000,0.2338699412771053)
(4100,0.2319002019929117)
(4200,0.2299203925593298)
(4300,0.22805130074833482)
(4400,0.22640513853179844)
(4500,0.22472291109360745)
(4600,0.22311524869790672)
(4700,0.22167593993212362)
(4800,0.2203935755014001)
(4900,0.21899575966311471)
(5000,0.21766133739642082)
(5100,0.2164969164472936)
(5200,0.21529993856388777)
(5300,0.21418863326481183)
(5400,0.21334681370196407)
(5500,0.21223971347798407)
(5600,0.21120557735988657)
(5700,0.21019438285725603)
(5800,0.20906231555256402)
(5900,0.20811096042853502)
(6000,0.20731282222620429)
(6100,0.20719045966003213)
(6200,0.20655393739334427)
(6300,0.2059129408138886)
(6400,0.20510464906669643)
(6500,0.20428620763631988)
(6600,0.20343798250816986)
(6700,0.20288850479559065)
(6800,0.20203442893695364)
(6900,0.20119742635643836)
(7000,0.2003978686263978)
(7100,0.19969491405541212)
(7200,0.19899631591460434)
(7300,0.19822882772381661)
(7400,0.19743992923227185)
(7500,0.1972190810907169)
(7600,0.19660998685165615)
(7700,0.19591584540878712)
(7800,0.19524541318245142)
(7900,0.1947344132621536)
(8000,0.1944532608677188)
(8100,0.19380831248082964)
(8200,0.19361698999535432)
(8300,0.1932101904421712)
(8400,0.1926972923162478)
(8500,0.192048508880498)
(8600,0.19144236597625275)
(8700,0.19088125999783534)
(8800,0.1903090870529909)
(8900,0.1898590561377183)
(9000,0.1895522800673768)
(9100,0.18918877708430898)
(9200,0.18870954827047018)
(9300,0.18829640799491687)
(9400,0.18779521417840794)
(9500,0.18752880366848096)
(9600,0.18698832521839595)
(9700,0.18665364107655294)
(9800,0.1861299826454927)
(9900,0.18560670879514085)
(10000,0.1850520127732673)
(10100,0.18446059174284177)
(10200,0.1840303190715448)
(10300,0.18353344725925236)
(10400,0.1830423784931705)
(10500,0.18262012726352403)
(10600,0.18211746928827688)
(10700,0.18177795412960368)
(10800,0.1813195688277158)
(10900,0.18089038557049897)
(11000,0.18074216216295869)
(11100,0.180487538049372)
(11200,0.18016556634933467)
(11300,0.1798246715864401)
(11400,0.17937452201461535)
(11500,0.179159240461801)
(11600,0.17906362370517326)
(11700,0.17897751670647843)
(11800,0.1785610082324665)
(11900,0.17814814933593123)
(12000,0.1777176001975372)
(12100,0.17729283606275137)
(12200,0.17690191559942095)
(12300,0.17648758526901467)
(12400,0.17611340964314637)
(12500,0.1757371961069028)
(12600,0.1753673804900774)
(12700,0.17500052564467752)
(12800,0.17462640232525653)
(12900,0.1743098743415055)
(13000,0.17394713571611933)
(13100,0.17355073310788355)
(13200,0.17320902507243638)
(13300,0.17287869395501582)
(13400,0.17263631896750525)
(13500,0.17227856696896116)
(13600,0.17190893489599857)
(13700,0.1715538575716885)
(13800,0.17121056283393774)
(13900,0.17089614125550656)
(14000,0.17060005148407714)
(14100,0.17033470814519464)
(14200,0.1700808224390703)
(14300,0.16980731973230806)
(14400,0.16950053558013847)
(14500,0.16917166954992524)
(14600,0.16889109886877915)
(14700,0.16859634180579333)
(14800,0.16857751602053814)
(14900,0.16831312659588418)
(15000,0.16810696045566098)
(15100,0.16787586089289713)
(15200,0.16767124310358456)
(15300,0.16743269773871675)
(15400,0.16717834860670164)
(15500,0.16695526784814796)
(15600,0.1667508193773635)
(15700,0.1665044488493929)
(15800,0.16625274299019344)
(15900,0.1660136436235)
(16000,0.16579190842263883)
(16100,0.16558129256943951)
(16200,0.16533184922350294)
(16300,0.16511028498084956)
(16400,0.1649484063037838)
(16500,0.16473939973956842)
(16600,0.16456117475337595)
(16700,0.1645870036047445)
(16800,0.1645245254572271)
(16900,0.1643620181181873)
(17000,0.16422871394571403)
(17100,0.16406013107335762)
(17200,0.16389155614907677)
(17300,0.16370309562868052)
(17400,0.1634919748590278)
(17500,0.1633033974560986)
(17600,0.1630906129666696)
(17700,0.16294706435550999)
(17800,0.1627938633965134)
(17900,0.16261323694501736)
(18000,0.16241298518635242)
(18100,0.1622247371319236)
(18200,0.1620491337484262)
(18300,0.16194156192550105)
(18400,0.16179928749874578)
(18500,0.16170145505410122)
(18600,0.16154245072118728)
(18700,0.1613678686474456)
(18800,0.1611841184077742)
(18900,0.1610079164483573)
(19000,0.16083856993111476)
(19100,0.16087144777274462)
(19200,0.1607513504671056)
(19300,0.16054883415387558)
(19400,0.16039351471305147)
(19500,0.16022070912401987)
(19600,0.16003150077242045)
(19700,0.15987847665997043)
(19800,0.15973561686148682)
(19900,0.1595771630839206)
(20000,0.15941879940268533)
(20100,0.1592665514227554)
(20200,0.15911016271396392)
(20300,0.15894068312103818)
(20400,0.1588117485392682)
(20500,0.15865018745023476)
(20600,0.158483158381803)
(20700,0.15837778286461832)
(20800,0.15824672925606645)
(20900,0.15810542369814887)
(21000,0.1579763802441862)
(21100,0.15786056497958642)
(21200,0.1577572785383431)
(21300,0.1576261863383657)
(21400,0.15747096646182016)
(21500,0.1573423824772338)
(21600,0.15723339038749023)
(21700,0.1570771535113766)
(21800,0.1569158816470037)
(21900,0.15677345190027178)
(22000,0.15659821491286466)
(22100,0.15645283769178317)
(22200,0.1562943219717385)
(22300,0.15615424517875048)
(22400,0.1560181098743906)
(22500,0.15588728942994665)
(22600,0.15575497578640185)
(22700,0.15561776451918785)
(22800,0.15550209452002378)
(22900,0.1555387420951273)
(23000,0.15546485096086304)
(23100,0.1553716155779522)
(23200,0.15535291777571766)
(23300,0.15533593401821252)
(23400,0.15521703486900268)
(23500,0.155117021275926)
(23600,0.15499973924420074)
(23700,0.1548950803511337)
(23800,0.15479373509541525)
(23900,0.15470812483995608)
(24000,0.15460852448400875)
(24100,0.15452178134516098)
(24200,0.15462925584280313)
(24300,0.15452454448530228)
(24400,0.15443998332800904)
(24500,0.15437620962282267)
(24600,0.15445736495112578)
(24700,0.1543753183595812)
(24800,0.15428590214027027)
(24900,0.1542806530397326)
(25000,0.1542068264661412)
(25100,0.15410401103388147)
(25200,0.15399176784935004)
(25300,0.1539342282955544)
(25400,0.1538549281072343)
(25500,0.15376600839767612)
(25600,0.15367115932728231)
(25700,0.15358640667983864)
(25800,0.15347113128298737)
(25900,0.15336283991338737)
(26000,0.15341020416736292)
(26100,0.15328704576207966)
(26200,0.15314181696531498)
(26300,0.15302971403044494)
(26400,0.1529220115289599)
(26500,0.15282689394745144)
(26600,0.15274152505262337)
(26700,0.1526205751971841)
(26800,0.1525035818892802)
(26900,0.15241952514491494)
(27000,0.15232502551746763)
(27100,0.1522284122596854)
(27200,0.15213937451536547)
(27300,0.1520430177261037)
(27400,0.15209435590627443)
(27500,0.15200471383487774)
(27600,0.15190549351720004)
(27700,0.15180517707133873)
(27800,0.15172425855739385)
(27900,0.151660173082007)
(28000,0.15163539624642217)
(28100,0.15154542678502553)
(28200,0.15148451479360836)
(28300,0.1514054703802386)
(28400,0.151342245764658)
(28500,0.15131301789950233)
(28600,0.15122921733730565)
(28700,0.15118758754417333)
(28800,0.15108573998920735)
(28900,0.15100634811589442)
(29000,0.1509067036500836)
(29100,0.15080761300680406)
(29200,0.150701610755018)
(29300,0.15061126312833853)
(29400,0.15053640569798146)
(29500,0.15057932199409907)
(29600,0.15051215504568563)
(29700,0.15045218242423244)
(29800,0.15057913157153593)
(29900,0.15062262161536408)
(30000,0.15055018624036048)
(30100,0.15047627357347024)
(30200,0.15038354517609193)
(30300,0.15030894822648486)
(30400,0.15024208644409728)
(30500,0.1501609783251114)
(30600,0.15010700207406322)
(30700,0.1500316202359713)
(30800,0.14995523991771317)
(30900,0.14989031032368197)
(31000,0.14982790456680622)
(31100,0.1497616851374844)
(31200,0.1497140846518117)
(31300,0.14965514215340875)
(31400,0.1495917235654727)
(31500,0.149567016358659)
(31600,0.1495117861834088)
(31700,0.14945512165068217)
(31800,0.1493866261269569)
(31900,0.14933140650718635)
(32000,0.14928785683789883)
(32100,0.14922241295233876)
(32200,0.14915724576797834)
(32300,0.1491031146125337)
(32400,0.14904491909248765)
(32500,0.1489810297088928)
(32600,0.14895934129242683)
(32700,0.14894054941563215)
(32800,0.14896219786024117)
(32900,0.14893090830387942)
(33000,0.1488739928973423)
(33100,0.14881249547251418)
(33200,0.14874036137056446)
(33300,0.14869345887861385)
(33400,0.1486141142321117)
(33500,0.14852792714880056)
(33600,0.14846057954152234)
(33700,0.14841121160691306)
(33800,0.14844782140266885)
(33900,0.14849365184828933)
(34000,0.14844181551325283)
(34100,0.14840015371711418)
(34200,0.14835857146893175)
(34300,0.14833244110432323)
(34400,0.14827615014268672)
(34500,0.14828147569082226)
(34600,0.14823114505232146)
(34700,0.1481858198824458)
(34800,0.1481297592925163)
(34900,0.14810860827482947)
(35000,0.1480407353681393)
(35100,0.14796159649373516)
(35200,0.1479131686003153)
(35300,0.14782790668583476)
(35400,0.14775706274691114)
(35500,0.14768910742624838)
(35600,0.14762474916705218)
(35700,0.1475636645766479)
(35800,0.1475007274470563)
(35900,0.1474708146709255)
(36000,0.14745640787415265)
(36100,0.1473989787046712)
(36200,0.14734320114609845)
(36300,0.14729072112111927)
(36400,0.14728784057491956)
(36500,0.14722437672637972)
(36600,0.14717245977822238)
(36700,0.1471164378914055)
(36800,0.1470659478814849)
(36900,0.14709937658934702)
(37000,0.14703550055280495)
(37100,0.14697714671810821)
(37200,0.14691709023056107)
(37300,0.14688469539108281)
(37400,0.14682284978688903)
(37500,0.14675650230769594)
(37600,0.1467285870774919)
(37700,0.14671271489478732)
(37800,0.146659145388555)
(37900,0.14660140549222392)
(38000,0.1465410651182074)
(38100,0.1464738176163512)
(38200,0.1464182963025705)
(38300,0.14648994410953137)
(38400,0.14646056607209143)
(38500,0.14640262935130244)
(38600,0.14634601980333978)
(38700,0.14629205755027208)
(38800,0.14623406409790546)
(38900,0.1461785253431018)
(39000,0.14612294684071306)
(39100,0.14608432338253588)
(39200,0.1461264973367533)
(39300,0.1461073024416934)
(39400,0.14603562472461018)
(39500,0.1459970726412507)
(39600,0.14593128593044338)
(39700,0.14588947067593774)
(39800,0.1458879836804801)
(39900,0.1458456308451005)
(40000,0.1458033197903197)
(40100,0.14581371349696312)
(40200,0.14581768479398305)
(40300,0.14588373139184155)
(40400,0.14591240901036523)
(40500,0.14594308848492205)
(40600,0.14596466407830408)
(40700,0.1459567940080391)
(40800,0.14597360477182816)
(40900,0.14612722321874974)
(41000,0.14624773448064332)
(41100,0.14632738065149384)
(41200,0.14638273250809544)
(41300,0.14647462328116864)
(41400,0.14656135201417472)
(41500,0.14662053109091036)
(41600,0.1467582357395812)
(41700,0.1469236338114738)
(41800,0.1470935787782166)
(41900,0.1472511192864362)
(42000,0.1474547620473252)
(42100,0.14758020109564118)
(42200,0.14764316383570025)
(42300,0.14778627304989062)
(42400,0.14793054850623039)
(42500,0.14805056636228353)
(42600,0.1481499469278793)
(42700,0.1483263318091508)
(42800,0.14849027448024874)
(42900,0.14871941126252566)
(43000,0.14891546164146854)
(43100,0.14906126891079505)
(43200,0.14924445169552858)
(43300,0.14943467490431345)
(43400,0.1495925468185029)
(43500,0.14971857409173597)
(43600,0.14983206618717693)
(43700,0.1499906648806806)
(43800,0.1500540279024242)
(43900,0.15011642329042188)
(44000,0.15013179597601686)
(44100,0.15024522338076568)
(44200,0.1503291650643354)
(44300,0.15040246307399013)
(44400,0.15049954886178085)
(44500,0.15061239696811624)
(44600,0.15073229561916876)
(44700,0.15095937914744392)
(44800,0.1510613690853552)
(44900,0.15116303609151255)
(45000,0.151323587174945)
(45100,0.15143392064595187)
(45200,0.15154114603943747)
(45300,0.15164643833086938)
(45400,0.15173161979640698)
(45500,0.1518182273431389)
(45600,0.15194843049162735)
(45700,0.15206144599358015)
(45800,0.1522017649496332)
(45900,0.15243958951613323)
(46000,0.15257616714962974)
(46100,0.15261904176325244)
(46200,0.1526475094884484)
(46300,0.15269485858264026)
(46400,0.15281861878692277)
(46500,0.15288602661600703)
(46600,0.15304606429742393)
(46700,0.15319118107203947)
(46800,0.1534013851525411)
(46900,0.15356910755559802)
(47000,0.15370471235889815)
(47100,0.15383375677220534)
(47200,0.15388227880754116)
(47300,0.15398602082070473)
(47400,0.1540887625560714)
(47500,0.1541975659811075)
(47600,0.1543264451931483)
(47700,0.15449608149943633)
(47800,0.15467495160490494)
(47900,0.15480040775218876)
(48000,0.15490466337659323)
(48100,0.15504102027373518)
(48200,0.15515135298367055)
(48300,0.1552585334428324)
(48400,0.1553910166155598)
(48500,0.15548213800520969)
(48600,0.1555486517120286)
(48700,0.15564258004424286)
(48800,0.1556674572832082)
(48900,0.15572299837767034)
(49000,0.15594251728790096)
(49100,0.1560829355931276)
(49200,0.1562369511055744)
(49300,0.1563718610809904)
(49400,0.15649205960891813)
(49500,0.15665570826226133)
(49600,0.15674856076986804)
(49700,0.15684203507180708)
(49800,0.15688689544808382)
(49900,0.15694653408132658)
(50000,0.15701180692000158)
(50100,0.15710746435413286)
(50200,0.15716127225628485)
(50300,0.1572578406833713)
(50400,0.15737512233043932)
(50500,0.15744454013597436)
(50600,0.15750878783524266)
(50700,0.15760222360779666)
(50800,0.15766159718206552)
(50900,0.15769717633712405)
(51000,0.15774061524717975)
(51100,0.15785605607071784)
(51200,0.1579110758817868)
(51300,0.15790538093770343)
(51400,0.15793746760925997)
(51500,0.15798016343352791)
(51600,0.1580682720925417)
(51700,0.15829498871857384)
(51800,0.158419601577819)
(51900,0.1585114382775407)
(52000,0.15860281782590327)
(52100,0.1586518400877401)
(52200,0.15873570600237644)
(52300,0.15884049004373516)
(52400,0.15888025324351865)
(52500,0.15894028245715874)
(52600,0.15899227301536506)
(52700,0.1590700743463661)
(52800,0.15912582704084752)
(52900,0.15917008655813347)
(53000,0.1592724064333303)
(53100,0.15931199593098477)
(53200,0.15941246526469532)
(53300,0.15948257443224384)
(53400,0.1595558167710781)
(53500,0.1595858086875532)
(53600,0.15969903017427944)
(53700,0.15986856214889963)
(53800,0.15995624012022983)
(53900,0.15999780487110216)
(54000,0.16005924045467895)
(54100,0.16013202436906643)
(54200,0.16024095004710542)
(54300,0.1603789180053844)
(54400,0.16048107148406515)
(54500,0.16055195282146253)
(54600,0.16062665773842022)
(54700,0.1607041697043524)
(54800,0.16076703944557882)
(54900,0.1608483928215251)
(55000,0.16088884657573865)
(55100,0.16089350450430184)
(55200,0.16087987059300402)
(55300,0.1608925972044705)
(55400,0.1609643032372267)
(55500,0.1610709303745875)
(55600,0.16115507835480394)
(55700,0.16115816873713293)
(55800,0.1612395309937888)
(55900,0.1612462649753386)
(56000,0.16132992570934604)
(56100,0.16143758193850047)
(56200,0.16146537404006012)
(56300,0.16151676195905243)
(56400,0.16161986266508885)
(56500,0.16165447147426562)
(56600,0.16166168469575068)
(56700,0.1616877008762861)
(56800,0.1617078885580397)
(56900,0.16171292758011196)
(57000,0.16175664408772888)
(57100,0.16179684505640896)
(57200,0.16185286150594488)
(57300,0.16194130062862136)
(57400,0.16206424015681753)
(57500,0.16213137364935862)
(57600,0.16219021134100908)
(57700,0.1622427292434801)
(57800,0.1623008714047793)
(57900,0.16238357153478114)
(58000,0.16243579959583385)
(58100,0.16245800633118115)
(58200,0.16248745608772033)
(58300,0.16257048058481866)
(58400,0.16262432187091888)
(58500,0.16273443430085557)
(58600,0.16285608359091736)
(58700,0.16291202549289602)
(58800,0.16298709055855073)
(58900,0.16310469474458555)
(59000,0.16324554310549938)
(59100,0.16339360592047295)
(59200,0.16355401398905295)
(59300,0.1636125928134122)
(59400,0.16365025367263383)
(59500,0.16374301886743617)
(59600,0.16381605167545105)
(59700,0.16388756719075132)
(59800,0.16399163522898996)
(59900,0.1640031937896072)
(60000,0.164018935182511)
(60100,0.1640685447432286)
(60200,0.16409602927016761)
(60300,0.16419645923058804)
(60400,0.1642905911688144)
(60500,0.16435305369793665)
(60600,0.1644166944695512)
(60700,0.16446583631613007)
(60800,0.16449895110747464)
(60900,0.16456617907225407)
(61000,0.16459884748160097)
(61100,0.16466320290694775)
(61200,0.16470943922982603)
(61300,0.16475471128434666)
(61400,0.1647812758617681)
(61500,0.16484480419198813)
(61600,0.16488302351348347)
(61700,0.16489235602775038)
(61800,0.16491245955853304)
(61900,0.164954146565477)
(62000,0.16502511397468578)
(62100,0.16504877099863116)
(62200,0.16513051272498733)
(62300,0.16516977209132275)
(62400,0.1652112491641908)
(62500,0.16528616498614399)
(62600,0.1653453683999447)
(62700,0.16542730356834726)
(62800,0.16553257676379943)
(62900,0.16562055613541846)
(63000,0.16572678203310573)
(63100,0.16577812959151791)
(63200,0.16582543718348605)
(63300,0.1659119447609169)
(63400,0.1660048915981044)
(63500,0.16609050931390343)
(63600,0.16619064839022993)
(63700,0.16631221342785027)
(63800,0.16642588157024032)
(63900,0.16650130011302053)
(64000,0.1665954261288219)
(64100,0.1667080871553219)
(64200,0.16680419119031012)
(64300,0.1669679743978778)
(64400,0.16719325049210643)
(64500,0.167298823014209)
(64600,0.1674687718401652)
(64700,0.1676232196463637)
(64800,0.1677797429912724)
(64900,0.1679626055213329)
(65000,0.16813674526247746)
(65100,0.16825220965233081)
(65200,0.16833105718132568)
(65300,0.16843001589169773)
(65400,0.1684894052027787)
(65500,0.16852439560568686)
(65600,0.16869197732544305)
(65700,0.1687595031564639)
(65800,0.16879934687308432)
(65900,0.16885232917394988)
(66000,0.16889484806882646)
(66100,0.1689265306987191)
(66200,0.1689692495585152)
(66300,0.1689999511567418)
(66400,0.16901266211579932)
(66500,0.16902329034076724)
(66600,0.16903322738919005)
(66700,0.16900445520159407)
(66800,0.16900856801290923)
(66900,0.16900773798359633)
(67000,0.16900989496025354)
(67100,0.16900241160913404)
(67200,0.16899185595114377)
(67300,0.16899723559507446)
(67400,0.16911481313576132)
(67500,0.16920729404915083)
(67600,0.16924085007692294)
(67700,0.16925982822886496)
(67800,0.16931875000321395)
(67900,0.16938397437759525)
(68000,0.1694563718819288)
(68100,0.16950698148466717)
(68200,0.1695665691911405)
(68300,0.16961676325192163)
(68400,0.16966715216759568)
(68500,0.16974028328701138)
(68600,0.16979860473649525)
(68700,0.16988217614098303)
(68800,0.16996511182527674)
(68900,0.17002874753470923)
(69000,0.17010194973618536)
(69100,0.17020642425329233)
(69200,0.1702840154554992)
(69300,0.17034852995655114)
(69400,0.17043466849764433)
(69500,0.17060301845947584)
(69600,0.17077626556731942)
(69700,0.17087676866570742)
(69800,0.1709665363419841)
(69900,0.17102101632181424)
(70000,0.17105757482980125)
(70100,0.17110423394798915)
(70200,0.17115486692105922)
(70300,0.171199737194317)
(70400,0.17123291163397983)
(70500,0.17124851075673803)
(70600,0.1712823452417929)
(70700,0.17133509685241718)
(70800,0.1714013827121105)
(70900,0.17145216834511715)
(71000,0.17148361087219927)
(71100,0.17154460207242164)
(71200,0.17159864335856223)
(71300,0.1716625472571339)
(71400,0.17174153884087892)
(71500,0.17190889229442324)
(71600,0.17197701473377425)
(71700,0.1720523745118352)
(71800,0.1721393183428635)
(71900,0.17223417702845664)
(72000,0.17230323463449873)
(72100,0.17237525210678842)
(72200,0.17242031104211678)
(72300,0.17244542006720484)
(72400,0.17255993673115902)
(72500,0.17263381955949908)
(72600,0.17270980966186777)
(72700,0.17280697695160532)
(72800,0.17294053990898697)
(72900,0.1730668839167742)
(73000,0.17312881455214765)
(73100,0.1732139292482245)
(73200,0.17334012221647063)
(73300,0.17336889662408286)
(73400,0.17338370918296625)
(73500,0.1735130921225831)
(73600,0.17357323410462486)
(73700,0.17362110924748547)
(73800,0.17372004050753326)
(73900,0.17381070526170025)
(74000,0.17388907368529094)
(74100,0.17398451732805317)
(74200,0.1740290026772327)
(74300,0.17408201751379812)
(74400,0.1741407415110948)
(74500,0.1741597099447968)
(74600,0.17423086563063153)
(74700,0.17425876774758967)
(74800,0.17429974193763315)
(74900,0.1743461597074967)
(75000,0.17439674058296672)
(75100,0.17441908888776295)
(75200,0.17443164365032426)
(75300,0.1744692845160875)
(75400,0.17452619372913708)
(75500,0.17457058632466374)
(75600,0.17462928662662333)
(75700,0.17470778948335253)
(75800,0.17477977860304428)
(75900,0.17482700929405684)
(76000,0.17485707992179608)
(76100,0.17489865782430977)
(76200,0.174967715965896)
(76300,0.1750349724933171)
(76400,0.17506933467678584)
(76500,0.17507977971162894)
(76600,0.1750633838755961)
(76700,0.1750762038998847)
(76800,0.17508223929309713)
(76900,0.1751006931964317)
(77000,0.1751467349813122)
(77100,0.17515959863112035)
(77200,0.1751767552710367)
(77300,0.1752748480843652)
(77400,0.1754280807097377)
(77500,0.17549730558148133)
(77600,0.17557068945698373)
(77700,0.17565676627436136)
(77800,0.17568111013584176)
(77900,0.17576025423172975)
(78000,0.17582217609930453)
(78100,0.17588247323796163)
(78200,0.17590895730139217)
(78300,0.17597711257080997)
(78400,0.17600572441442153)
(78500,0.17606834102357116)
(78600,0.17610424738134303)
(78700,0.1761091515051345)
(78800,0.1761052466962232)
(78900,0.17612419388448672)
(79000,0.17616528552999813)
(79100,0.17616980014593916)
(79200,0.17617659346766348)
(79300,0.176194476375205)
(79400,0.17624418993646176)
(79500,0.17637669082316126)
(79600,0.17660870987587063)
(79700,0.17667963815210647)
(79800,0.1767572645087663)
(79900,0.17681681006303016)
(80000,0.17687341818805732)
(80100,0.1769005164331425)
(80200,0.1768997512426249)
(80300,0.17688774795453818)
(80400,0.17687444275156147)
(80500,0.1768749461929927)
(80600,0.176905087283154)
(80700,0.17695790871200448)
(80800,0.17704254595950855)
(80900,0.17710267710560762)
(81000,0.1771782202403399)
(81100,0.17725587109317636)
(81200,0.17734571324162646)
(81300,0.17751312065967254)
(81400,0.17767334227154072)
(81500,0.17772788892344413)
(81600,0.17779410857640887)
(81700,0.17779926972276108)
(81800,0.17782861126291266)
(81900,0.17789196133662907)
(82000,0.17796970068540793)
(82100,0.17798577096400636)
(82200,0.1780320878759938)
(82300,0.17805456585728321)
(82400,0.17806824227497842)
(82500,0.1780923326220731)
(82600,0.17815176063385776)
(82700,0.17815385857728727)
(82800,0.17815686467677583)
(82900,0.1781634279459798)
(83000,0.17819909285508587)
(83100,0.17827695240788896)
(83200,0.17835438937778328)
(83300,0.17845415925339905)
(83400,0.17858259512671693)
(83500,0.1787220838963465)
(83600,0.1788523369167167)
(83700,0.17895965050130594)
(83800,0.1791490276859442)
(83900,0.1792876315169381)
(84000,0.17940261896449017)
(84100,0.1794837176278298)
(84200,0.1795408045494799)
(84300,0.17956007433112608)
(84400,0.17959849187824134)
(84500,0.17963239762936217)
(84600,0.17974378878716257)
(84700,0.17984960753479012)
(84800,0.1799265786527275)
(84900,0.17996375759455469)
(85000,0.1800453890406572)
(85100,0.18007693749306197)
(85200,0.18008497808621324)
(85300,0.18015059066254652)
(85400,0.18021518643121234)
(85500,0.1802128551755014)
(85600,0.18021478354978288)
(85700,0.18019540321550184)
(85800,0.18019655710787563)
(85900,0.18021920063637042)
(86000,0.18024357207595648)
(86100,0.18028710900149986)
(86200,0.1803077570403871)
(86300,0.18033250320852234)
(86400,0.18042515370996626)
(86500,0.18045958438825394)
(86600,0.18049880062844023)
(86700,0.18052828231719312)
(86800,0.1805784606503075)
(86900,0.18064717510382491)
(87000,0.18066407448107863)
(87100,0.18074585695997805)
(87200,0.18079409422147863)
(87300,0.1808367664638494)
(87400,0.18091648409881564)
(87500,0.18094412491465267)
(87600,0.18095874090651345)
(87700,0.18099495401996768)
(87800,0.18103388660349184)
(87900,0.18104269533032008)
(88000,0.18105001985123464)
(88100,0.18105513132544884)
(88200,0.18108896816401418)
(88300,0.18110346209092013)
(88400,0.18111145100854634)
(88500,0.18115717625447428)
(88600,0.18127140078323306)
(88700,0.18133591029587104)
(88800,0.18138711083587608)
(88900,0.1814540267140674)
(89000,0.18153179344892223)
(89100,0.18158109359732055)
(89200,0.1816159021060668)
(89300,0.1816588954527254)
(89400,0.18171830827999494)
(89500,0.18175094972308314)
(89600,0.18180597098226936)
(89700,0.18183703394480924)
(89800,0.18190712858676963)
(89900,0.18193782030572342)
(90000,0.1819432942599177)
(90100,0.18199320053353849)
(90200,0.18202137017940584)
(90300,0.18206439805019356)
(90400,0.182121230922937)
(90500,0.18214819574089183)
(90600,0.18215865836766432)
(90700,0.18218914957586607)
(90800,0.1822206601069388)
(90900,0.18224479242910974)
(91000,0.18225463460209107)
(91100,0.18231486173009606)
(91200,0.18233477360954134)
(91300,0.18235326023908965)
(91400,0.1823670664915576)
(91500,0.1823951237329981)
(91600,0.18240924158847635)
(91700,0.1824407812631932)
(91800,0.18243064800319683)
(91900,0.18247227370403815)
(92000,0.1825292465318432)
(92100,0.1825852462999548)
(92200,0.1826361995175694)
(92300,0.18269359915926184)
(92400,0.18273135070386742)
(92500,0.1827565360887446)
(92600,0.18278995191954206)
(92700,0.18278694750534147)
(92800,0.18277082364649844)
(92900,0.1827580081554188)
(93000,0.18275909836562074)
(93100,0.18276498349014988)
(93200,0.18285766069056464)
(93300,0.18293733043818333)
(93400,0.1830080289865438)
(93500,0.1830971944639776)
(93600,0.1831976184263743)
(93700,0.18322799292649097)
(93800,0.18324409249365461)
(93900,0.18326722376677465)
(94000,0.18329482823136636)
(94100,0.1833395681125587)
(94200,0.18340146169514435)
(94300,0.18342171999353962)
(94400,0.18344123314719363)
(94500,0.1834927281185403)
(94600,0.18360889079250758)
(94700,0.18364933857010687)
(94800,0.18367073167301406)
(94900,0.18368250741826597)
(95000,0.18371292224447225)
(95100,0.18377151074109163)
(95200,0.18377576695791878)
(95300,0.1837662294981535)
(95400,0.1837672363586712)
(95500,0.1837627859944494)
(95600,0.1837572069972276)
(95700,0.18375279777526962)
(95800,0.18377494151441895)
(95900,0.18378221186204602)
(96000,0.18381046707730184)
(96100,0.18384173445282298)
(96200,0.1839182094438482)
(96300,0.18396249676406037)
(96400,0.18405660638541904)
(96500,0.18412852335504046)
(96600,0.1841960358390808)
(96700,0.18422850770770421)
(96800,0.18426894711332378)
(96900,0.18434343697518296)
(97000,0.18440279339519303)
(97100,0.18450520229743206)
(97200,0.18455172453636717)
(97300,0.1845794802261379)
(97400,0.18461369734979638)
(97500,0.18469210318784152)
(97600,0.18475370070568195)
(97700,0.18479342281799324)
(97800,0.18480987473336583)
(97900,0.18483659280020925)
(98000,0.1848534501249074)
(98100,0.18486259455989484)
(98200,0.18489596575261366)
(98300,0.18492663337257725)
(98400,0.18495542873510712)
(98500,0.18498406041335316)
(98600,0.1850408529767444)
(98700,0.18511484311741036)
(98800,0.1852043462803279)
(98900,0.18534603647874118)
(99000,0.18542062474458607)
(99100,0.1854471040158905)
(99200,0.1854456892396792)
(99300,0.18546939648252964)
(99400,0.18548477634711621)
(99500,0.18548691676747892)
(99600,0.18550679014847102)
(99700,0.1855237524027979)
(99800,0.18556484914718074)
(99900,0.1855737238319093)};
% \node [above,color=myred] at (endofplotsquare) {$Unsync$};
% \path[name path=bottom_axis] (rel axis cs:0,0) -- (rel axis cs:1,0);
% \path[name path=top_axis] (rel axis cs:0,1) -- (rel axis cs:1,1);;
% \addplot [mygreen!70] fill between [of = top_axis and bottom_axis, soft clip={domain=36:41}];
\end{axis}
\end{tikzpicture}
    \caption{$c{_{ij}},q_{i} \sim U[0,1]$}
        \end{subfigure}
% \vskip\baselineskip     % \hfill
       
       
        \begin{subfigure}[b]{0.475\textwidth}
           \centering
        \begin{tikzpicture}
        % \draw[step=0.5cm,color=gray] (0,0) grid (5,5);
        \begin{axis}[
            width=\textwidth,
            height = 5cm,
            line width=1pt,
            title={FRR across Rounds},
            xlabel={Round ($t$)},
            xlabel near ticks,
            ylabel={FRR},
            ylabel near ticks,
            ylabel near ticks, yticklabel pos=left, % the '*' avoids arrow heads
            ymajorgrids=true,
            grid style=dashed,
            % ymin=60, ymax = 90
            legend style={at={(0.95,0.9)}},
            legend entries={\textit{Homogeneous},\textit{Heterogeneous}}
        ]
\addplot[     color=green, loosely dashed, every mark/.append style={solid},mark=star, mark repeat = 100, mark size=2.5] 
coordinates {
(100,1.000663580943412)
(200,1.003204010688729)
(300,0.8176970428245094)
(400,0.7047375107353181)
(500,0.6266827094670969)
(600,0.5676097347776704)
(700,0.5226130992138032)
(800,0.4870238681025056)
(900,0.4584462037600955)
(1000,0.4352895886195968)
(1100,0.41676705148932985)
(1200,0.40129428169519843)
(1300,0.3888774940517599)
(1400,0.37857178578242145)
(1500,0.36941635424392844)
(1600,0.3615728017829135)
(1700,0.35467021330590753)
(1800,0.3488266852097375)
(1900,0.34344218980655833)
(2000,0.33849347567459787)
(2100,0.33430684465675836)
(2200,0.3303970004529884)
(2300,0.32701347156884963)
(2400,0.32397789701244045)
(2500,0.3213579109399153)
(2600,0.3187838019365612)
(2700,0.31649107891418266)
(2800,0.3144028869333757)
(2900,0.312585365214672)
(3000,0.3108045473454462)
(3100,0.3093672953000978)
(3200,0.30784446134366517)
(3300,0.3064230502973709)
(3400,0.30525712339376443)
(3500,0.30394321858510015)
(3600,0.3027324818767387)
(3700,0.30160640634239905)
(3800,0.30055166984802967)
(3900,0.29942091115488473)
(4000,0.29839555675624263)
(4100,0.2975596416691273)
(4200,0.29677917361686873)
(4300,0.29578771592982356)
(4400,0.2948602819274441)
(4500,0.2940529195263947)
(4600,0.293215171738511)
(4700,0.29248020344443953)
(4800,0.291727531218762)
(4900,0.29101618802066215)
(5000,0.29033761571156613)
(5100,0.2896803605098642)
(5200,0.2890157860581004)
(5300,0.2883314596102852)
(5400,0.2876667182698908)
(5500,0.2871374799021485)
(5600,0.28647099514294333)
(5700,0.28609409247591716)
(5800,0.2855369347906137)
(5900,0.28496776032061827)
(6000,0.28438827794033417)
(6100,0.28371234664561995)
(6200,0.2831289041856327)
(6300,0.28248799350853554)
(6400,0.2819560895088319)
(6500,0.28146119313365053)
(6600,0.2808740503289712)
(6700,0.28026403088854307)
(6800,0.27973725726816634)
(6900,0.2792353589343933)
(7000,0.2788292723984645)
(7100,0.27841001808929494)
(7200,0.27794239277329547)
(7300,0.27757820063045435)
(7400,0.27703598916718225)
(7500,0.2765520937623419)
(7600,0.27613093857805127)
(7700,0.27571192465428906)
(7800,0.27528493300645474)
(7900,0.2749289415196312)
(8000,0.27458245217533317)
(8100,0.2741174472427079)
(8200,0.2737874320466716)
(8300,0.27346638815813346)
(8400,0.27307465756544486)
(8500,0.27269564203499397)
(8600,0.2723766455115591)
(8700,0.27201113551757783)
(8800,0.27155762770766995)
(8900,0.27116605357700524)
(9000,0.2707471507350566)
(9100,0.2704259339264368)
(9200,0.2701352483381554)
(9300,0.2698599969556364)
(9400,0.26973180136480884)
(9500,0.2693946629864828)
(9600,0.2690993964059046)
(9700,0.2688291102887642)
(9800,0.26849138671472594)
(9900,0.2681622893077952)
(10000,0.2678990972382673)
(10100,0.26756350926721795)
(10200,0.2672359639383995)
(10300,0.2669429229399989)
(10400,0.26669720199624025)
(10500,0.266443946814265)
(10600,0.2661117305917673)
(10700,0.2657162717400049)
(10800,0.26543701534114444)
(10900,0.265194871028637)
(11000,0.2648824667853932)
(11100,0.2646026158923153)
(11200,0.26424075025167343)
(11300,0.2639876544080097)
(11400,0.2636841252035925)
(11500,0.26333378663776813)
(11600,0.26307523031264063)
(11700,0.26279813655474565)
(11800,0.2625188498634512)
(11900,0.2622262063820443)
(12000,0.26196062102651757)
(12100,0.2616887104089118)
(12200,0.2614606376832868)
(12300,0.2611440928164877)
(12400,0.2608691011151122)
(12500,0.2606212133049389)
(12600,0.26037085143137767)
(12700,0.260163818923257)
(12800,0.25997457691712866)
(12900,0.25974692910243563)
(13000,0.25952141652694266)
(13100,0.25926995296569944)
(13200,0.2591107491784443)
(13300,0.2589377754686257)
(13400,0.25881687361627326)
(13500,0.2586403967264945)
(13600,0.2584416758623772)
(13700,0.25818531307300446)
(13800,0.2580126346251883)
(13900,0.257855130320844)
(14000,0.25759910922222273)
(14100,0.25738340819202576)
(14200,0.2571711287695123)
(14300,0.25696844870539826)
(14400,0.25676758933306837)
(14500,0.25653636160233784)
(14600,0.2563342082975116)
(14700,0.25618454123499435)
(14800,0.2560542036444426)
(14900,0.255869300151969)
(15000,0.2556482169421673)
(15100,0.25546570104429595)
(15200,0.25528155560045607)
(15300,0.2551095510729805)
(15400,0.25488563349303583)
(15500,0.25473123623000454)
(15600,0.2545509580199205)
(15700,0.25438723550910364)
(15800,0.2542764093662667)
(15900,0.25419834321467855)
(16000,0.25405820308525395)
(16100,0.2539163638431744)
(16200,0.2537556953149002)
(16300,0.25363608504660695)
(16400,0.2534821543800764)
(16500,0.2532943485958838)
(16600,0.2530871735973795)
(16700,0.2529376537172116)
(16800,0.25280704178916585)
(16900,0.25265662990786925)
(17000,0.2525089531243158)
(17100,0.2523056000958619)
(17200,0.252256508797331)
(17300,0.252135476814793)
(17400,0.25196238984657593)
(17500,0.25181382566467353)
(17600,0.2516543370104282)
(17700,0.25149314336245776)
(17800,0.25135754962270074)
(17900,0.25120353144942376)
(18000,0.2511146822460542)
(18100,0.2509779334687654)
(18200,0.25082978068702627)
(18300,0.2506932844589676)
(18400,0.2505418516228345)
(18500,0.2503819932928394)
(18600,0.25022639889772524)
(18700,0.25013435524025485)
(18800,0.2499838461020893)
(18900,0.24982309279325626)
(19000,0.2496888765400448)
(19100,0.24952433507301683)
(19200,0.24945122268090442)
(19300,0.2492981357064318)
(19400,0.2491279789125684)
(19500,0.24900385050363086)
(19600,0.24885904190099628)
(19700,0.24873112258391863)
(19800,0.24857368992310777)
(19900,0.24842310367420445)
(20000,0.24823158843670534)
(20100,0.2480808727450761)
(20200,0.24799437020384135)
(20300,0.2478918133258266)
(20400,0.24769377478134239)
(20500,0.24759564647146928)
(20600,0.24759947303890434)
(20700,0.24747622875152728)
(20800,0.24738405385527412)
(20900,0.2472896929030216)
(21000,0.247184241239353)
(21100,0.24704748410786345)
(21200,0.24696819710270448)
(21300,0.2468667618604386)
(21400,0.24672233321525636)
(21500,0.24661266710202068)
(21600,0.2465533499321289)
(21700,0.24641276629168465)
(21800,0.24624140693658392)
(21900,0.24613525998178612)
(22000,0.24604779955733302)
(22100,0.24605238069330243)
(22200,0.24606124616808076)
(22300,0.24595802857534624)
(22400,0.2458418284356779)
(22500,0.24576804164330784)
(22600,0.2456687437550396)
(22700,0.24549120460194038)
(22800,0.24532747808042252)
(22900,0.24518386437819378)
(23000,0.24506125368557147)
(23100,0.2449406507795701)
(23200,0.24488075235520917)
(23300,0.2447226652509259)
(23400,0.24459826840204518)
(23500,0.24445864990748928)
(23600,0.24433432325949872)
(23700,0.24420324217883504)
(23800,0.24408421292441268)
(23900,0.24400945183992687)
(24000,0.243900183755701)
(24100,0.24380315934906346)
(24200,0.2437255659559787)
(24300,0.24360609283741047)
(24400,0.24347787951933855)
(24500,0.24331673446063598)
(24600,0.24322140222670166)
(24700,0.24311793688131916)
(24800,0.24300446809018927)
(24900,0.2428996232985583)
(25000,0.24281006628688018)
(25100,0.24269724826417954)
(25200,0.2425990379230092)
(25300,0.24252643359231418)
(25400,0.24247309121326457)
(25500,0.24238665404258347)
(25600,0.24231355050167785)
(25700,0.24224827185285966)
(25800,0.24215669489215416)
(25900,0.2420606285659677)
(26000,0.24198229107232844)
(26100,0.24189334069839666)
(26200,0.24181632423406654)
(26300,0.24173353774116946)
(26400,0.24164034760411437)
(26500,0.24155785261468612)
(26600,0.24147923687352876)
(26700,0.24138518949600068)
(26800,0.2412954526341504)
(26900,0.24129222426584943)
(27000,0.24120664738895356)
(27100,0.24108919667473203)
(27200,0.24100422846244574)
(27300,0.24090006755090712)
(27400,0.24082776302550177)
(27500,0.2407480147653894)
(27600,0.2406691941303972)
(27700,0.2405936838580134)
(27800,0.24052988827722283)
(27900,0.2404727040749325)
(28000,0.24039929444257774)
(28100,0.24031883576355054)
(28200,0.2402487687758525)
(28300,0.24015734596587685)
(28400,0.2401338077663911)
(28500,0.24003286761715958)
(28600,0.23992476017314554)
(28700,0.23980564043055388)
(28800,0.2397662813301604)
(28900,0.23969561486849902)
(29000,0.23960596314430674)
(29100,0.23952570023932762)
(29200,0.23942317981711486)
(29300,0.23934703649878591)
(29400,0.23927432137104676)
(29500,0.23917135803571338)
(29600,0.23908224065771722)
(29700,0.23906902915040365)
(29800,0.23899333569741626)
(29900,0.23891346395999602)
(30000,0.2388329518444651)
(30100,0.2387725974086139)
(30200,0.23870152900079428)
(30300,0.23857613154020774)
(30400,0.23846310559154082)
(30500,0.23838314256496965)
(30600,0.23831707344183686)
(30700,0.238237241023857)
(30800,0.23814022248196076)
(30900,0.23804405748387308)
(31000,0.23797692361600395)
(31100,0.23790544063835475)
(31200,0.23784278517980284)
(31300,0.237776310746431)
(31400,0.23768813924487092)
(31500,0.23760537001097393)
(31600,0.23752215296264523)
(31700,0.23740724487414938)
(31800,0.2373555329449588)
(31900,0.2372806008764389)
(32000,0.23720737667821956)
(32100,0.23715207635257174)
(32200,0.2370392243646076)
(32300,0.2369684013907125)
(32400,0.2369507881486393)
(32500,0.23689504007683)
(32600,0.236841704643958)
(32700,0.23678372090657004)
(32800,0.23673149496659154)
(32900,0.23668029961914885)
(33000,0.2366128206963772)
(33100,0.236524785003661)
(33200,0.23647098709348716)
(33300,0.2364198543274517)
(33400,0.23637470324663526)
(33500,0.2363113856982616)
(33600,0.2362575717081921)
(33700,0.2361521404021884)
(33800,0.23607708610612946)
(33900,0.23601231445593776)
(34000,0.23594043503016987)
(34100,0.2358710438252464)
(34200,0.2358342113226732)
(34300,0.23579303127245363)
(34400,0.23572266281103854)
(34500,0.23566765509482027)
(34600,0.23561786251106473)
(34700,0.235564161012072)
(34800,0.235497875577015)
(34900,0.235415905150183)
(35000,0.23532239088814894)
(35100,0.2352430470295935)
(35200,0.23517334969156725)
(35300,0.23513157345288035)
(35400,0.23508141076700945)
(35500,0.23504454016433457)
(35600,0.23499048076159373)
(35700,0.23491895606034358)
(35800,0.23483866963326946)
(35900,0.23478251328801175)
(36000,0.2347322387358526)
(36100,0.23467811943685946)
(36200,0.23464400797931845)
(36300,0.2346103290468362)
(36400,0.23455724884639903)
(36500,0.23450201367580392)
(36600,0.23441332999694758)
(36700,0.23436272358804552)
(36800,0.23428617095949725)
(36900,0.23420483311053386)
(37000,0.23414912904825683)
(37100,0.23407562322635792)
(37200,0.23399985300218734)
(37300,0.23392742462016178)
(37400,0.23387443200848576)
(37500,0.2338189356346675)
(37600,0.23375820602194983)
(37700,0.23366996292535414)
(37800,0.23361286895728553)
(37900,0.23357243673687755)
(38000,0.2334999295453478)
(38100,0.23343256202688037)
(38200,0.23334753530741867)
(38300,0.2333021925659633)
(38400,0.2332085689663826)
(38500,0.23318486632674001)
(38600,0.23314766995918507)
(38700,0.2331002775207984)
(38800,0.23306403694295585)
(38900,0.23300167652378162)
(39000,0.23292235336873957)
(39100,0.23287091116077516)
(39200,0.23280019783732012)
(39300,0.23275088084844858)
(39400,0.23268332921681031)
(39500,0.23265594642874238)
(39600,0.23263630442016714)
(39700,0.23258194161710694)
(39800,0.23252125715154828)
(39900,0.23242751278849105)
(40000,0.23237569231178448)
(40100,0.2324345308541045)
(40200,0.23245450631306575)
(40300,0.23248119312232263)
(40400,0.2324901113963772)
(40500,0.23244251030008853)
(40600,0.23235011077028514)
(40700,0.2323296410938801)
(40800,0.23229115116630802)
(40900,0.23230453822008387)
(41000,0.2322871462741002)
(41100,0.23224303328267287)
(41200,0.23224875733614586)
(41300,0.23236123744086465)
(41400,0.23241055178308528)
(41500,0.23238540994929935)
(41600,0.23235455940531063)
(41700,0.2323633140354787)
(41800,0.23235990571035273)
(41900,0.23232988182312897)
(42000,0.23233327138772158)
(42100,0.23229228019974368)
(42200,0.23227483561425735)
(42300,0.2323558328859109)
(42400,0.23236804718779963)
(42500,0.23240504886617216)
(42600,0.23242984121408403)
(42700,0.2324353246066068)
(42800,0.23240421009020648)
(42900,0.23241713204313405)
(43000,0.23240671999860288)
(43100,0.23242966070294024)
(43200,0.23242359063787246)
(43300,0.2323631942431936)
(43400,0.23236599081416698)
(43500,0.232319767323624)
(43600,0.23231935130583378)
(43700,0.23232642368885012)
(43800,0.23229814059171475)
(43900,0.23238734923675047)
(44000,0.23247546020383522)
(44100,0.23255657232424598)
(44200,0.23271194384040764)
(44300,0.2328192017986105)
(44400,0.2328817738910393)
(44500,0.2329823061295477)
(44600,0.2330617903454314)
(44700,0.23302859294248215)
(44800,0.23302855404738188)
(44900,0.23300134036514605)
(45000,0.23300830083216761)
(45100,0.23301265057030723)
(45200,0.23314801860157164)
(45300,0.2332117847312347)
(45400,0.23324528612712214)
(45500,0.233306338124397)
(45600,0.23335523486442072)
(45700,0.23335504857946898)
(45800,0.23332943012036364)
(45900,0.23330435557323717)
(46000,0.23332080131435368)
(46100,0.2333728187734516)
(46200,0.23344381312718823)
(46300,0.23340640230401036)
(46400,0.2334431462896665)
(46500,0.23349201041540701)
(46600,0.23345045500664563)
(46700,0.23349885208348284)
(46800,0.23355335915651027)
(46900,0.23373271984068913)
(47000,0.233822614458622)
(47100,0.233838637627543)
(47200,0.23385962042466635)
(47300,0.23389617508683289)
(47400,0.23394866434143832)
(47500,0.2339755991931203)
(47600,0.23402130398819962)
(47700,0.2339949578406691)
(47800,0.23404872312515954)
(47900,0.23407716248995472)
(48000,0.2341369534871514)
(48100,0.2342328289382967)
(48200,0.23423273611060902)
(48300,0.2342177620974194)
(48400,0.23422219567328564)
(48500,0.23422769496416515)
(48600,0.2342587784103229)
(48700,0.23428372155221075)
(48800,0.2343426149321699)
(48900,0.23436414315699003)
(49000,0.23434803065742024)
(49100,0.2343010776651654)
(49200,0.23430151589853077)
(49300,0.23430786666711848)
(49400,0.23427841239220915)
(49500,0.23425544377479518)
(49600,0.23423752487317406)
(49700,0.2342096149858306)
(49800,0.23417917177685574)
(49900,0.23414693751675483)
(50000,0.23413992506124287)
(50100,0.2341744325047856)
(50200,0.2341493775899386)
(50300,0.23419552737012764)
(50400,0.23423761247784367)
(50500,0.23426151408619655)
(50600,0.23424486487493465)
(50700,0.23433198126774496)
(50800,0.23434311421789983)
(50900,0.23435807610210013)
(51000,0.23432981203920397)
(51100,0.2343442696970099)
(51200,0.23436602292938807)
(51300,0.23437145133913645)
(51400,0.23435708018433082)
(51500,0.23432336414435626)
(51600,0.23433696841968876)
(51700,0.2343476299922994)
(51800,0.23438307539954692)
(51900,0.23443846221732578)
(52000,0.23447398386318055)
(52100,0.23450808596946313)
(52200,0.23449064671095474)
(52300,0.23450207974942866)
(52400,0.23453339813283228)
(52500,0.23456857033199496)
(52600,0.23467985114911125)
(52700,0.2347139126128274)
(52800,0.2347275294366636)
(52900,0.2346942931303844)
(53000,0.23466547508819635)
(53100,0.2346557291376999)
(53200,0.23466200067032592)
(53300,0.23472191415133908)
(53400,0.23474783439027716)
(53500,0.23477088307062804)
(53600,0.23476005099989536)
(53700,0.23479421916327647)
(53800,0.23485154695787305)
(53900,0.2348492777342913)
(54000,0.23484319184452207)
(54100,0.23489046275892442)
(54200,0.23488688636455005)
(54300,0.23486621828448012)
(54400,0.23483434224115193)
(54500,0.23482737240763668)
(54600,0.23480709816771786)
(54700,0.23481963614106152)
(54800,0.2349315053927253)
(54900,0.23500918514634458)
(55000,0.235042236351624)
(55100,0.23509446409131868)
(55200,0.23507226268438675)
(55300,0.23504120379847418)
(55400,0.2350289837438535)
(55500,0.23502679373135332)
(55600,0.23501155371617405)
(55700,0.23500125016731804)
(55800,0.235001560911464)
(55900,0.23495686670607607)
(56000,0.23497409901945185)
(56100,0.2350128984391564)
(56200,0.23503450884134644)
(56300,0.235031878429021)
(56400,0.23508097131363162)
(56500,0.23508272611016176)
(56600,0.23507579813641422)
(56700,0.23507762764331783)
(56800,0.23516132363155495)
(56900,0.2351609029978726)
(57000,0.2351177684623414)
(57100,0.23515115129101802)
(57200,0.23513815872797014)
(57300,0.23507397710634736)
(57400,0.23504713786165865)
(57500,0.2350078489613029)
(57600,0.2349865375920752)
(57700,0.23500621595892743)
(57800,0.23501288096850562)
(57900,0.2350253233331317)
(58000,0.23501391032222438)
(58100,0.23501217391781168)
(58200,0.2350404773482723)
(58300,0.235038488902082)
(58400,0.23502323818364002)
(58500,0.23501737985817328)
(58600,0.23508459937347348)
(58700,0.23509690434598995)
(58800,0.2351264226470837)
(58900,0.23510119934920784)
(59000,0.23507713665852623)
(59100,0.23511461685104812)
(59200,0.23521646609138913)
(59300,0.23524755575718967)
(59400,0.2352496743512088)
(59500,0.23529797443572661)
(59600,0.23534542799704167)
(59700,0.23537148228091054)
(59800,0.23536680428477014)
(59900,0.23531994180892857)
(60000,0.23531066133506187)
(60100,0.23530154737881306)
(60200,0.23533714541445505)
(60300,0.23533657752338105)
(60400,0.2353356737953912)
(60500,0.2353582281570743)
(60600,0.23541282625143123)
(60700,0.2354084872309149)
(60800,0.23537605553543775)
(60900,0.23535335842706123)
(61000,0.2353307167276364)
(61100,0.23531189723816984)
(61200,0.23530677025396382)
(61300,0.2353436277467732)
(61400,0.23534368448218834)
(61500,0.23532252589221977)
(61600,0.23525900225370439)
(61700,0.23525040620003737)
(61800,0.23521003769529633)
(61900,0.2352306798231967)
(62000,0.23527137536517026)
(62100,0.23533426601334073)
(62200,0.23537044603967522)
(62300,0.2354001062071772)
(62400,0.23544350637513986)
(62500,0.2354203502893514)
(62600,0.23539119429176822)
(62700,0.23537077098831455)
(62800,0.23539783606245987)
(62900,0.23541204203586646)
(63000,0.2354274423373968)
(63100,0.23541297233549796)
(63200,0.23540275949007453)
(63300,0.2353612225492064)
(63400,0.23535042330152148)
(63500,0.2353638403947885)
(63600,0.23534462066992076)
(63700,0.2353172796380774)
(63800,0.23528093989865195)
(63900,0.2352647063251906)
(64000,0.2352729761616407)
(64100,0.23528071468709036)
(64200,0.23524271197558638)
(64300,0.2352423388081792)
(64400,0.2352515462328709)
(64500,0.23524219537167027)
(64600,0.2352223181355317)
(64700,0.23524121061249162)
(64800,0.2352347559215188)
(64900,0.23526714018213876)
(65000,0.2352492460019326)
(65100,0.2352678201539416)
(65200,0.23527974531863977)
(65300,0.23526645854205802)
(65400,0.23527096091241828)
(65500,0.2352509240710275)
(65600,0.23525507526742526)
(65700,0.2352381326857442)
(65800,0.23528321476761713)
(65900,0.2352669842807353)
(66000,0.2352275524735163)
(66100,0.235237587837609)
(66200,0.2352680024702205)
(66300,0.23541334510487671)
(66400,0.2355113539132185)
(66500,0.23557329352284404)
(66600,0.23556322952362777)
(66700,0.235537635024325)
(66800,0.23551629601974675)
(66900,0.23550759812165467)
(67000,0.2355447721858688)
(67100,0.235517481153267)
(67200,0.23554055770360488)
(67300,0.23558916292763624)
(67400,0.23559918185400008)
(67500,0.23562198492071326)
(67600,0.2356584867731712)
(67700,0.23574378991459327)
(67800,0.235734506837112)
(67900,0.23577411447196)
(68000,0.23575651212277976)
(68100,0.235759730771433)
(68200,0.23577981226696743)
(68300,0.23582492506466116)
(68400,0.23586893265669548)
(68500,0.23583100527257095)
(68600,0.23580944078952554)
(68700,0.235768938574682)
(68800,0.23573389187112523)
(68900,0.23572786647638)
(69000,0.23575369934410978)
(69100,0.23578120411275671)
(69200,0.23582106076294396)
(69300,0.2357855691013557)
(69400,0.2358028992772371)
(69500,0.23577254536848766)
(69600,0.23579768008160423)
(69700,0.23583301794619782)
(69800,0.23588797402684342)
(69900,0.23591373873513705)
(70000,0.23599787175229867)
(70100,0.23603479241676645)
(70200,0.2360540424475651)
(70300,0.23606388576838364)
(70400,0.23606509618415208)
(70500,0.23604826351012054)
(70600,0.23605616510008676)
(70700,0.23604480092428376)
(70800,0.23604553084159438)
(70900,0.236043218263054)
(71000,0.2360549969519066)
(71100,0.23609089080039555)
(71200,0.23615512019738572)
(71300,0.23618658121455618)
(71400,0.2361674294798107)
(71500,0.2361762837606102)
(71600,0.23613875042872035)
(71700,0.2360993220976028)
(71800,0.23606662421021143)
(71900,0.2360581185278946)
(72000,0.23602368543556776)
(72100,0.23601737901857825)
(72200,0.23601530117045127)
(72300,0.235998919265128)
(72400,0.23598715731909375)
(72500,0.2359880330995461)
(72600,0.2359869982179737)
(72700,0.23596480966988587)
(72800,0.23596007836269645)
(72900,0.23595087605510648)
(73000,0.23594967596894026)
(73100,0.23599371913173603)
(73200,0.23605789677946118)
(73300,0.2360782697298992)
(73400,0.23610574239323703)
(73500,0.23614836394792582)
(73600,0.23617593583601235)
(73700,0.23619221900089726)
(73800,0.23623792309734495)
(73900,0.2362710393592582)
(74000,0.23629968267488644)
(74100,0.23630457665090224)
(74200,0.23629675063765862)
(74300,0.23630691205236332)
(74400,0.23635097592891446)
(74500,0.2364251736181145)
(74600,0.23640960273701195)
(74700,0.23641598183498133)
(74800,0.23639605967301006)
(74900,0.23640183830662498)
(75000,0.23637924998029392)
(75100,0.23638055187483417)
(75200,0.23636469289522627)
(75300,0.23638108897516957)
(75400,0.23634093098174813)
(75500,0.23632546174848915)
(75600,0.236364250179572)
(75700,0.23638315477753719)
(75800,0.23637018097637624)
(75900,0.23636576196750742)
(76000,0.236369377042634)
(76100,0.2363514511252614)
(76200,0.23631481100580398)
(76300,0.23627476954752774)
(76400,0.23626609419030745)
(76500,0.2362607974126309)
(76600,0.23625554259561113)
(76700,0.2362496961112814)
(76800,0.23624909240849373)
(76900,0.2362579636129255)
(77000,0.23624201391499078)
(77100,0.23624556281075906)
(77200,0.23628096006856705)
(77300,0.23629689759900904)
(77400,0.2363135939492347)
(77500,0.2363281666915855)
(77600,0.2363675427343003)
(77700,0.23639137212668515)
(77800,0.2364397364923451)
(77900,0.23642412636308327)
(78000,0.236430594506623)
(78100,0.23644176995012617)
(78200,0.2364475778482202)
(78300,0.2364584379228654)
(78400,0.2365016895399134)
(78500,0.23649371589945736)
(78600,0.23648264114417267)
(78700,0.23649309849202696)
(78800,0.23647688869171735)
(78900,0.23652543094822132)
(79000,0.236516910762994)
(79100,0.23647587057655792)
(79200,0.23646970613864512)
(79300,0.23645585925277657)
(79400,0.2364685982338639)
(79500,0.2364779553483892)
(79600,0.23646688448579092)
(79700,0.2364925698221108)
(79800,0.23650317940774615)
(79900,0.23648029292736625)
(80000,0.2364670664003575)
(80100,0.2364691922023478)
(80200,0.2364602362980022)
(80300,0.23646671806731173)
(80400,0.23645426356181287)
(80500,0.23642476472896898)
(80600,0.2363997017993156)
(80700,0.23644302135272166)
(80800,0.2364730236952339)
(80900,0.23647513838997397)
(81000,0.23646915928697615)
(81100,0.23648178972812794)
(81200,0.2365000959517699)
(81300,0.23653437684497866)
(81400,0.2365501537226207)
(81500,0.236585791916355)
(81600,0.23661865136105117)
(81700,0.23661459095216503)
(81800,0.2365979675092208)
(81900,0.23662119181177627)
(82000,0.23663797558343844)
(82100,0.2366400614028398)
(82200,0.23663131000309695)
(82300,0.23662943841073028)
(82400,0.23662131362065017)
(82500,0.23661798696909486)
(82600,0.23660977090872246)
(82700,0.23661392909307372)
(82800,0.2366359726205647)
(82900,0.23666738060021925)
(83000,0.23669777250157079)
(83100,0.23670878800172443)
(83200,0.23666957306025854)
(83300,0.2366509712526969)
(83400,0.23664895360317675)
(83500,0.2366415047899096)
(83600,0.23665575935143965)
(83700,0.2366445194039358)
(83800,0.2366151742683391)
(83900,0.2366237536609808)
(84000,0.23663346275719813)
(84100,0.23664105475061267)
(84200,0.23665456710295646)
(84300,0.23665579360006792)
(84400,0.23666691189613756)
(84500,0.23666463675305716)
(84600,0.23663940343890616)
(84700,0.23661057185932208)
(84800,0.23660193926231476)
(84900,0.23659557017028096)
(85000,0.23659335791139868)
(85100,0.2365682516178463)
(85200,0.23658597734264902)
(85300,0.23657268915279817)
(85400,0.2365567503198614)
(85500,0.2365626974850455)
(85600,0.2365564510018626)
(85700,0.23657877815660383)
(85800,0.23659516906606368)
(85900,0.23663321536412624)
(86000,0.23664908104379861)
(86100,0.23664393839445358)
(86200,0.23663734978872422)
(86300,0.23664815075271672)
(86400,0.2366353779600868)
(86500,0.23664522744268604)
(86600,0.23664091447988106)
(86700,0.23664450173673254)
(86800,0.23662801908586722)
(86900,0.23662241703008985)
(87000,0.2366180813549196)
(87100,0.23661562119250018)
(87200,0.2366398188014838)
(87300,0.2366361010905632)
(87400,0.23663322898061984)
(87500,0.23663214225432466)
(87600,0.23661549539110122)
(87700,0.23659860187481338)
(87800,0.23659153714859513)
(87900,0.23657913409052808)
(88000,0.23656464548327677)
(88100,0.23656176089625025)
(88200,0.23650905640317652)
(88300,0.23656075162764423)
(88400,0.23657935309736378)
(88500,0.2366303225207623)
(88600,0.23665554395736704)
(88700,0.23664873681635556)
(88800,0.23666110870251153)
(88900,0.2366739810494614)
(89000,0.23667978896926617)
(89100,0.23672024654520374)
(89200,0.2367502030452197)
(89300,0.23675482805817213)
(89400,0.23679777161368168)
(89500,0.23689457736988695)
(89600,0.23690491393232496)
(89700,0.23690643017656288)
(89800,0.23688183633640827)
(89900,0.23691111454765945)
(90000,0.2369146306660626)
(90100,0.23694475300341597)
(90200,0.23694495436098714)
(90300,0.23692281345237226)
(90400,0.23693363188071287)
(90500,0.23696584075333788)
(90600,0.23697314501731542)
(90700,0.23695803544592334)
(90800,0.2369520430487191)
(90900,0.2369562118770061)
(91000,0.23694261402082603)
(91100,0.23693486607569902)
(91200,0.23692734993499973)
(91300,0.23692913726577552)
(91400,0.2369135587865131)
(91500,0.23688351566939286)
(91600,0.23690096681723208)
(91700,0.23689657350355312)
(91800,0.23690761019003143)
(91900,0.23690264327019336)
(92000,0.2368765114579526)
(92100,0.2369116325531563)
(92200,0.23692367535908077)
(92300,0.236912759480304)
(92400,0.2369204415151656)
(92500,0.23690612988434848)
(92600,0.23688013825978507)
(92700,0.23687173783256918)
(92800,0.23689524857476824)
(92900,0.2369141984086584)
(93000,0.2369284906017857)
(93100,0.23691388037166858)
(93200,0.2369051611027025)
(93300,0.23691864137907)
(93400,0.23696047951953367)
(93500,0.2369878571724194)
(93600,0.2370200572316715)
(93700,0.23701627934155933)
(93800,0.23701053143393305)
(93900,0.23699587979278508)
(94000,0.23698599613742302)
(94100,0.23698803648733988)
(94200,0.2369940744197915)
(94300,0.23697531825357032)
(94400,0.23694084033703497)
(94500,0.236934966344054)
(94600,0.23695802117171866)
(94700,0.23694535008798634)
(94800,0.2369358265838304)
(94900,0.23694326983624092)
(95000,0.2369510447876851)
(95100,0.23697287138414622)
(95200,0.23703504752077498)
(95300,0.23709122500553775)
(95400,0.2371016600198445)
(95500,0.2371012588439509)
(95600,0.2371061287168241)
(95700,0.23709823142708317)
(95800,0.2370888439892409)
(95900,0.2370807079728275)
(96000,0.23708252595665982)
(96100,0.23706898252627692)
(96200,0.23707319649364728)
(96300,0.23705894585870216)
(96400,0.2370502665014544)
(96500,0.2370397775634215)
(96600,0.2370107466227075)
(96700,0.23698858990521338)
(96800,0.23698622493002056)
(96900,0.23696331455722117)
(97000,0.23695562361991593)
(97100,0.23697687544792687)
(97200,0.23700652126563565)
(97300,0.23702310808825205)
(97400,0.23700908654640865)
(97500,0.23699418966825334)
(97600,0.23698625572764465)
(97700,0.23699519879649947)
(97800,0.23705578801996835)
(97900,0.23710527487122746)
(98000,0.23714132341556854)
(98100,0.23719634329878583)
(98200,0.23723718546205325)
(98300,0.23725582178260607)
(98400,0.23727908854103485)
(98500,0.2373187547163611)
(98600,0.23731421443579168)
(98700,0.23729993937268565)
(98800,0.23728025017863635)
(98900,0.23727487318997273)
(99000,0.23727325131124852)
(99100,0.23729712771989814)
(99200,0.23730749857342676)
(99300,0.23733131459968074)
(99400,0.23732146837811954)
(99500,0.23729966672841932)
(99600,0.23731380886249548)
(99700,0.23731911002173653)
(99800,0.23729840742209024)
(99900,0.23727868383549183)}; 
% \addplot[mark=.,color=mygreen]
% coordinates {};

\addplot[
    color=blue,
dotted, every mark/.append style={solid, fill=gray}, mark=square*,mark repeat = 100
    ]
coordinates {
(100,0.9894508155809539)
(200,0.9901616255424345)
(300,0.8050712971130902)
(400,0.7035736899128239)
(500,0.6423165307945975)
(600,0.6006194196120915)
(700,0.5700643358336199)
(800,0.5464567202705747)
(900,0.5268168880398973)
(1000,0.5116743455147461)
(1100,0.49845954041867996)
(1200,0.4873950634434492)
(1300,0.47775220636077015)
(1400,0.46958070838466587)
(1500,0.46253631709706955)
(1600,0.4559400078416281)
(1700,0.4499183733701063)
(1800,0.44438712542174696)
(1900,0.43944912836410843)
(2000,0.4349594877817262)
(2100,0.430772239376135)
(2200,0.4268021431190529)
(2300,0.4233039363542123)
(2400,0.42002183669224286)
(2500,0.417192283304613)
(2600,0.41431082284698034)
(2700,0.4114270504592934)
(2800,0.4089613111224657)
(2900,0.40671031478200365)
(3000,0.4044864719543665)
(3100,0.4025004494345152)
(3200,0.40055355297534845)
(3300,0.39863772634597255)
(3400,0.3965328105065311)
(3500,0.39480387843751225)
(3600,0.39316693153090665)
(3700,0.3913893754318627)
(3800,0.3897493499855062)
(3900,0.3882268160642242)
(4000,0.3866145574453778)
(4100,0.3851904741899578)
(4200,0.38363252814424)
(4300,0.3822306615196896)
(4400,0.3810301177391138)
(4500,0.37973113624465893)
(4600,0.37857314497509176)
(4700,0.37730526563366845)
(4800,0.3761858663017211)
(4900,0.3750868902430137)
(5000,0.3738573493125526)
(5100,0.3727967644269764)
(5200,0.37177926585314064)
(5300,0.3707851787620545)
(5400,0.36981963521159833)
(5500,0.3689063278627312)
(5600,0.3680028104699069)
(5700,0.36711863603868977)
(5800,0.3663520303027308)
(5900,0.3653341420808836)
(6000,0.3645104911550764)
(6100,0.36369927766695304)
(6200,0.3629566221467569)
(6300,0.36215144479626465)
(6400,0.3614886502762587)
(6500,0.3606948263938388)
(6600,0.35990592863303905)
(6700,0.3591622795879852)
(6800,0.3584602312711356)
(6900,0.3577094191689522)
(7000,0.3569049885377858)
(7100,0.35625232714464045)
(7200,0.3555482251549687)
(7300,0.354930611608045)
(7400,0.35428764409729047)
(7500,0.3536432681509664)
(7600,0.3530019043277783)
(7700,0.35239805801302565)
(7800,0.3516842645145593)
(7900,0.35112702775429644)
(8000,0.3505119500971069)
(8100,0.3498971242409967)
(8200,0.34932669638228353)
(8300,0.3487531958136803)
(8400,0.34820936182261775)
(8500,0.3477405531335959)
(8600,0.3471776314831609)
(8700,0.34666098950500107)
(8800,0.3461868904184905)
(8900,0.3455489021600092)
(9000,0.3450688947515007)
(9100,0.34455479379903914)
(9200,0.34409561132243593)
(9300,0.34362199873057153)
(9400,0.3431593298359297)
(9500,0.3426156164656281)
(9600,0.34214984631389395)
(9700,0.34161509817699975)
(9800,0.34115608034296196)
(9900,0.3407239324637408)
(10000,0.3403143114327565)
(10100,0.3399236226893505)
(10200,0.33948887057047916)
(10300,0.3390291875909021)
(10400,0.33865482798391444)
(10500,0.3381870986571758)
(10600,0.33781418376217964)
(10700,0.3374152343282181)
(10800,0.33706553135773576)
(10900,0.3366611209189841)
(11000,0.336374925253957)
(11100,0.3360008289742748)
(11200,0.33556115997510744)
(11300,0.33518655755917204)
(11400,0.33480523939212925)
(11500,0.3344004365513191)
(11600,0.3340193006526544)
(11700,0.3336985676982923)
(11800,0.3333506824864874)
(11900,0.33297867477615006)
(12000,0.3326713342698198)
(12100,0.3322991953588354)
(12200,0.3320237398873726)
(12300,0.3316782715144127)
(12400,0.3313495488461906)
(12500,0.33104067863860454)
(12600,0.3307376093911205)
(12700,0.3304021996413999)
(12800,0.3300698625415369)
(12900,0.32978277584850557)
(13000,0.3294360995780468)
(13100,0.3290848760466648)
(13200,0.32870052530220734)
(13300,0.32835499701369925)
(13400,0.32802540659988216)
(13500,0.3277428056823583)
(13600,0.32747276420723265)
(13700,0.3270995005388161)
(13800,0.32682053124929494)
(13900,0.32655722943491444)
(14000,0.32630608568563707)
(14100,0.3259586686076099)
(14200,0.3256769440693516)
(14300,0.32542075423352435)
(14400,0.325136157463156)
(14500,0.32489400717065997)
(14600,0.32462743567492236)
(14700,0.32436370175394735)
(14800,0.3240861124258475)
(14900,0.32385714330081616)
(15000,0.3235467941257195)
(15100,0.3232815176005414)
(15200,0.3230770530991951)
(15300,0.3228776163631363)
(15400,0.32262645104205107)
(15500,0.32234656634175096)
(15600,0.32212182790316335)
(15700,0.3218290300584961)
(15800,0.32160622573507186)
(15900,0.3213819365023067)
(16000,0.3211745064327047)
(16100,0.3208974150115014)
(16200,0.3206955650994779)
(16300,0.3204466465138144)
(16400,0.3201901493521952)
(16500,0.31999575226628385)
(16600,0.3198106882523276)
(16700,0.31960673372977455)
(16800,0.31942795117430184)
(16900,0.3191802189486633)
(17000,0.31893067219907356)
(17100,0.318704021260456)
(17200,0.3184010481552679)
(17300,0.3181898071252731)
(17400,0.3179267291820399)
(17500,0.31769887391549606)
(17600,0.317505783361001)
(17700,0.3172893715979987)
(17800,0.3170549464363785)
(17900,0.3168958601989386)
(18000,0.3167318408337151)
(18100,0.31658939708333617)
(18200,0.3164213255356594)
(18300,0.3162010172832816)
(18400,0.3159264925468689)
(18500,0.3157176675643286)
(18600,0.3154345791741408)
(18700,0.3152146720196776)
(18800,0.3150487173069437)
(18900,0.31488366418785835)
(19000,0.31470382818626935)
(19100,0.31456551800534516)
(19200,0.31440335354381355)
(19300,0.31421009203760863)
(19400,0.31403769646661706)
(19500,0.3138388441089085)
(19600,0.31370159605392517)
(19700,0.3135112627767696)
(19800,0.313290758299051)
(19900,0.31310892999627266)
(20000,0.31293916480425693)
(20100,0.3127842757188888)
(20200,0.3126146559457097)
(20300,0.3124361534616747)
(20400,0.3122658871932081)
(20500,0.31213547410748305)
(20600,0.3119494559849577)
(20700,0.3117924771560942)
(20800,0.31164723702052793)
(20900,0.31151180196892636)
(21000,0.31136541293246245)
(21100,0.31122354434992044)
(21200,0.31106441481828323)
(21300,0.3109100403147095)
(21400,0.3107525791458145)
(21500,0.3106057680836511)
(21600,0.3104683135870857)
(21700,0.31025460507835895)
(21800,0.31008485778555583)
(21900,0.3099552623250445)
(22000,0.30980001622279774)
(22100,0.30969489972756564)
(22200,0.30954987011951646)
(22300,0.3093861056369665)
(22400,0.30924271961166083)
(22500,0.30910269988660627)
(22600,0.3089600270734142)
(22700,0.30882351875681063)
(22800,0.30868704438622707)
(22900,0.30853487479494074)
(23000,0.30838895749742584)
(23100,0.30824875946066055)
(23200,0.30810811255271076)
(23300,0.3079511592640003)
(23400,0.30781384857834493)
(23500,0.3076839118677553)
(23600,0.30752973675232814)
(23700,0.30740313243446316)
(23800,0.30719304582502316)
(23900,0.3070312064705686)
(24000,0.3068683804263804)
(24100,0.3067304993276216)
(24200,0.3066076949540964)
(24300,0.3064764797592571)
(24400,0.3063339032592142)
(24500,0.3061882040364174)
(24600,0.3060536226207002)
(24700,0.3059181933765833)
(24800,0.3058050884941625)
(24900,0.3056500776906007)
(25000,0.305526119185638)
(25100,0.305401604714283)
(25200,0.3053084091390511)
(25300,0.3051524266747003)
(25400,0.3049924760491732)
(25500,0.3048517999253151)
(25600,0.30469216966413365)
(25700,0.3045452885460787)
(25800,0.3043928834063884)
(25900,0.30420899346252644)
(26000,0.3041262861605088)
(26100,0.30396255626615243)
(26200,0.30384268342584686)
(26300,0.30369480234796886)
(26400,0.303582421719479)
(26500,0.3034903626572974)
(26600,0.30340828317178675)
(26700,0.30327978075322876)
(26800,0.30318519049629006)
(26900,0.3030642113746058)
(27000,0.30293229161414964)
(27100,0.3028341069034808)
(27200,0.30270349445583566)
(27300,0.30260144062979555)
(27400,0.30247251785636575)
(27500,0.3023448522711397)
(27600,0.3022120525894558)
(27700,0.3020740200880624)
(27800,0.3019520970189469)
(27900,0.30183697307339186)
(28000,0.3017208529570893)
(28100,0.3015905906533438)
(28200,0.3014650035745131)
(28300,0.30135966005069653)
(28400,0.3012260531084587)
(28500,0.30112163434435846)
(28600,0.30103511958684454)
(28700,0.3009501180478794)
(28800,0.3008361654637994)
(28900,0.3007298419295232)
(29000,0.3006268535124732)
(29100,0.3005324405429349)
(29200,0.30043198012395395)
(29300,0.3003282380313148)
(29400,0.3002120465933404)
(29500,0.3001060210567761)
(29600,0.3000166202446546)
(29700,0.2998920950409346)
(29800,0.29976075303262534)
(29900,0.29968804770975266)
(30000,0.29958320520817777)
(30100,0.29950002113697644)
(30200,0.2994038222801015)
(30300,0.2992833197510336)
(30400,0.2991825559191988)
(30500,0.2990948036092775)
(30600,0.29902483863146334)
(30700,0.29891049967172656)
(30800,0.29881088482990437)
(30900,0.2986544902649176)
(31000,0.29854978925445036)
(31100,0.29844205587904293)
(31200,0.2983373967195333)
(31300,0.29820457006698403)
(31400,0.29806600965010915)
(31500,0.2979455738692192)
(31600,0.2978501548929363)
(31700,0.297729155167112)
(31800,0.297637322209763)
(31900,0.2975187615190399)
(32000,0.2974479750460545)
(32100,0.2973734851541135)
(32200,0.29724659641050616)
(32300,0.29713852482538566)
(32400,0.2970153807980767)
(32500,0.2969104709944646)
(32600,0.2968130242009672)
(32700,0.2967038218400526)
(32800,0.29658944741390275)
(32900,0.29648329665947104)
(33000,0.29640469512041145)
(33100,0.29632378931717024)
(33200,0.29622562576671574)
(33300,0.29613720479756916)
(33400,0.2960483482389544)
(33500,0.2959739693214721)
(33600,0.2959008037923776)
(33700,0.2958030921669278)
(33800,0.2956878469055774)
(33900,0.2955960745886821)
(34000,0.2955195152402732)
(34100,0.2954443215262557)
(34200,0.29530049319255913)
(34300,0.2952033717957806)
(34400,0.2950909809756186)
(34500,0.29502700391982)
(34600,0.29494584064065904)
(34700,0.2948557342420866)
(34800,0.2947554959885591)
(34900,0.2946628576517632)
(35000,0.29456449097428977)
(35100,0.2944281453014346)
(35200,0.29433698545811876)
(35300,0.29425473871678726)
(35400,0.294172477018948)
(35500,0.29409462908502687)
(35600,0.29403207462559344)
(35700,0.2939549420973455)
(35800,0.29388463037833745)
(35900,0.29380995738346577)
(36000,0.2937184537664763)
(36100,0.29362346988641674)
(36200,0.2935455356860001)
(36300,0.2934359462945387)
(36400,0.2933749640302526)
(36500,0.29332231322122443)
(36600,0.2932289570747643)
(36700,0.29311709176312406)
(36800,0.2930249690970778)
(36900,0.2929351691836194)
(37000,0.2928318665859443)
(37100,0.29275233371117965)
(37200,0.2926978132330324)
(37300,0.2926272602768187)
(37400,0.29256108375592593)
(37500,0.2924950299916074)
(37600,0.29243097472063245)
(37700,0.2923430999140551)
(37800,0.2922709717454434)
(37900,0.29214939542502055)
(38000,0.2920223481469633)
(38100,0.29192804803190253)
(38200,0.2918327697819915)
(38300,0.2917610304864961)
(38400,0.29169611099454285)
(38500,0.2916199845287433)
(38600,0.2915473327528982)
(38700,0.29149701286784346)
(38800,0.2913858722416692)
(38900,0.2912840474384829)
(39000,0.29121320436580933)
(39100,0.2911292860786303)
(39200,0.2910345930075876)
(39300,0.29094771417136206)
(39400,0.29085469220684834)
(39500,0.29077065309391426)
(39600,0.2907091278053506)
(39700,0.29063746418806957)
(39800,0.29053708256850014)
(39900,0.29041139631495133)
(40000,0.29030243373519005)
(40100,0.2902287620428961)
(40200,0.290169199232093)
(40300,0.2900813333584235)
(40400,0.29001035380081647)
(40500,0.28996269585987366)
(40600,0.28988698093426946)
(40700,0.28980821185678346)
(40800,0.2897406156143685)
(40900,0.28964877713927767)
(41000,0.2895684013619477)
(41100,0.2895135755458844)
(41200,0.28943421079223874)
(41300,0.28936464270660334)
(41400,0.2892777590631716)
(41500,0.2892261612400865)
(41600,0.28913922097506717)
(41700,0.28902984862721065)
(41800,0.288923516244895)
(41900,0.2888379566499705)
(42000,0.28876793633817566)
(42100,0.2886680475337206)
(42200,0.2885823656163249)
(42300,0.28852788810037194)
(42400,0.28844310429429504)
(42500,0.2883772431964481)
(42600,0.28829977252556566)
(42700,0.2882344227225919)
(42800,0.2881623982754839)
(42900,0.28812427294774473)
(43000,0.2880644026080787)
(43100,0.287992071490569)
(43200,0.28792975184371133)
(43300,0.28785918207658917)
(43400,0.2877952851968964)
(43500,0.2877068045111269)
(43600,0.2876265710987984)
(43700,0.2875616740268471)
(43800,0.2875080635639018)
(43900,0.28744443148793825)
(44000,0.2873638188109032)
(44100,0.28731821049236417)
(44200,0.2872595458232624)
(44300,0.2872023177951376)
(44400,0.287125508456491)
(44500,0.2870490929875611)
(44600,0.28700237427074554)
(44700,0.2869468181999605)
(44800,0.28685985021242555)
(44900,0.28679807504116445)
(45000,0.28671566192940784)
(45100,0.28664476308022485)
(45200,0.28659226230661383)
(45300,0.2865514617327477)
(45400,0.28648641341490844)
(45500,0.28639026853311234)
(45600,0.2863374161095692)
(45700,0.2862947097719228)
(45800,0.2862119346174735)
(45900,0.2861448023847719)
(46000,0.2860884112549836)
(46100,0.2860248205538973)
(46200,0.2859547281297678)
(46300,0.2859035537264234)
(46400,0.2858225354882335)
(46500,0.28575776496636984)
(46600,0.28570253644802296)
(46700,0.28563947845815135)
(46800,0.2855816885867432)
(46900,0.28551670920156585)
(47000,0.2854412765802637)
(47100,0.2853986770734817)
(47200,0.2853303236923018)
(47300,0.2852665540319693)
(47400,0.2852070971767777)
(47500,0.28515998641455753)
(47600,0.2851061400780319)
(47700,0.28503702846737405)
(47800,0.28497194420092875)
(47900,0.2849164428695735)
(48000,0.2848578766884544)
(48100,0.28479729129845366)
(48200,0.28474392423413974)
(48300,0.2846858068585675)
(48400,0.2846215932076901)
(48500,0.2845671971696751)
(48600,0.28453739636056824)
(48700,0.28449012679881885)
(48800,0.2844566639767512)
(48900,0.2843935451015703)
(49000,0.2843294537297421)
(49100,0.28424246072306814)
(49200,0.2841824233795445)
(49300,0.2841259033464351)
(49400,0.28408313460178947)
(49500,0.2840220455453488)
(49600,0.2839404680338044)
(49700,0.28388217237197466)
(49800,0.28379386558468955)
(49900,0.28372317424190713)
(50000,0.2836795448729489)
(50100,0.2836139207456238)
(50200,0.2835673678091762)
(50300,0.2834659090630415)
(50400,0.2833903619405688)
(50500,0.28331811299208776)
(50600,0.28321179860263607)
(50700,0.28316054302109367)
(50800,0.28311758719823343)
(50900,0.2830476364429225)
(51000,0.2830049027715356)
(51100,0.28293255675457973)
(51200,0.28286716275704493)
(51300,0.28279400529646925)
(51400,0.28271496459755535)
(51500,0.2826538064445365)
(51600,0.28258958805870066)
(51700,0.28252723175079236)
(51800,0.28248637744672656)
(51900,0.2824308598150382)
(52000,0.2823823091390351)
(52100,0.2823542383835562)
(52200,0.28227995322638644)
(52300,0.2822152809471733)
(52400,0.2821704865704494)
(52500,0.2821332181948616)
(52600,0.28207984138939207)
(52700,0.28200696228170546)
(52800,0.2819532881879882)
(52900,0.28188947390671876)
(53000,0.28185261054044153)
(53100,0.28178375376902504)
(53200,0.2817332371960191)
(53300,0.281694997456647)
(53400,0.2816494421812389)
(53500,0.28158209372650295)
(53600,0.28152263561419366)
(53700,0.2814692525833509)
(53800,0.28140830932933736)
(53900,0.28134011744865717)
(54000,0.2812759052118002)
(54100,0.28123065701389205)
(54200,0.2811707304974039)
(54300,0.28112419503558145)
(54400,0.2810855782442249)
(54500,0.2810384594621436)
(54600,0.2809809393956753)
(54700,0.28093776734521836)
(54800,0.2808990212598983)
(54900,0.2808542736000841)
(55000,0.2807902574875102)
(55100,0.28072706327438135)
(55200,0.28067360493064364)
(55300,0.2806194371766015)
(55400,0.28057987381662614)
(55500,0.2805271707916138)
(55600,0.2804656289765917)
(55700,0.280427241320166)
(55800,0.2803717093415445)
(55900,0.28031569469101564)
(56000,0.28028717161636657)
(56100,0.28025086660820925)
(56200,0.2802145894256364)
(56300,0.2801552332068764)
(56400,0.2801158006217924)
(56500,0.2800627703250482)
(56600,0.28000538679397896)
(56700,0.2799511019908768)
(56800,0.2799177838386519)
(56900,0.279864272616153)
(57000,0.2798221755147017)
(57100,0.2797708929611565)
(57200,0.27972574213556367)
(57300,0.27967703882683553)
(57400,0.27963228519247935)
(57500,0.27956909763212145)
(57600,0.27952262562920926)
(57700,0.27946765745443264)
(57800,0.2794300897528315)
(57900,0.2793887481014756)
(58000,0.2793538197410772)
(58100,0.27930910770870665)
(58200,0.2792520234266704)
(58300,0.27920391243099624)
(58400,0.27915291564051686)
(58500,0.2791186790909464)
(58600,0.27905840451476926)
(58700,0.2790064472445155)
(58800,0.2789368472981654)
(58900,0.27886761275953414)
(59000,0.2788245176485303)
(59100,0.2787918865087769)
(59200,0.2787240134094764)
(59300,0.278648697566746)
(59400,0.2786076368693926)
(59500,0.2785754911595115)
(59600,0.2785428591194456)
(59700,0.2784775861291573)
(59800,0.2784294437630679)
(59900,0.2783687438104763)
(60000,0.2783196213485959)
(60100,0.27827739262046686)
(60200,0.27824063008448713)
(60300,0.2781841269128531)
(60400,0.27812187334377886)
(60500,0.2780824667669129)
(60600,0.27804034170816394)
(60700,0.27800904301522544)
(60800,0.27797325095441555)
(60900,0.27793811376299293)
(61000,0.2778910749225253)
(61100,0.27783453704349953)
(61200,0.2777827538668754)
(61300,0.27772722366986835)
(61400,0.2776910156623783)
(61500,0.2776529134772597)
(61600,0.2775893901299671)
(61700,0.2775483812100627)
(61800,0.27750654426661797)
(61900,0.27748084797336514)
(62000,0.2774372864795466)
(62100,0.2773658454497726)
(62200,0.27731642899000214)
(62300,0.2772907701462159)
(62400,0.27724541310382544)
(62500,0.2771996900657528)
(62600,0.2771667825102693)
(62700,0.2771159438153589)
(62800,0.27706638222183855)
(62900,0.2770203738804956)
(63000,0.27697105793672033)
(63100,0.27693606792668074)
(63200,0.2768847405025379)
(63300,0.2768333961411642)
(63400,0.2767875595011683)
(63500,0.2767525776509287)
(63600,0.2767196885807746)
(63700,0.2766746708106399)
(63800,0.27661965227357843)
(63900,0.27659313950644154)
(64000,0.2765596580213336)
(64100,0.27651201276052345)
(64200,0.2764736819633291)
(64300,0.2764329482253125)
(64400,0.276394150944346)
(64500,0.2763507261463442)
(64600,0.27631602926976606)
(64700,0.2762843542012859)
(64800,0.2762626931558029)
(64900,0.2762225473908632)
(65000,0.27617591069277186)
(65100,0.27612308255360973)
(65200,0.27608747935590083)
(65300,0.27603633637151026)
(65400,0.2759812877136283)
(65500,0.27592184240387263)
(65600,0.27586057705360634)
(65700,0.2758250972926692)
(65800,0.27579871876293105)
(65900,0.27576147080720587)
(66000,0.27572223082299496)
(66100,0.27566666775805215)
(66200,0.27559670135443254)
(66300,0.2755579781045301)
(66400,0.27549370465740103)
(66500,0.27544542468238303)
(66600,0.2754028824564704)
(66700,0.2753640112933383)
(66800,0.2753276987560416)
(66900,0.27528150149718184)
(67000,0.2752483167901816)
(67100,0.2752045049691126)
(67200,0.27517629080576145)
(67300,0.2751417394467794)
(67400,0.2751037498523991)
(67500,0.2750553890133155)
(67600,0.27501689091656506)
(67700,0.27496680894510966)
(67800,0.2749225258949195)
(67900,0.27487673039175253)
(68000,0.27480342818825204)
(68100,0.2747305812019845)
(68200,0.27468407294989333)
(68300,0.2746493420124138)
(68400,0.2746182270307414)
(68500,0.27455172738746164)
(68600,0.2745041217125312)
(68700,0.2744790203962198)
(68800,0.27445171467107027)
(68900,0.2744159757993393)
(69000,0.27436996695823407)
(69100,0.274330276666265)
(69200,0.27427818306973945)
(69300,0.274239249365513)
(69400,0.2741997644553319)
(69500,0.2741175541385196)
(69600,0.27407152634715964)
(69700,0.2740089902542833)
(69800,0.2739776503575737)
(69900,0.2739485603168372)
(70000,0.27392242064901057)
(70100,0.2738738033101735)
(70200,0.27383038175134616)
(70300,0.2737815354885162)
(70400,0.273739885815985)
(70500,0.2737074627927616)
(70600,0.2736861995171837)
(70700,0.2736601186759958)
(70800,0.2736267198796683)
(70900,0.2735899882037051)
(71000,0.2735379383693287)
(71100,0.273504121860956)
(71200,0.2734733272186075)
(71300,0.27342704630301046)
(71400,0.2733905260313002)
(71500,0.2733561630503938)
(71600,0.27332366654330886)
(71700,0.27328311317091364)
(71800,0.2732442162001671)
(71900,0.2732107743605855)
(72000,0.2731729199774302)
(72100,0.2731482518764531)
(72200,0.2731170932411039)
(72300,0.27308381372998236)
(72400,0.2730565137454758)
(72500,0.2730322230110795)
(72600,0.27298990929915257)
(72700,0.27295169658878937)
(72800,0.27291921097971)
(72900,0.27289423487093806)
(73000,0.27285291583894516)
(73100,0.2728171250074257)
(73200,0.2727738938240838)
(73300,0.2727442974559489)
(73400,0.27269302901501247)
(73500,0.27267442184512763)
(73600,0.27264645808056887)
(73700,0.2726241278164763)
(73800,0.2725978392949076)
(73900,0.2725620281991391)
(74000,0.2725411647029233)
(74100,0.2725191348195234)
(74200,0.2724621402597453)
(74300,0.2724295425314044)
(74400,0.2723974726740652)
(74500,0.27237797242599243)
(74600,0.27235548163284246)
(74700,0.27233212672856916)
(74800,0.27231458871324027)
(74900,0.27228209367975004)
(75000,0.27223257454681643)
(75100,0.27220632019385954)
(75200,0.27217934526961346)
(75300,0.27214880693995314)
(75400,0.27212307690736165)
(75500,0.2720882588706471)
(75600,0.27204691222096167)
(75700,0.27202611882678407)
(75800,0.27199105657126116)
(75900,0.27196247577169996)
(76000,0.2719219327976781)
(76100,0.27186412130941184)
(76200,0.27181050083867103)
(76300,0.2717737937542541)
(76400,0.2717313213195545)
(76500,0.2717087618168378)
(76600,0.2716683377350918)
(76700,0.27164577354038694)
(76800,0.27162050851512565)
(76900,0.2715879625960695)
(77000,0.2715492352424143)
(77100,0.27150102640771756)
(77200,0.2714664646145605)
(77300,0.2714373608573332)
(77400,0.2714012469927279)
(77500,0.2713472885463719)
(77600,0.2713060005544853)
(77700,0.2712749478470399)
(77800,0.2712448472991991)
(77900,0.2712195618741345)
(78000,0.271185002684861)
(78100,0.2711354074581412)
(78200,0.27109326793126076)
(78300,0.27106993289562686)
(78400,0.2710537421038849)
(78500,0.2710209570424416)
(78600,0.27097883369989545)
(78700,0.2709408611198435)
(78800,0.2708994535139785)
(78900,0.2708693243452762)
(79000,0.2708336411091239)
(79100,0.270794208151966)
(79200,0.27076314778288507)
(79300,0.27074356481374584)
(79400,0.2707142461775696)
(79500,0.27067655612689445)
(79600,0.27064658177535633)
(79700,0.27060772511684733)
(79800,0.2705668207335701)
(79900,0.27053537463884403)
(80000,0.2704973996318764)
(80100,0.27045917142721126)
(80200,0.27042023988536396)
(80300,0.27037853245107585)
(80400,0.2703529752895621)
(80500,0.27033521117144255)
(80600,0.27029745088695606)
(80700,0.2702449798751504)
(80800,0.2702027505198229)
(80900,0.2701688737890691)
(81000,0.2701425579638359)
(81100,0.2701105941827719)
(81200,0.2700884848170227)
(81300,0.27006806885362955)
(81400,0.2700487210314457)
(81500,0.2700134909901642)
(81600,0.2699874598113002)
(81700,0.2699544491658936)
(81800,0.2699291644195566)
(81900,0.2698907099997416)
(82000,0.2698613130807861)
(82100,0.26983724155395045)
(82200,0.2698006790738248)
(82300,0.26976562682886546)
(82400,0.2697340167561842)
(82500,0.26970491848038675)
(82600,0.2696795439526908)
(82700,0.2696444506767871)
(82800,0.2696136406987316)
(82900,0.2695934136870321)
(83000,0.2695367924923605)
(83100,0.26949926768831434)
(83200,0.269463207709706)
(83300,0.2694350492181448)
(83400,0.2694065219921605)
(83500,0.2693792372163666)
(83600,0.2693418583855689)
(83700,0.2693046281752936)
(83800,0.2692782358902983)
(83900,0.26923854449008944)
(84000,0.2692001144320314)
(84100,0.2691843544791134)
(84200,0.26914862302907555)
(84300,0.26913280962704933)
(84400,0.2691020357523556)
(84500,0.26907399303207624)
(84600,0.2690293822018112)
(84700,0.2689853951350858)
(84800,0.26895828681126205)
(84900,0.26891704180796655)
(85000,0.26888779935309587)
(85100,0.2688670535785032)
(85200,0.26884645090321235)
(85300,0.26882681569178657)
(85400,0.26880796528121065)
(85500,0.26877855163102365)
(85600,0.2687246440266492)
(85700,0.2686813027491823)
(85800,0.26866067349494666)
(85900,0.2686181992755826)
(86000,0.268588260155)
(86100,0.2685526381240746)
(86200,0.2685245765649129)
(86300,0.268476691530959)
(86400,0.2684539484763123)
(86500,0.2684286376203158)
(86600,0.26839832877807046)
(86700,0.2683818197303422)
(86800,0.26835563756722053)
(86900,0.26834263287061777)
(87000,0.26830144346045337)
(87100,0.2682775607467382)
(87200,0.26825654181967434)
(87300,0.2682222504087871)
(87400,0.2681813447197449)
(87500,0.26815118447714165)
(87600,0.26812665383552553)
(87700,0.26807962718547235)
(87800,0.268044125185445)
(87900,0.2680114531960707)
(88000,0.26799035589138065)
(88100,0.26795896673956965)
(88200,0.2679373934628414)
(88300,0.26789322603754034)
(88400,0.26786561143045445)
(88500,0.2678211647559567)
(88600,0.26780990920838454)
(88700,0.26777136018569914)
(88800,0.26773808403990546)
(88900,0.26771398623247755)
(89000,0.2676719515772944)
(89100,0.26764975851964923)
(89200,0.2676120074725735)
(89300,0.267590996104765)
(89400,0.26756426886933565)
(89500,0.2675418921449381)
(89600,0.26751590717669066)
(89700,0.267485392828571)
(89800,0.2674569140155081)
(89900,0.26743537955035235)
(90000,0.2674100506816236)
(90100,0.26739995780271913)
(90200,0.2673752310579526)
(90300,0.26735250233843255)
(90400,0.2673247622699798)
(90500,0.2672939625532782)
(90600,0.26725753299945354)
(90700,0.26722650584349084)
(90800,0.26720029315594734)
(90900,0.26718072598799447)
(91000,0.26716627961126965)
(91100,0.2671431573559959)
(91200,0.2671229875193931)
(91300,0.26709535363639725)
(91400,0.2670700744892739)
(91500,0.2670273593397911)
(91600,0.2669984344050808)
(91700,0.2669806903009476)
(91800,0.26695472226867556)
(91900,0.26692579844089454)
(92000,0.2668968955033665)
(92100,0.2668661817637339)
(92200,0.26683599293720206)
(92300,0.26680839543421586)
(92400,0.2667886956708222)
(92500,0.2667663754322767)
(92600,0.266743850263301)
(92700,0.2667258708386303)
(92800,0.26668238137966055)
(92900,0.2666514396566347)
(93000,0.26661798054366476)
(93100,0.26660414525292087)
(93200,0.266567863880426)
(93300,0.2665297798989151)
(93400,0.2665077341684209)
(93500,0.26648360740838256)
(93600,0.26645181649323435)
(93700,0.2664225144333363)
(93800,0.2664013751520599)
(93900,0.26637147866321637)
(94000,0.2663129745513201)
(94100,0.26628637930323706)
(94200,0.2662657564612776)
(94300,0.26623184322058546)
(94400,0.2661861977873442)
(94500,0.26616164929200037)
(94600,0.2661285123699263)
(94700,0.26610675101996817)
(94800,0.26607072530526743)
(94900,0.266038574105408)
(95000,0.26600970526340656)
(95100,0.26599202385720877)
(95200,0.2659708719242541)
(95300,0.26596016134571915)
(95400,0.2659449962437328)
(95500,0.265903088075568)
(95600,0.26587844457625315)
(95700,0.2658559219339833)
(95800,0.26582956917253064)
(95900,0.26579609222406947)
(96000,0.2657678518298276)
(96100,0.26575210594152726)
(96200,0.26573812013670806)
(96300,0.26570406372497757)
(96400,0.2656832825663912)
(96500,0.2656564362510594)
(96600,0.26562819862390175)
(96700,0.2656012579296115)
(96800,0.26556017360147677)
(96900,0.26551175211822586)
(97000,0.26547912611875946)
(97100,0.26546196570071584)
(97200,0.2654478781660311)
(97300,0.26542287890158894)
(97400,0.26539337306002825)
(97500,0.26536390268937565)
(97600,0.2653347217209852)
(97700,0.26530053124667463)
(97800,0.2652497531266796)
(97900,0.2652310255411782)
(98000,0.26520950559756595)
(98100,0.2651827879355902)
(98200,0.26516659990751207)
(98300,0.265145902732507)
(98400,0.265119845134978)
(98500,0.265083443167191)
(98600,0.2650589863799278)
(98700,0.2650405823731658)
(98800,0.26501462991840075)
(98900,0.2649829146359697)
(99000,0.26495333770974216)
(99100,0.26494771750205626)
(99200,0.2649197435320227)
(99300,0.26489722250093894)
(99400,0.2648646794512914)
(99500,0.26484545490859657)
(99600,0.2648168176758042)
(99700,0.26480480146761126)
(99800,0.26476135643873977)
(99900,0.26474524037555797)};
% \node [above,color=myred] at (endofplotsquare) {$Unsync$};
% \path[name path=bottom_axis] (rel axis cs:0,0) -- (rel axis cs:1,0);
% \path[name path=top_axis] (rel axis cs:0,1) -- (rel axis cs:1,1);;
% \addplot [mygreen!70] fill between [of = top_axis and bottom_axis, soft clip={domain=36:41}];
\end{axis}
\end{tikzpicture}
    \caption{$c{_{ij}},q_{i} \sim \mathcal{N}(\alpha,0.1)$}
    \end{subfigure}
    \caption{Comparing $FRR$ values for Homogeneous and Heterogeneous Federated CMAB ($n = 10$, $m = 30$)} 
    \label{fig:ratio}
    
    
\end{figure}

==> T.tex <==
% \sbox{
\begin{figure}[t]
    % \centering
    \begin{subfigure}[b]{0.475\textwidth}
          \centering
        \begin{tikzpicture}
        % \draw[step=0.5cm,color=gray] (0,0) grid (5,5);
        \begin{axis}[
            width=\textwidth,
            height = 5cm,
            title={Regret vs. Rounds},
                ytick={0,500,1000,1500,2000,2500,3000},
            xlabel={Rounds ($t$)},
            xlabel near ticks,
            ylabel={Average regret per agent},
            ylabel near ticks,
            ylabel near ticks, yticklabel pos=left, % the '*' avoids arrow heads
            ymajorgrids=true,
            grid style=dashed,
            % ymin=60, ymax = 90
            legend style={at={(0.5,1.6)}, anchor= north,{column sep=0.25cm}},
            legend entries={\texttt{Non-federated},\ouralgo~ $(\epsilon=1)$, 
            \ouralgo~ $(\epsilon=0.3)$,\texttt{FCB}},
            legend columns=2,
        ]
\addplot[color=red, loosely dashed, every mark/.append style={solid},mark=star, mark repeat = 100, mark size=2.5] 
coordinates {
(100.0,436.7384)
(200.0,704.5296999999999)
(300.0,865.4663)
(400.0,976.2421999999999)
(500.0,1056.6685)
(600.0,1123.5732)
(700.0,1177.7411)
(800.0,1225.3854)
(900.0,1270.6190000000001)
(1000.0,1312.6829)
(1100.0,1347.9303999999997)
(1200.0,1379.4521)
(1300.0,1411.7115)
(1400.0,1441.1397)
(1500.0,1468.1611)
(1600.0,1492.6273)
(1700.0,1515.6061000000002)
(1800.0,1536.2696)
(1900.0,1555.15)
(2000.0,1573.0115)
(2100.0,1588.8716)
(2200.0,1604.5620000000001)
(2300.0,1618.804)
(2400.0,1633.2287000000001)
(2500.0,1645.1618999999998)
(2600.0,1656.3276)
(2700.0,1666.0944)
(2800.0,1675.9611)
(2900.0,1685.3118000000002)
(3000.0,1693.6639)
(3100.0,1703.0258999999999)
(3200.0,1710.1952)
(3300.0,1718.2159)
(3400.0,1724.7824)
(3500.0,1733.1173)
(3600.0,1741.4523000000002)
(3700.0,1749.3177)
(3800.0,1757.7388999999998)
(3900.0,1767.0564)
(4000.0,1773.8982)
(4100.0,1780.3618999999999)
(4200.0,1787.2858)
(4300.0,1794.1761000000001)
(4400.0,1801.2323000000001)
(4500.0,1807.5176)
(4600.0,1814.1786)
(4700.0,1820.1801)
(4800.0,1825.0398999999998)
(4900.0,1831.7947)
(5000.0,1837.641)
(5100.0,1842.3534)
(5200.0,1846.8831000000002)
(5300.0,1851.9749)
(5400.0,1856.6)
(5500.0,1860.7368000000001)
(5600.0,1866.2873)
(5700.0,1870.1572)
(5800.0,1874.1598000000001)
(5900.0,1879.0807)
(6000.0,1884.2655)
(6100.0,1888.4429)
(6200.0,1892.4862)
(6300.0,1895.2249)
(6400.0,1899.9634999999998)
(6500.0,1904.1715)
(6600.0,1908.4360000000001)
(6700.0,1912.5128)
(6800.0,1916.834)
(6900.0,1920.0941000000003)
(7000.0,1925.1078000000002)
(7100.0,1929.4602)
(7200.0,1932.8935000000001)
(7300.0,1937.9842)
(7400.0,1941.1689)
(7500.0,1944.9711)
(7600.0,1949.0273000000002)
(7700.0,1952.9455000000003)
(7800.0,1956.1396)
(7900.0,1959.7116999999998)
(8000.0,1963.9707999999998)
(8100.0,1967.5109)
(8200.0,1970.7255)
(8300.0,1974.3192)
(8400.0,1977.2253)
(8500.0,1980.4161)
(8600.0,1983.7476000000001)
(8700.0,1985.7086)
(8800.0,1988.9453999999998)
(8900.0,1992.0611000000001)
(9000.0,1995.2836)
(9100.0,1998.2076000000002)
(9200.0,2000.7586)
(9300.0,2004.0836)
(9400.0,2007.3529999999998)
(9500.0,2009.8441000000003)
(9600.0,2011.3997)
(9700.0,2013.6116000000002)
(9800.0,2017.7488999999998)
(9900.0,2020.8016)
(10000.0,2023.3568)
(10100.0,2025.9929)
(10200.0,2029.2343999999998)
(10300.0,2032.4062)
(10400.0,2035.8428)
(10500.0,2038.0005)
(10600.0,2039.7193)
(10700.0,2041.8758000000003)
(10800.0,2044.6476000000002)
(10900.0,2047.7886999999998)
(11000.0,2051.0863999999997)
(11100.0,2053.0906999999997)
(11200.0,2056.2239)
(11300.0,2057.9324)
(11400.0,2060.0629)
(11500.0,2063.1717)
(11600.0,2065.6025)
(11700.0,2067.3167000000003)
(11800.0,2070.3437)
(11900.0,2073.213)
(12000.0,2075.2801)
(12100.0,2077.9343999999996)
(12200.0,2080.7018)
(12300.0,2082.9991999999997)
(12400.0,2085.4944)
(12500.0,2087.2603)
(12600.0,2089.2544)
(12700.0,2091.1479)
(12800.0,2093.7961)
(12900.0,2095.5664)
(13000.0,2097.782)
(13100.0,2098.9782000000005)
(13200.0,2100.8291)
(13300.0,2102.8092)
(13400.0,2105.3277000000003)
(13500.0,2106.6947999999998)
(13600.0,2109.5456000000004)
(13700.0,2111.0185)
(13800.0,2113.3415)
(13900.0,2115.3039)
(14000.0,2117.0267999999996)
(14100.0,2119.6736)
(14200.0,2122.4193999999998)
(14300.0,2124.3975)
(14400.0,2126.2259999999997)
(14500.0,2128.1369)
(14600.0,2129.4895)
(14700.0,2131.6195)
(14800.0,2133.6542999999997)
(14900.0,2135.2542000000003)
(15000.0,2138.6215)
(15100.0,2139.5948)
(15200.0,2140.8568999999998)
(15300.0,2142.848)
(15400.0,2144.3419999999996)
(15500.0,2145.6144)
(15600.0,2147.1177000000002)
(15700.0,2149.1325)
(15800.0,2151.6942000000004)
(15900.0,2152.8347000000003)
(16000.0,2154.5222999999996)
(16100.0,2156.317)
(16200.0,2157.7738999999997)
(16300.0,2159.8162999999995)
(16400.0,2162.2329)
(16500.0,2163.7159)
(16600.0,2165.5111)
(16700.0,2166.4554)
(16800.0,2167.8388)
(16900.0,2169.5242000000003)
(17000.0,2171.6974)
(17100.0,2173.1395)
(17200.0,2174.3062)
(17300.0,2176.8877)
(17400.0,2178.1252)
(17500.0,2180.1567999999997)
(17600.0,2181.2938)
(17700.0,2183.1194)
(17800.0,2184.8558)
(17900.0,2186.5955000000004)
(18000.0,2187.8547000000003)
(18100.0,2189.1345)
(18200.0,2190.2708)
(18300.0,2192.2921)
(18400.0,2193.3687)
(18500.0,2195.1130000000003)
(18600.0,2196.7186)
(18700.0,2197.942)
(18800.0,2199.1403)
(18900.0,2200.4919)
(19000.0,2201.7333)
(19100.0,2203.0486)
(19200.0,2204.4875)
(19300.0,2206.1667)
(19400.0,2207.9322999999995)
(19500.0,2209.3777999999998)
(19600.0,2211.2957)
(19700.0,2212.8167000000003)
(19800.0,2214.2499)
(19900.0,2216.0659)
(20000.0,2217.2273999999998)
(20100.0,2219.3086)
(20200.0,2220.5742)
(20300.0,2222.0486)
(20400.0,2223.1281000000004)
(20500.0,2224.6)
(20600.0,2226.0188)
(20700.0,2227.4332000000004)
(20800.0,2228.5103)
(20900.0,2230.1331)
(21000.0,2231.7979)
(21100.0,2232.5306)
(21200.0,2233.7956000000004)
(21300.0,2235.1017)
(21400.0,2236.307)
(21500.0,2237.5492000000004)
(21600.0,2238.7828999999997)
(21700.0,2240.4037)
(21800.0,2242.7726000000002)
(21900.0,2244.2913)
(22000.0,2245.5825)
(22100.0,2246.532)
(22200.0,2247.8631)
(22300.0,2249.4713)
(22400.0,2250.4973999999997)
(22500.0,2251.4973999999997)
(22600.0,2252.3957)
(22700.0,2253.1089)
(22800.0,2254.0827)
(22900.0,2255.0927)
(23000.0,2256.0141)
(23100.0,2256.981)
(23200.0,2257.8993)
(23300.0,2258.9474)
(23400.0,2260.142)
(23500.0,2261.4977000000003)
(23600.0,2262.7214)
(23700.0,2264.5487000000003)
(23800.0,2265.4869)
(23900.0,2266.5504)
(24000.0,2267.4341)
(24100.0,2268.6148999999996)
(24200.0,2270.9399)
(24300.0,2273.1256000000003)
(24400.0,2273.9584999999997)
(24500.0,2275.9409)
(24600.0,2277.67)
(24700.0,2278.797)
(24800.0,2280.0982000000004)
(24900.0,2281.0451000000003)
(25000.0,2282.7749)
(25100.0,2284.3701)
(25200.0,2286.3511000000003)
(25300.0,2287.7952)
(25400.0,2288.5116000000003)
(25500.0,2290.1832000000004)
(25600.0,2291.0306)
(25700.0,2292.4342)
(25800.0,2293.5953999999997)
(25900.0,2295.0191000000004)
(26000.0,2295.9336)
(26100.0,2296.8304)
(26200.0,2298.6507)
(26300.0,2300.0645)
(26400.0,2301.3826)
(26500.0,2302.4756)
(26600.0,2303.8003)
(26700.0,2304.9939999999997)
(26800.0,2305.361)
(26900.0,2305.9903)
(27000.0,2307.1192)
(27100.0,2308.2267)
(27200.0,2309.4237000000003)
(27300.0,2310.5325000000003)
(27400.0,2312.3906)
(27500.0,2313.6627)
(27600.0,2314.8541)
(27700.0,2315.9685)
(27800.0,2317.0308999999997)
(27900.0,2318.4566000000004)
(28000.0,2319.6476000000002)
(28100.0,2320.5511)
(28200.0,2321.2313999999997)
(28300.0,2322.5176)
(28400.0,2323.5467999999996)
(28500.0,2324.1454)
(28600.0,2325.5839)
(28700.0,2326.7099)
(28800.0,2327.969)
(28900.0,2328.8261)
(29000.0,2329.8977999999997)
(29100.0,2330.7992999999997)
(29200.0,2331.7297000000003)
(29300.0,2332.9602000000004)
(29400.0,2333.6012)
(29500.0,2334.3629)
(29600.0,2335.3998)
(29700.0,2336.5074)
(29800.0,2337.3678)
(29900.0,2337.699)
(30000.0,2338.7938999999997)
(30100.0,2339.9512999999997)
(30200.0,2341.2395)
(30300.0,2342.4857999999995)
(30400.0,2343.5397999999996)
(30500.0,2344.3898999999997)
(30600.0,2344.9669999999996)
(30700.0,2345.8827)
(30800.0,2346.4469)
(30900.0,2347.3801)
(31000.0,2348.1497000000004)
(31100.0,2348.8815)
(31200.0,2349.5984)
(31300.0,2350.4673)
(31400.0,2351.2607000000003)
(31500.0,2351.9506)
(31600.0,2352.6979)
(31700.0,2353.8297000000002)
(31800.0,2354.3543999999997)
(31900.0,2355.1853)
(32000.0,2355.8292)
(32100.0,2356.7221)
(32200.0,2357.7124)
(32300.0,2358.6394)
(32400.0,2359.3514999999998)
(32500.0,2360.5299999999997)
(32600.0,2361.1207999999997)
(32700.0,2362.0739)
(32800.0,2362.5543)
(32900.0,2363.6103)
(33000.0,2364.3694)
(33100.0,2365.2057999999997)
(33200.0,2366.1042)
(33300.0,2367.1926)
(33400.0,2367.989)
(33500.0,2369.4253)
(33600.0,2370.1367999999998)
(33700.0,2370.8355)
(33800.0,2371.696)
(33900.0,2373.2192000000005)
(34000.0,2373.8382)
(34100.0,2374.4294)
(34200.0,2374.9138)
(34300.0,2375.5892999999996)
(34400.0,2376.9745)
(34500.0,2378.4341)
(34600.0,2379.8484)
(34700.0,2380.4537)
(34800.0,2381.3755)
(34900.0,2381.8732999999997)
(35000.0,2382.9628)
(35100.0,2384.076)
(35200.0,2385.3819)
(35300.0,2386.4791)
(35400.0,2387.0181000000002)
(35500.0,2387.5839)
(35600.0,2388.1472999999996)
(35700.0,2388.9412)
(35800.0,2389.7475)
(35900.0,2390.358)
(36000.0,2391.0279)
(36100.0,2391.4682000000003)
(36200.0,2392.0904)
(36300.0,2392.8489)
(36400.0,2393.8102000000003)
(36500.0,2394.9866)
(36600.0,2395.5301)
(36700.0,2396.3191)
(36800.0,2396.7696)
(36900.0,2397.1056)
(37000.0,2398.0742999999998)
(37100.0,2398.4767999999995)
(37200.0,2399.2001)
(37300.0,2400.5036)
(37400.0,2401.3476)
(37500.0,2402.2291)
(37600.0,2402.9298)
(37700.0,2403.9216)
(37800.0,2404.3369)
(37900.0,2404.9421)
(38000.0,2405.6638)
(38100.0,2406.3540000000003)
(38200.0,2406.8754)
(38300.0,2407.8149)
(38400.0,2408.4102000000003)
(38500.0,2409.1031000000003)
(38600.0,2409.9262000000003)
(38700.0,2410.7889999999998)
(38800.0,2412.1687)
(38900.0,2412.6342999999997)
(39000.0,2412.9384999999997)
(39100.0,2413.7383)
(39200.0,2415.5892000000003)
(39300.0,2416.252)
(39400.0,2417.0025)
(39500.0,2417.5022)
(39600.0,2417.9592000000002)
(39700.0,2418.6484)
(39800.0,2419.2517999999995)
(39900.0,2419.9572999999996)
(40000.0,2420.767)
(40100.0,2422.0182999999997)
(40200.0,2422.6767000000004)
(40300.0,2423.7191000000003)
(40400.0,2424.2731)
(40500.0,2424.8196)
(40600.0,2425.6845000000003)
(40700.0,2426.8937)
(40800.0,2428.0240000000003)
(40900.0,2428.7855)
(41000.0,2429.0654)
(41100.0,2429.8725)
(41200.0,2430.4892000000004)
(41300.0,2431.2856)
(41400.0,2431.4804)
(41500.0,2432.0011000000004)
(41600.0,2432.7063)
(41700.0,2433.5862)
(41800.0,2434.5396)
(41900.0,2435.0754)
(42000.0,2435.7817000000005)
(42100.0,2436.6162)
(42200.0,2437.0797000000002)
(42300.0,2437.6027999999997)
(42400.0,2438.2400000000002)
(42500.0,2438.8575)
(42600.0,2439.8397999999997)
(42700.0,2440.4793999999997)
(42800.0,2440.9982999999997)
(42900.0,2441.3801)
(43000.0,2441.7042)
(43100.0,2442.6192)
(43200.0,2443.0909)
(43300.0,2443.6756)
(43400.0,2444.6297000000004)
(43500.0,2445.2943999999998)
(43600.0,2445.7898999999998)
(43700.0,2446.7035)
(43800.0,2447.2092000000002)
(43900.0,2447.7362000000003)
(44000.0,2448.7398)
(44100.0,2449.284)
(44200.0,2450.7241000000004)
(44300.0,2451.5299)
(44400.0,2451.9873)
(44500.0,2452.6216)
(44600.0,2453.0537999999997)
(44700.0,2454.4659)
(44800.0,2455.1364)
(44900.0,2455.632)
(45000.0,2456.0347)
(45100.0,2456.921)
(45200.0,2457.1299)
(45300.0,2458.3777999999998)
(45400.0,2459.7581)
(45500.0,2460.5703999999996)
(45600.0,2460.9912)
(45700.0,2461.548)
(45800.0,2462.3067)
(45900.0,2462.8272)
(46000.0,2463.5019)
(46100.0,2463.8385)
(46200.0,2464.1838)
(46300.0,2464.5404)
(46400.0,2465.3943)
(46500.0,2465.8582)
(46600.0,2466.0865000000003)
(46700.0,2467.0193)
(46800.0,2467.394)
(46900.0,2468.0561000000002)
(47000.0,2468.6734)
(47100.0,2469.0995)
(47200.0,2469.6777)
(47300.0,2470.108)
(47400.0,2470.7477000000003)
(47500.0,2471.2755)
(47600.0,2472.1087)
(47700.0,2472.799)
(47800.0,2473.4301)
(47900.0,2473.9417999999996)
(48000.0,2474.4816)
(48100.0,2475.2365)
(48200.0,2475.6465)
(48300.0,2476.1525)
(48400.0,2476.9717)
(48500.0,2477.9463)
(48600.0,2478.5562999999997)
(48700.0,2479.0561000000002)
(48800.0,2479.8502999999996)
(48900.0,2480.1048)
(49000.0,2480.7737)
(49100.0,2480.9888)
(49200.0,2481.3587)
(49300.0,2482.1072999999997)
(49400.0,2482.6794)
(49500.0,2483.0066)
(49600.0,2483.2156000000004)
(49700.0,2484.0207)
(49800.0,2484.4914)
(49900.0,2485.5975)
(50000.0,2486.2821)
(50100.0,2487.2242)
(50200.0,2487.839)
(50300.0,2488.2709999999997)
(50400.0,2488.5266)
(50500.0,2489.1091)
(50600.0,2489.4732999999997)
(50700.0,2489.6969)
(50800.0,2490.0945)
(50900.0,2490.5944)
(51000.0,2491.3023999999996)
(51100.0,2492.2816000000003)
(51200.0,2492.557)
(51300.0,2493.0656000000004)
(51400.0,2493.4682000000003)
(51500.0,2494.1112999999996)
(51600.0,2494.6762000000003)
(51700.0,2495.0713)
(51800.0,2495.9132)
(51900.0,2496.2967)
(52000.0,2496.5148999999997)
(52100.0,2497.3261)
(52200.0,2497.7182000000003)
(52300.0,2498.2345)
(52400.0,2499.0638)
(52500.0,2499.1721000000002)
(52600.0,2500.3718)
(52700.0,2500.6794)
(52800.0,2501.5415000000003)
(52900.0,2502.065)
(53000.0,2502.6499)
(53100.0,2503.0258)
(53200.0,2503.5054)
(53300.0,2503.8329)
(53400.0,2504.0992)
(53500.0,2504.6495999999997)
(53600.0,2505.1022999999996)
(53700.0,2505.5899)
(53800.0,2506.0564999999997)
(53900.0,2506.5811000000003)
(54000.0,2507.0827)
(54100.0,2507.6908)
(54200.0,2508.2234)
(54300.0,2508.4806)
(54400.0,2508.6655)
(54500.0,2509.099)
(54600.0,2509.8298999999997)
(54700.0,2510.1714)
(54800.0,2510.5217000000002)
(54900.0,2510.9829)
(55000.0,2511.2425)
(55100.0,2511.4664000000002)
(55200.0,2511.6342)
(55300.0,2511.8767000000003)
(55400.0,2512.8588)
(55500.0,2513.2043999999996)
(55600.0,2513.8426)
(55700.0,2515.3923)
(55800.0,2515.6107)
(55900.0,2516.3460999999998)
(56000.0,2516.4538)
(56100.0,2516.8101)
(56200.0,2517.1688999999997)
(56300.0,2517.5662)
(56400.0,2518.4116000000004)
(56500.0,2518.688)
(56600.0,2519.8229)
(56700.0,2520.3171)
(56800.0,2520.7737)
(56900.0,2521.5279)
(57000.0,2522.2972)
(57100.0,2522.6606)
(57200.0,2523.2868)
(57300.0,2523.8636)
(57400.0,2524.2941)
(57500.0,2524.7313999999997)
(57600.0,2524.9979)
(57700.0,2525.6773999999996)
(57800.0,2526.0876)
(57900.0,2526.334)
(58000.0,2526.6617)
(58100.0,2527.2099)
(58200.0,2527.8085)
(58300.0,2528.2441000000003)
(58400.0,2528.5987999999998)
(58500.0,2529.4453)
(58600.0,2530.0631000000003)
(58700.0,2531.009)
(58800.0,2531.5242000000003)
(58900.0,2531.9474999999998)
(59000.0,2532.2425)
(59100.0,2532.6555)
(59200.0,2532.9371)
(59300.0,2533.361)
(59400.0,2534.2277999999997)
(59500.0,2534.7488)
(59600.0,2535.148)
(59700.0,2535.5372)
(59800.0,2536.2067)
(59900.0,2537.1096000000002)
(60000.0,2537.5435)
(60100.0,2537.904)
(60200.0,2538.3604)
(60300.0,2539.016)
(60400.0,2539.1495999999997)
(60500.0,2539.6566000000003)
(60600.0,2540.4087000000004)
(60700.0,2540.7362999999996)
(60800.0,2541.3391)
(60900.0,2542.0388)
(61000.0,2542.8226000000004)
(61100.0,2543.1423999999997)
(61200.0,2543.5478)
(61300.0,2543.9764999999998)
(61400.0,2544.3822)
(61500.0,2544.7349999999997)
(61600.0,2545.281)
(61700.0,2545.8892000000005)
(61800.0,2546.6407000000004)
(61900.0,2547.0311)
(62000.0,2547.4381000000003)
(62100.0,2547.7151000000003)
(62200.0,2548.031)
(62300.0,2548.6863)
(62400.0,2549.2324)
(62500.0,2549.7105)
(62600.0,2550.0042000000003)
(62700.0,2550.3075)
(62800.0,2550.6908)
(62900.0,2551.0606)
(63000.0,2551.5148999999997)
(63100.0,2551.7545)
(63200.0,2552.1065)
(63300.0,2552.6398)
(63400.0,2553.5584)
(63500.0,2553.8801)
(63600.0,2554.7848)
(63700.0,2555.1691)
(63800.0,2555.6825)
(63900.0,2555.9463)
(64000.0,2556.6238999999996)
(64100.0,2557.1112999999996)
(64200.0,2557.9592999999995)
(64300.0,2558.7592999999997)
(64400.0,2559.3055)
(64500.0,2560.218)
(64600.0,2560.6348)
(64700.0,2560.9519)
(64800.0,2561.5356)
(64900.0,2561.8116)
(65000.0,2562.8214)
(65100.0,2563.6656000000003)
(65200.0,2564.0189)
(65300.0,2564.5631000000003)
(65400.0,2565.0009999999997)
(65500.0,2565.2947999999997)
(65600.0,2565.8281)
(65700.0,2566.1953)
(65800.0,2566.8916)
(65900.0,2567.3949000000002)
(66000.0,2567.7892)
(66100.0,2568.1714)
(66200.0,2568.7269)
(66300.0,2569.3658)
(66400.0,2569.7544)
(66500.0,2570.3041000000003)
(66600.0,2570.4845)
(66700.0,2570.7012999999997)
(66800.0,2570.9112)
(66900.0,2571.2928)
(67000.0,2571.734)
(67100.0,2572.5957000000003)
(67200.0,2573.1081000000004)
(67300.0,2573.2831)
(67400.0,2573.4019)
(67500.0,2573.4926)
(67600.0,2573.8171)
(67700.0,2574.3254)
(67800.0,2574.6892999999995)
(67900.0,2575.1818)
(68000.0,2575.7326000000003)
(68100.0,2576.1982000000003)
(68200.0,2576.5702)
(68300.0,2576.8191)
(68400.0,2577.2527)
(68500.0,2577.4703)
(68600.0,2578.3475)
(68700.0,2578.6164)
(68800.0,2578.7084)
(68900.0,2578.922)
(69000.0,2579.2706000000003)
(69100.0,2579.4458)
(69200.0,2579.6301)
(69300.0,2579.8947999999996)
(69400.0,2580.4066000000003)
(69500.0,2580.7522)
(69600.0,2581.1092)
(69700.0,2581.3087000000005)
(69800.0,2581.8499)
(69900.0,2582.0177000000003)
(70000.0,2582.2557)
(70100.0,2582.434)
(70200.0,2582.9102000000003)
(70300.0,2583.7062)
(70400.0,2583.8609)
(70500.0,2584.1724999999997)
(70600.0,2584.8595)
(70700.0,2585.8442000000005)
(70800.0,2586.8165)
(70900.0,2587.7529999999997)
(71000.0,2588.9613)
(71100.0,2589.2535)
(71200.0,2589.5683999999997)
(71300.0,2589.9354)
(71400.0,2590.5211)
(71500.0,2590.8369)
(71600.0,2591.2361)
(71700.0,2591.8426)
(71800.0,2592.1017)
(71900.0,2592.3538)
(72000.0,2592.8509)
(72100.0,2593.3360000000002)
(72200.0,2593.6501)
(72300.0,2594.3159)
(72400.0,2594.6447999999996)
(72500.0,2595.0752)
(72600.0,2595.7925999999998)
(72700.0,2596.2517000000003)
(72800.0,2596.4653)
(72900.0,2596.5472)
(73000.0,2596.9111000000003)
(73100.0,2597.1702999999998)
(73200.0,2597.3352999999997)
(73300.0,2598.0719)
(73400.0,2598.3562)
(73500.0,2598.5424)
(73600.0,2599.2173)
(73700.0,2599.4055)
(73800.0,2599.839)
(73900.0,2600.668)
(74000.0,2601.5144)
(74100.0,2602.5372)
(74200.0,2603.2796000000003)
(74300.0,2603.7807999999995)
(74400.0,2604.1906000000004)
(74500.0,2604.5026000000003)
(74600.0,2604.6839)
(74700.0,2604.8795)
(74800.0,2605.0066)
(74900.0,2605.528)
(75000.0,2606.2084)
(75100.0,2606.6519)
(75200.0,2606.7909)
(75300.0,2607.5895)
(75400.0,2607.638)
(75500.0,2607.8361)
(75600.0,2608.0953999999997)
(75700.0,2608.2957)
(75800.0,2608.6065)
(75900.0,2609.5292)
(76000.0,2610.1996)
(76100.0,2610.5967)
(76200.0,2610.7851)
(76300.0,2611.058)
(76400.0,2611.3757)
(76500.0,2612.1946)
(76600.0,2613.1742999999997)
(76700.0,2613.5425999999998)
(76800.0,2613.8407)
(76900.0,2614.0244)
(77000.0,2614.2126)
(77100.0,2614.2492)
(77200.0,2614.6228)
(77300.0,2615.0009)
(77400.0,2615.2398999999996)
(77500.0,2615.7199)
(77600.0,2615.9258)
(77700.0,2616.3622000000005)
(77800.0,2616.4336)
(77900.0,2616.6531000000004)
(78000.0,2616.8042)
(78100.0,2617.3687999999997)
(78200.0,2617.6731)
(78300.0,2618.4764999999998)
(78400.0,2618.7192999999997)
(78500.0,2618.9898)
(78600.0,2619.1338)
(78700.0,2619.2466)
(78800.0,2619.3964)
(78900.0,2619.5863)
(79000.0,2619.8360000000002)
(79100.0,2620.1794999999997)
(79200.0,2620.9114)
(79300.0,2621.3622000000005)
(79400.0,2621.6778)
(79500.0,2622.0651000000003)
(79600.0,2622.2681000000002)
(79700.0,2622.5175)
(79800.0,2622.8409)
(79900.0,2623.4012000000002)
(80000.0,2623.6058)
(80100.0,2623.9703999999997)
(80200.0,2624.294)
(80300.0,2624.9767999999995)
(80400.0,2625.5882)
(80500.0,2625.8831)
(80600.0,2626.1925)
(80700.0,2626.5859)
(80800.0,2626.9314)
(80900.0,2627.7347)
(81000.0,2628.0554)
(81100.0,2628.4054)
(81200.0,2628.9148999999998)
(81300.0,2629.491)
(81400.0,2629.7561)
(81500.0,2630.0601)
(81600.0,2631.3145)
(81700.0,2631.5824000000002)
(81800.0,2631.7482000000005)
(81900.0,2632.5402000000004)
(82000.0,2632.8132)
(82100.0,2633.6220000000003)
(82200.0,2633.8807)
(82300.0,2634.4384999999997)
(82400.0,2634.6242)
(82500.0,2634.6899)
(82600.0,2635.4282000000003)
(82700.0,2635.689)
(82800.0,2635.8523999999998)
(82900.0,2636.1384)
(83000.0,2636.4631)
(83100.0,2636.6949)
(83200.0,2637.0822999999996)
(83300.0,2637.5182999999997)
(83400.0,2638.0476000000003)
(83500.0,2638.4204)
(83600.0,2638.7288)
(83700.0,2639.1050999999998)
(83800.0,2639.3033)
(83900.0,2639.5987)
(84000.0,2639.8467)
(84100.0,2640.5452999999998)
(84200.0,2641.3076)
(84300.0,2642.0598999999997)
(84400.0,2642.7664)
(84500.0,2643.0143)
(84600.0,2644.005)
(84700.0,2644.8411)
(84800.0,2645.4654)
(84900.0,2645.8722000000002)
(85000.0,2646.2614)
(85100.0,2647.4282000000003)
(85200.0,2647.716)
(85300.0,2647.9613)
(85400.0,2648.2206)
(85500.0,2648.4702)
(85600.0,2648.8254)
(85700.0,2649.0109)
(85800.0,2649.5457)
(85900.0,2649.6492000000003)
(86000.0,2649.8552000000004)
(86100.0,2651.2205000000004)
(86200.0,2651.4589)
(86300.0,2651.7282999999998)
(86400.0,2652.0391)
(86500.0,2652.2429)
(86600.0,2652.8343999999997)
(86700.0,2653.3576000000003)
(86800.0,2653.5081)
(86900.0,2653.5425)
(87000.0,2654.0226000000002)
(87100.0,2654.4262000000003)
(87200.0,2654.6714)
(87300.0,2654.8647)
(87400.0,2655.0211)
(87500.0,2655.2231)
(87600.0,2655.4829)
(87700.0,2655.7693)
(87800.0,2655.9532000000004)
(87900.0,2656.0413)
(88000.0,2656.3779999999997)
(88100.0,2656.8)
(88200.0,2657.8511000000003)
(88300.0,2658.3966)
(88400.0,2658.5904)
(88500.0,2659.2185)
(88600.0,2659.5691)
(88700.0,2660.0503)
(88800.0,2660.2322)
(88900.0,2660.5935)
(89000.0,2660.7173)
(89100.0,2661.1798)
(89200.0,2661.5443999999998)
(89300.0,2662.1241)
(89400.0,2662.5418999999997)
(89500.0,2662.8324000000002)
(89600.0,2663.2964)
(89700.0,2663.446)
(89800.0,2663.8165)
(89900.0,2664.0917999999997)
(90000.0,2664.3382)
(90100.0,2664.5595000000003)
(90200.0,2665.1232000000005)
(90300.0,2665.3424999999997)
(90400.0,2666.035)
(90500.0,2666.8197999999998)
(90600.0,2666.9666)
(90700.0,2667.2326000000003)
(90800.0,2667.606)
(90900.0,2667.7364)
(91000.0,2667.848)
(91100.0,2668.1758999999997)
(91200.0,2668.4561000000003)
(91300.0,2668.825)
(91400.0,2669.5505000000003)
(91500.0,2669.6629000000003)
(91600.0,2670.1367999999998)
(91700.0,2670.5742999999998)
(91800.0,2670.8921)
(91900.0,2671.7202)
(92000.0,2671.833)
(92100.0,2671.9985)
(92200.0,2672.0435)
(92300.0,2672.1769)
(92400.0,2672.3494)
(92500.0,2672.5676)
(92600.0,2672.8514999999998)
(92700.0,2674.1488)
(92800.0,2674.3448)
(92900.0,2674.87)
(93000.0,2675.1585999999998)
(93100.0,2675.3145)
(93200.0,2675.4800999999998)
(93300.0,2675.5792)
(93400.0,2675.7814)
(93500.0,2676.2621)
(93600.0,2676.5252)
(93700.0,2676.8152999999998)
(93800.0,2677.1679)
(93900.0,2677.3098999999997)
(94000.0,2677.5411)
(94100.0,2677.8037999999997)
(94200.0,2678.0888)
(94300.0,2678.1632999999997)
(94400.0,2678.2191000000003)
(94500.0,2678.683)
(94600.0,2678.9151)
(94700.0,2679.187)
(94800.0,2679.4471000000003)
(94900.0,2679.8343999999997)
(95000.0,2680.073)
(95100.0,2680.1792)
(95200.0,2680.6472000000003)
(95300.0,2680.6894)
(95400.0,2680.9752)
(95500.0,2681.2812999999996)
(95600.0,2681.4122)
(95700.0,2681.5991000000004)
(95800.0,2681.7709)
(95900.0,2681.8414000000002)
(96000.0,2682.0633)
(96100.0,2682.1929)
(96200.0,2682.4773999999998)
(96300.0,2682.7425)
(96400.0,2683.5314)
(96500.0,2684.0662)
(96600.0,2685.0032)
(96700.0,2685.4058999999997)
(96800.0,2685.5145)
(96900.0,2685.6115)
(97000.0,2685.8625)
(97100.0,2686.1915)
(97200.0,2686.6471)
(97300.0,2686.8142000000003)
(97400.0,2687.2558999999997)
(97500.0,2687.77)
(97600.0,2687.9188999999997)
(97700.0,2688.2731)
(97800.0,2688.482)
(97900.0,2688.7446)
(98000.0,2689.3125)
(98100.0,2689.4365000000003)
(98200.0,2690.1212000000005)
(98300.0,2690.3987)
(98400.0,2690.6485000000002)
(98500.0,2690.8057)
(98600.0,2691.1765)
(98700.0,2691.4294999999997)
(98800.0,2691.6197999999995)
(98900.0,2692.1706000000004)
(99000.0,2692.4745)
(99100.0,2692.5633)
(99200.0,2692.7794999999996)
(99300.0,2693.3123)
(99400.0,2693.4886)
(99500.0,2693.7884999999997)
(99600.0,2693.9251)
(99700.0,2694.1272)
(99800.0,2694.4539)
(99900.0,2694.8195)
(100000.0,2695.4284)}; 
\addplot[color=blue, loosely dashed, every mark/.append style={solid,fill = gray},mark=square*, mark repeat = 100, mark size=2] 
coordinates {
(100.0,455.35390000000007)
(200.0,701.5396)
(300.0,864.6261999999999)
(400.0,943.0200000000001)
(500.0,995.2158999999999)
(600.0,1033.5904)
(700.0,1058.8435)
(800.0,1081.4535)
(900.0,1099.9145)
(1000.0,1117.3642)
(1100.0,1137.9883)
(1200.0,1151.3049999999998)
(1300.0,1163.8007)
(1400.0,1175.6992)
(1500.0,1185.6870000000001)
(1600.0,1194.0513)
(1700.0,1203.4671999999998)
(1800.0,1212.4277)
(1900.0,1222.0221999999999)
(2000.0,1230.3274999999999)
(2100.0,1241.3898000000002)
(2200.0,1248.5778)
(2300.0,1256.9038999999998)
(2400.0,1263.2502)
(2500.0,1269.6318999999999)
(2600.0,1275.5593000000001)
(2700.0,1281.0211000000002)
(2800.0,1285.9843)
(2900.0,1290.7683000000002)
(3000.0,1295.6681999999998)
(3100.0,1301.4146)
(3200.0,1307.282)
(3300.0,1312.7733)
(3400.0,1318.5982)
(3500.0,1324.8061000000002)
(3600.0,1328.839)
(3700.0,1331.9973999999997)
(3800.0,1335.702)
(3900.0,1338.8454)
(4000.0,1342.8823)
(4100.0,1346.3951000000002)
(4200.0,1353.4086000000002)
(4300.0,1357.2767)
(4400.0,1360.3641000000002)
(4500.0,1363.9536)
(4600.0,1367.221)
(4700.0,1370.1779)
(4800.0,1373.0298)
(4900.0,1375.8266)
(5000.0,1378.681)
(5100.0,1381.2701000000002)
(5200.0,1383.0828000000001)
(5300.0,1385.9214)
(5400.0,1388.672)
(5500.0,1391.2755)
(5600.0,1393.3358999999998)
(5700.0,1395.7399)
(5800.0,1398.9774)
(5900.0,1401.0266000000001)
(6000.0,1404.2413999999999)
(6100.0,1406.673)
(6200.0,1409.4332)
(6300.0,1411.1948)
(6400.0,1413.3386)
(6500.0,1416.1426999999999)
(6600.0,1418.6048999999998)
(6700.0,1420.7981000000002)
(6800.0,1422.4571)
(6900.0,1424.3412)
(7000.0,1427.4497999999999)
(7100.0,1429.3631)
(7200.0,1431.839)
(7300.0,1433.6385)
(7400.0,1435.4854)
(7500.0,1437.6943)
(7600.0,1439.1003)
(7700.0,1440.9078000000002)
(7800.0,1442.7403)
(7900.0,1444.105)
(8000.0,1445.9854)
(8100.0,1448.3854)
(8200.0,1451.6746)
(8300.0,1455.2643)
(8400.0,1457.4653999999998)
(8500.0,1459.1387)
(8600.0,1460.6138)
(8700.0,1461.9096000000002)
(8800.0,1463.4972)
(8900.0,1464.7388999999998)
(9000.0,1466.853)
(9100.0,1468.4409)
(9200.0,1469.5927)
(9300.0,1471.1051000000002)
(9400.0,1473.1683)
(9500.0,1474.78)
(9600.0,1476.2948000000001)
(9700.0,1478.4048)
(9800.0,1479.4828000000002)
(9900.0,1480.9843999999998)
(10000.0,1482.5059999999999)
(10100.0,1483.5198)
(10200.0,1484.9265)
(10300.0,1486.7157)
(10400.0,1488.2633999999998)
(10500.0,1490.0126)
(10600.0,1491.3159)
(10700.0,1493.2194)
(10800.0,1494.4243000000001)
(10900.0,1496.5515)
(11000.0,1497.8283000000001)
(11100.0,1498.9912)
(11200.0,1501.4542)
(11300.0,1502.4944)
(11400.0,1503.7903999999999)
(11500.0,1504.7198)
(11600.0,1506.2628)
(11700.0,1507.4596999999999)
(11800.0,1508.3596000000002)
(11900.0,1509.1178)
(12000.0,1510.5926000000002)
(12100.0,1511.2603000000001)
(12200.0,1512.3793)
(12300.0,1513.6318999999999)
(12400.0,1514.7198)
(12500.0,1517.1848999999997)
(12600.0,1518.5104)
(12700.0,1519.3753000000002)
(12800.0,1520.3728999999998)
(12900.0,1522.5486)
(13000.0,1523.6763)
(13100.0,1525.1906999999999)
(13200.0,1526.0515)
(13300.0,1527.0882)
(13400.0,1528.3301999999999)
(13500.0,1529.7285)
(13600.0,1530.7073999999998)
(13700.0,1531.9270000000001)
(13800.0,1533.4195)
(13900.0,1534.6302)
(14000.0,1535.7267)
(14100.0,1537.1735)
(14200.0,1538.6153)
(14300.0,1540.0707)
(14400.0,1540.99)
(14500.0,1541.6046999999999)
(14600.0,1542.6535)
(14700.0,1543.3282)
(14800.0,1544.2313)
(14900.0,1544.8863000000001)
(15000.0,1546.3781999999999)
(15100.0,1547.243)
(15200.0,1548.0818000000002)
(15300.0,1549.6918)
(15400.0,1550.4823999999999)
(15500.0,1551.7015)
(15600.0,1552.6622)
(15700.0,1553.7682)
(15800.0,1555.049)
(15900.0,1556.2026)
(16000.0,1556.9996999999998)
(16100.0,1558.1834999999999)
(16200.0,1558.5868999999998)
(16300.0,1559.5601000000001)
(16400.0,1564.8056000000001)
(16500.0,1573.7525)
(16600.0,1576.3703)
(16700.0,1578.3245000000002)
(16800.0,1580.0029)
(16900.0,1581.8233)
(17000.0,1583.1245000000001)
(17100.0,1584.2219)
(17200.0,1585.1823)
(17300.0,1586.2027)
(17400.0,1587.0945)
(17500.0,1588.1107)
(17600.0,1589.0763000000002)
(17700.0,1590.1362)
(17800.0,1591.2502)
(17900.0,1592.2561)
(18000.0,1593.4297)
(18100.0,1594.4206)
(18200.0,1595.3551000000002)
(18300.0,1596.163)
(18400.0,1596.9516)
(18500.0,1597.7112)
(18600.0,1598.5041)
(18700.0,1599.5593999999999)
(18800.0,1600.5525)
(18900.0,1601.4863)
(19000.0,1602.0626)
(19100.0,1602.9584)
(19200.0,1604.3731000000002)
(19300.0,1604.9252000000001)
(19400.0,1605.9677)
(19500.0,1606.8089)
(19600.0,1607.6254999999999)
(19700.0,1608.2726)
(19800.0,1608.7159)
(19900.0,1609.3178)
(20000.0,1610.112)
(20100.0,1611.3923)
(20200.0,1612.3004999999998)
(20300.0,1613.2035)
(20400.0,1613.8328999999999)
(20500.0,1614.7772)
(20600.0,1615.6447)
(20700.0,1616.3897)
(20800.0,1616.7976)
(20900.0,1617.3235)
(21000.0,1618.0035)
(21100.0,1618.5865)
(21200.0,1619.0947)
(21300.0,1619.8615)
(21400.0,1620.5986)
(21500.0,1622.1038999999998)
(21600.0,1622.5745000000002)
(21700.0,1623.5007)
(21800.0,1624.7178999999999)
(21900.0,1625.591)
(22000.0,1626.2302)
(22100.0,1626.7655)
(22200.0,1627.4867)
(22300.0,1628.7999)
(22400.0,1629.2819)
(22500.0,1630.1864)
(22600.0,1631.0124)
(22700.0,1632.0931999999998)
(22800.0,1632.7511)
(22900.0,1633.8538999999998)
(23000.0,1634.9915)
(23100.0,1635.5282)
(23200.0,1636.5311000000002)
(23300.0,1637.4268)
(23400.0,1638.0746000000001)
(23500.0,1638.4611)
(23600.0,1639.0081999999998)
(23700.0,1639.5256999999997)
(23800.0,1640.0359)
(23900.0,1640.2941000000003)
(24000.0,1640.8738999999998)
(24100.0,1641.2808999999997)
(24200.0,1641.9418)
(24300.0,1642.3716)
(24400.0,1642.8755)
(24500.0,1644.0331)
(24600.0,1645.291)
(24700.0,1645.7593000000002)
(24800.0,1645.9816000000003)
(24900.0,1646.6453999999999)
(25000.0,1647.5806)
(25100.0,1648.3738)
(25200.0,1649.2487)
(25300.0,1649.5871)
(25400.0,1649.9848000000002)
(25500.0,1651.0605)
(25600.0,1651.5272)
(25700.0,1651.8569)
(25800.0,1652.6156000000003)
(25900.0,1653.4826)
(26000.0,1653.893)
(26100.0,1654.8578000000002)
(26200.0,1655.4785)
(26300.0,1656.06)
(26400.0,1656.6514)
(26500.0,1657.1549)
(26600.0,1657.6449)
(26700.0,1658.3821)
(26800.0,1658.5944)
(26900.0,1659.525)
(27000.0,1659.846)
(27100.0,1660.5384)
(27200.0,1661.0194999999999)
(27300.0,1661.7948000000001)
(27400.0,1662.7715)
(27500.0,1663.3673999999999)
(27600.0,1663.9543)
(27700.0,1664.1894)
(27800.0,1664.5287)
(27900.0,1664.8821)
(28000.0,1665.5287)
(28100.0,1665.8830000000003)
(28200.0,1666.4201)
(28300.0,1666.7558000000001)
(28400.0,1667.236)
(28500.0,1667.4973000000002)
(28600.0,1667.9046000000003)
(28700.0,1668.2203000000002)
(28800.0,1669.6238999999998)
(28900.0,1670.5327000000002)
(29000.0,1671.1147)
(29100.0,1671.5999)
(29200.0,1672.3751)
(29300.0,1672.6909)
(29400.0,1673.2436000000002)
(29500.0,1674.0363000000002)
(29600.0,1674.792)
(29700.0,1675.0151999999998)
(29800.0,1675.7865000000002)
(29900.0,1676.1796000000002)
(30000.0,1676.4978999999998)
(30100.0,1677.0081000000002)
(30200.0,1677.3400000000001)
(30300.0,1678.2372)
(30400.0,1678.8061000000002)
(30500.0,1678.9572)
(30600.0,1679.4436)
(30700.0,1679.9938000000002)
(30800.0,1680.3713)
(30900.0,1680.9163)
(31000.0,1681.4598999999998)
(31100.0,1681.7884999999999)
(31200.0,1682.1418)
(31300.0,1682.8568)
(31400.0,1683.5396)
(31500.0,1683.9479999999999)
(31600.0,1684.1269)
(31700.0,1684.4718999999998)
(31800.0,1684.7414)
(31900.0,1685.6484)
(32000.0,1686.1148)
(32100.0,1687.038)
(32200.0,1687.5936000000002)
(32300.0,1688.1558999999997)
(32400.0,1688.5628000000002)
(32500.0,1689.0731)
(32600.0,1689.3533)
(32700.0,1689.8293999999999)
(32800.0,1697.6439999999998)
(32900.0,1706.2923999999998)
(33000.0,1708.8943)
(33100.0,1710.2694999999999)
(33200.0,1711.1667000000002)
(33300.0,1712.7716)
(33400.0,1713.4353999999998)
(33500.0,1714.3247999999999)
(33600.0,1714.9616999999998)
(33700.0,1715.9505000000001)
(33800.0,1716.7941999999998)
(33900.0,1718.0111000000002)
(34000.0,1718.8470000000002)
(34100.0,1719.6476000000002)
(34200.0,1720.6679)
(34300.0,1721.5339)
(34400.0,1721.7854)
(34500.0,1721.9816999999998)
(34600.0,1722.2616999999998)
(34700.0,1723.1174999999998)
(34800.0,1724.2395000000001)
(34900.0,1724.9886999999999)
(35000.0,1725.2450000000001)
(35100.0,1725.9217)
(35200.0,1726.2715)
(35300.0,1726.7518)
(35400.0,1727.0273999999997)
(35500.0,1727.5254)
(35600.0,1727.9199)
(35700.0,1728.2078999999999)
(35800.0,1728.468)
(35900.0,1728.7174)
(36000.0,1729.0166000000002)
(36100.0,1729.3503)
(36200.0,1729.9603)
(36300.0,1730.7903000000001)
(36400.0,1731.0872)
(36500.0,1731.4035)
(36600.0,1731.7793000000001)
(36700.0,1732.1577000000002)
(36800.0,1732.6156000000003)
(36900.0,1732.8166)
(37000.0,1733.2478999999998)
(37100.0,1733.6711)
(37200.0,1733.7595000000001)
(37300.0,1734.0261000000003)
(37400.0,1734.6904)
(37500.0,1735.2946)
(37600.0,1735.6375)
(37700.0,1736.5129000000002)
(37800.0,1736.6323)
(37900.0,1737.2246)
(38000.0,1738.1171000000002)
(38100.0,1738.5668)
(38200.0,1738.7293999999997)
(38300.0,1739.5505)
(38400.0,1739.8289)
(38500.0,1740.1741000000002)
(38600.0,1740.3308999999997)
(38700.0,1741.2026)
(38800.0,1741.9198000000001)
(38900.0,1742.2643)
(39000.0,1742.5039000000002)
(39100.0,1742.8285)
(39200.0,1743.4995)
(39300.0,1743.997)
(39400.0,1744.5894)
(39500.0,1744.9145)
(39600.0,1745.3143)
(39700.0,1745.4476000000002)
(39800.0,1745.7723)
(39900.0,1746.3842)
(40000.0,1746.5423999999998)
(40100.0,1746.8142)
(40200.0,1747.1897000000001)
(40300.0,1747.6595000000002)
(40400.0,1748.1673999999998)
(40500.0,1748.3976000000002)
(40600.0,1748.7131000000002)
(40700.0,1749.1835999999998)
(40800.0,1749.5348999999999)
(40900.0,1749.7064999999998)
(41000.0,1750.1621)
(41100.0,1750.497)
(41200.0,1751.0167000000001)
(41300.0,1751.1557)
(41400.0,1752.0608)
(41500.0,1752.3444)
(41600.0,1752.9623)
(41700.0,1753.1623)
(41800.0,1753.5282)
(41900.0,1753.7195)
(42000.0,1754.1731)
(42100.0,1755.2388999999998)
(42200.0,1755.7295)
(42300.0,1756.1156999999998)
(42400.0,1756.3851000000002)
(42500.0,1757.2463)
(42600.0,1757.7842)
(42700.0,1758.0124)
(42800.0,1758.1664)
(42900.0,1758.3419)
(43000.0,1758.7053)
(43100.0,1759.7278999999999)
(43200.0,1760.3193999999999)
(43300.0,1760.9734)
(43400.0,1761.3181)
(43500.0,1761.6)
(43600.0,1761.7367)
(43700.0,1761.9946)
(43800.0,1762.4778999999999)
(43900.0,1762.7828999999997)
(44000.0,1763.1535)
(44100.0,1763.3700000000001)
(44200.0,1764.2191000000003)
(44300.0,1764.6893)
(44400.0,1764.8566999999998)
(44500.0,1765.3754000000001)
(44600.0,1765.7099999999998)
(44700.0,1765.9449)
(44800.0,1766.2314)
(44900.0,1766.8484)
(45000.0,1767.1183999999998)
(45100.0,1767.4587)
(45200.0,1767.7526999999998)
(45300.0,1768.0922999999998)
(45400.0,1768.4898)
(45500.0,1768.875)
(45600.0,1769.1949)
(45700.0,1769.5171000000003)
(45800.0,1769.9916)
(45900.0,1770.5403000000001)
(46000.0,1770.7727)
(46100.0,1771.0186)
(46200.0,1771.3386000000003)
(46300.0,1771.4163)
(46400.0,1771.6971)
(46500.0,1772.2143)
(46600.0,1772.7699)
(46700.0,1772.8332999999998)
(46800.0,1773.5041)
(46900.0,1774.0411)
(47000.0,1774.6808)
(47100.0,1774.9551999999999)
(47200.0,1775.3564)
(47300.0,1775.5253)
(47400.0,1775.7994999999999)
(47500.0,1776.065)
(47600.0,1776.8108)
(47700.0,1776.9596999999999)
(47800.0,1777.2325)
(47900.0,1777.4032)
(48000.0,1777.6776000000002)
(48100.0,1777.852)
(48200.0,1777.9658)
(48300.0,1778.1534)
(48400.0,1779.0891)
(48500.0,1779.2586999999999)
(48600.0,1779.5009999999997)
(48700.0,1779.9501)
(48800.0,1780.1813000000002)
(48900.0,1780.5001)
(49000.0,1780.9283)
(49100.0,1781.1008000000002)
(49200.0,1781.3612)
(49300.0,1782.2381999999998)
(49400.0,1782.7824)
(49500.0,1783.4009999999998)
(49600.0,1783.8973999999998)
(49700.0,1784.1299)
(49800.0,1784.6043000000002)
(49900.0,1785.2232)
(50000.0,1785.8314999999998)
(50100.0,1786.1560000000002)
(50200.0,1786.9218)
(50300.0,1787.4338)
(50400.0,1787.5427)
(50500.0,1787.8487)
(50600.0,1788.1052)
(50700.0,1788.4533999999999)
(50800.0,1788.4743999999998)
(50900.0,1788.9194)
(51000.0,1789.0511999999999)
(51100.0,1789.654)
(51200.0,1789.9150000000002)
(51300.0,1790.6691000000003)
(51400.0,1790.9081999999999)
(51500.0,1791.298)
(51600.0,1791.5199)
(51700.0,1791.6857)
(51800.0,1792.1558999999997)
(51900.0,1792.5786)
(52000.0,1792.8901999999998)
(52100.0,1793.4396000000002)
(52200.0,1793.6639)
(52300.0,1794.1202)
(52400.0,1794.5819)
(52500.0,1794.6650000000002)
(52600.0,1795.2754)
(52700.0,1795.5878)
(52800.0,1795.8856)
(52900.0,1796.5522)
(53000.0,1796.8177)
(53100.0,1797.1544)
(53200.0,1797.2763)
(53300.0,1797.5736000000002)
(53400.0,1797.7723)
(53500.0,1798.1621)
(53600.0,1798.3578999999997)
(53700.0,1798.459)
(53800.0,1798.8633999999997)
(53900.0,1799.1578999999997)
(54000.0,1799.2843)
(54100.0,1799.5863000000002)
(54200.0,1800.0703)
(54300.0,1800.4186999999997)
(54400.0,1800.473)
(54500.0,1800.8572)
(54600.0,1801.0942)
(54700.0,1801.3965)
(54800.0,1801.9953999999998)
(54900.0,1802.3620999999998)
(55000.0,1802.6862)
(55100.0,1802.9330000000002)
(55200.0,1803.1446)
(55300.0,1803.3790000000001)
(55400.0,1803.8325)
(55500.0,1803.9998)
(55600.0,1804.1983)
(55700.0,1804.2893)
(55800.0,1804.6576)
(55900.0,1805.0584999999999)
(56000.0,1805.1480999999999)
(56100.0,1805.1731)
(56200.0,1805.7503000000002)
(56300.0,1805.9298)
(56400.0,1806.1966)
(56500.0,1806.2944)
(56600.0,1806.6028999999999)
(56700.0,1806.8633000000002)
(56800.0,1806.9759999999999)
(56900.0,1807.5654)
(57000.0,1807.8999)
(57100.0,1808.1064999999999)
(57200.0,1808.4304)
(57300.0,1808.5751)
(57400.0,1808.7177)
(57500.0,1809.1047999999998)
(57600.0,1809.6080000000002)
(57700.0,1810.0463)
(57800.0,1810.3323)
(57900.0,1810.6623)
(58000.0,1811.051)
(58100.0,1811.7334999999998)
(58200.0,1811.9028999999998)
(58300.0,1812.2933999999998)
(58400.0,1812.5052)
(58500.0,1812.9903000000002)
(58600.0,1813.3445)
(58700.0,1813.5957999999998)
(58800.0,1813.9455000000003)
(58900.0,1814.2445)
(59000.0,1814.5185000000001)
(59100.0,1814.9986000000001)
(59200.0,1815.3932)
(59300.0,1815.7247)
(59400.0,1816.0612)
(59500.0,1816.1322)
(59600.0,1816.5026999999998)
(59700.0,1816.6464)
(59800.0,1816.7087999999999)
(59900.0,1817.111)
(60000.0,1817.4723000000001)
(60100.0,1817.7993999999999)
(60200.0,1817.9261999999999)
(60300.0,1818.1702)
(60400.0,1818.4238999999998)
(60500.0,1818.5821)
(60600.0,1818.9044999999999)
(60700.0,1819.0778999999998)
(60800.0,1819.3608)
(60900.0,1819.7802)
(61000.0,1820.1468)
(61100.0,1820.8956000000003)
(61200.0,1821.0563000000002)
(61300.0,1821.2521000000002)
(61400.0,1821.4064999999998)
(61500.0,1821.4775000000002)
(61600.0,1821.5951)
(61700.0,1821.6528999999998)
(61800.0,1821.8263)
(61900.0,1822.2232)
(62000.0,1822.6447)
(62100.0,1822.7543)
(62200.0,1822.9179)
(62300.0,1823.3129000000001)
(62400.0,1823.5061)
(62500.0,1823.6604)
(62600.0,1823.881)
(62700.0,1824.2983)
(62800.0,1824.5666)
(62900.0,1824.9275000000002)
(63000.0,1825.1519)
(63100.0,1825.2643)
(63200.0,1825.5084)
(63300.0,1825.9214)
(63400.0,1826.069)
(63500.0,1826.4771)
(63600.0,1826.9299999999998)
(63700.0,1827.2125)
(63800.0,1827.4752)
(63900.0,1827.9353999999998)
(64000.0,1828.3628)
(64100.0,1828.5438000000001)
(64200.0,1828.9859000000001)
(64300.0,1829.0451)
(64400.0,1829.2751)
(64500.0,1829.3857)
(64600.0,1829.5077)
(64700.0,1829.9055)
(64800.0,1830.1955000000003)
(64900.0,1830.2998)
(65000.0,1830.6194)
(65100.0,1830.8733)
(65200.0,1831.111)
(65300.0,1831.2377000000001)
(65400.0,1831.583)
(65500.0,1831.6914000000002)
(65600.0,1832.1555)
(65700.0,1832.5086999999999)
(65800.0,1833.0587)
(65900.0,1833.4711)
(66000.0,1833.7855)
(66100.0,1833.9474999999998)
(66200.0,1834.0168999999999)
(66300.0,1834.3517)
(66400.0,1834.5235)
(66500.0,1834.8866000000003)
(66600.0,1835.2339)
(66700.0,1835.6518)
(66800.0,1835.7188999999998)
(66900.0,1836.2477999999999)
(67000.0,1836.309)
(67100.0,1836.4033)
(67200.0,1836.7313000000001)
(67300.0,1836.8067999999998)
(67400.0,1837.3471999999997)
(67500.0,1837.4470000000001)
(67600.0,1837.7432000000001)
(67700.0,1837.9581999999998)
(67800.0,1838.1938999999998)
(67900.0,1838.5342)
(68000.0,1838.8666)
(68100.0,1838.9904)
(68200.0,1839.1999)
(68300.0,1839.4425999999999)
(68400.0,1839.6393)
(68500.0,1839.8628)
(68600.0,1840.1226000000001)
(68700.0,1840.1654999999998)
(68800.0,1840.3111000000001)
(68900.0,1840.8415)
(69000.0,1841.0709)
(69100.0,1841.4189)
(69200.0,1841.696)
(69300.0,1841.9488999999999)
(69400.0,1842.1064)
(69500.0,1842.4186000000002)
(69600.0,1842.7977999999998)
(69700.0,1842.9352)
(69800.0,1843.6444999999999)
(69900.0,1843.9225)
(70000.0,1844.1088)
(70100.0,1844.2531000000004)
(70200.0,1844.6488999999997)
(70300.0,1844.7471999999998)
(70400.0,1845.1973000000003)
(70500.0,1845.389)
(70600.0,1845.679)
(70700.0,1845.7436000000002)
(70800.0,1845.8425)
(70900.0,1845.9442999999999)
(71000.0,1846.2446)
(71100.0,1846.9945)
(71200.0,1847.1068)
(71300.0,1848.0667)
(71400.0,1848.2598000000003)
(71500.0,1848.8200000000002)
(71600.0,1849.0278000000003)
(71700.0,1849.1952)
(71800.0,1849.2333999999998)
(71900.0,1849.5143)
(72000.0,1849.5756999999999)
(72100.0,1850.1210999999998)
(72200.0,1850.4145)
(72300.0,1850.6816000000003)
(72400.0,1850.9654999999998)
(72500.0,1851.1468)
(72600.0,1851.4977)
(72700.0,1851.9249)
(72800.0,1852.2278000000001)
(72900.0,1852.4918000000002)
(73000.0,1852.6593)
(73100.0,1852.8182000000002)
(73200.0,1852.9125)
(73300.0,1853.1243000000002)
(73400.0,1853.5859)
(73500.0,1854.0351999999998)
(73600.0,1854.5443)
(73700.0,1854.6473)
(73800.0,1854.8618999999999)
(73900.0,1854.8894)
(74000.0,1855.0285)
(74100.0,1855.4955000000002)
(74200.0,1855.7392)
(74300.0,1855.8496)
(74400.0,1856.0900000000001)
(74500.0,1856.2338)
(74600.0,1856.4376)
(74700.0,1856.884)
(74800.0,1857.0679)
(74900.0,1857.5849999999998)
(75000.0,1858.223)
(75100.0,1858.8986)
(75200.0,1859.0119)
(75300.0,1859.3008000000002)
(75400.0,1859.4297)
(75500.0,1859.6273999999999)
(75600.0,1859.7136999999998)
(75700.0,1859.8479)
(75800.0,1860.0471000000002)
(75900.0,1860.4618000000003)
(76000.0,1860.6432)
(76100.0,1860.8846)
(76200.0,1861.5332999999998)
(76300.0,1861.7975)
(76400.0,1862.1543000000001)
(76500.0,1862.4238999999998)
(76600.0,1862.6973999999998)
(76700.0,1862.8990000000001)
(76800.0,1862.9752)
(76900.0,1863.1852999999999)
(77000.0,1863.6414)
(77100.0,1863.7633)
(77200.0,1863.8806)
(77300.0,1864.1906000000004)
(77400.0,1864.2509999999997)
(77500.0,1864.4561)
(77600.0,1864.5675999999999)
(77700.0,1864.7701000000002)
(77800.0,1865.1029999999998)
(77900.0,1865.7601000000002)
(78000.0,1865.7812)
(78100.0,1865.9751)
(78200.0,1866.2561999999998)
(78300.0,1866.4518)
(78400.0,1866.8642)
(78500.0,1867.2063000000003)
(78600.0,1867.5983)
(78700.0,1867.9571)
(78800.0,1868.1675)
(78900.0,1868.2099999999998)
(79000.0,1868.2929)
(79100.0,1868.3856)
(79200.0,1868.5511999999999)
(79300.0,1868.7254)
(79400.0,1868.9104)
(79500.0,1869.0786)
(79600.0,1869.216)
(79700.0,1869.3831999999998)
(79800.0,1869.6343000000002)
(79900.0,1869.8447)
(80000.0,1870.404)
(80100.0,1870.5708)
(80200.0,1870.8545)
(80300.0,1871.0093999999997)
(80400.0,1871.4134999999999)
(80500.0,1871.7705)
(80600.0,1872.0674999999999)
(80700.0,1872.4914)
(80800.0,1872.6449)
(80900.0,1872.7699)
(81000.0,1873.0276999999999)
(81100.0,1873.1753)
(81200.0,1873.6255)
(81300.0,1873.7141)
(81400.0,1873.929)
(81500.0,1874.184)
(81600.0,1874.4203999999997)
(81700.0,1874.6016)
(81800.0,1874.7854)
(81900.0,1875.2325)
(82000.0,1875.3487)
(82100.0,1875.6858)
(82200.0,1875.7775000000001)
(82300.0,1875.9406999999999)
(82400.0,1875.9628)
(82500.0,1876.0014999999999)
(82600.0,1876.2931)
(82700.0,1876.3654)
(82800.0,1876.5928)
(82900.0,1876.69)
(83000.0,1876.7379)
(83100.0,1876.8816000000002)
(83200.0,1877.0304)
(83300.0,1877.2109)
(83400.0,1877.3504)
(83500.0,1877.6231)
(83600.0,1877.6742)
(83700.0,1878.0046000000002)
(83800.0,1878.1002)
(83900.0,1878.4388999999999)
(84000.0,1878.7150000000001)
(84100.0,1878.8215)
(84200.0,1879.0243999999998)
(84300.0,1879.3671000000002)
(84400.0,1879.4634999999998)
(84500.0,1879.6282999999999)
(84600.0,1879.8141)
(84700.0,1879.9258000000002)
(84800.0,1880.2651)
(84900.0,1880.3313000000003)
(85000.0,1880.39)
(85100.0,1880.4316000000003)
(85200.0,1880.5668999999998)
(85300.0,1880.631)
(85400.0,1880.7138)
(85500.0,1880.8894)
(85600.0,1881.1887)
(85700.0,1881.5952000000002)
(85800.0,1881.8038000000001)
(85900.0,1881.8653000000002)
(86000.0,1881.9933)
(86100.0,1882.4391)
(86200.0,1882.5767)
(86300.0,1882.7953000000002)
(86400.0,1883.1866999999997)
(86500.0,1883.2788)
(86600.0,1883.3799)
(86700.0,1883.8249)
(86800.0,1883.9587999999999)
(86900.0,1884.0508999999997)
(87000.0,1884.0616999999997)
(87100.0,1884.1707999999999)
(87200.0,1884.4071)
(87300.0,1884.6791)
(87400.0,1884.8573000000001)
(87500.0,1885.562)
(87600.0,1885.6681)
(87700.0,1885.7994999999999)
(87800.0,1885.9241000000002)
(87900.0,1886.1253000000002)
(88000.0,1886.4247)
(88100.0,1886.5563000000002)
(88200.0,1887.0675999999999)
(88300.0,1887.4696)
(88400.0,1887.7712)
(88500.0,1887.8153000000002)
(88600.0,1887.8371)
(88700.0,1888.0453999999997)
(88800.0,1888.1136999999999)
(88900.0,1888.2766)
(89000.0,1888.4136000000003)
(89100.0,1888.5771)
(89200.0,1888.9302)
(89300.0,1889.2332999999999)
(89400.0,1889.2930000000001)
(89500.0,1889.3622)
(89600.0,1889.6298)
(89700.0,1889.7008999999998)
(89800.0,1889.9959999999999)
(89900.0,1890.0744)
(90000.0,1890.5772000000002)
(90100.0,1890.6046000000001)
(90200.0,1891.1300999999999)
(90300.0,1891.5548)
(90400.0,1891.7851999999998)
(90500.0,1892.0513999999998)
(90600.0,1892.1361000000002)
(90700.0,1892.4147)
(90800.0,1892.7289)
(90900.0,1893.2392)
(91000.0,1893.4695)
(91100.0,1893.7322)
(91200.0,1893.8788)
(91300.0,1893.9898999999998)
(91400.0,1894.113)
(91500.0,1894.2599999999998)
(91600.0,1894.6324)
(91700.0,1894.8234)
(91800.0,1895.0098000000003)
(91900.0,1895.0963)
(92000.0,1895.5873)
(92100.0,1895.7640999999999)
(92200.0,1895.9797999999998)
(92300.0,1896.1580000000001)
(92400.0,1896.3905)
(92500.0,1896.4738999999997)
(92600.0,1896.6868000000002)
(92700.0,1896.7971000000002)
(92800.0,1897.1290000000001)
(92900.0,1897.3532)
(93000.0,1897.4784)
(93100.0,1897.5463)
(93200.0,1897.7622)
(93300.0,1897.8651000000002)
(93400.0,1898.0229)
(93500.0,1898.1831000000002)
(93600.0,1898.3558999999998)
(93700.0,1898.5646000000002)
(93800.0,1898.7019)
(93900.0,1898.9128)
(94000.0,1898.9966)
(94100.0,1899.0458999999998)
(94200.0,1899.3926)
(94300.0,1899.6482)
(94400.0,1899.6581999999999)
(94500.0,1899.7941999999998)
(94600.0,1899.9479)
(94700.0,1900.0227)
(94800.0,1900.2008999999998)
(94900.0,1900.3123)
(95000.0,1900.5575000000001)
(95100.0,1900.5908)
(95200.0,1900.7133999999999)
(95300.0,1900.8148999999999)
(95400.0,1900.8642)
(95500.0,1901.1605)
(95600.0,1901.2275000000002)
(95700.0,1901.6185)
(95800.0,1902.0346000000002)
(95900.0,1902.1380000000001)
(96000.0,1902.3192999999999)
(96100.0,1902.4656000000002)
(96200.0,1902.4828000000002)
(96300.0,1902.6026000000002)
(96400.0,1902.9573)
(96500.0,1903.0085)
(96600.0,1903.3281000000002)
(96700.0,1903.3666)
(96800.0,1903.5243999999998)
(96900.0,1903.6788000000001)
(97000.0,1903.7069999999999)
(97100.0,1903.7526000000003)
(97200.0,1903.8593)
(97300.0,1903.934)
(97400.0,1904.0665000000001)
(97500.0,1904.2955000000002)
(97600.0,1904.3798)
(97700.0,1904.7846000000002)
(97800.0,1905.1898999999999)
(97900.0,1905.3419)
(98000.0,1905.5668999999998)
(98100.0,1905.9311000000002)
(98200.0,1906.0762)
(98300.0,1906.0901999999999)
(98400.0,1906.2981)
(98500.0,1906.4328)
(98600.0,1906.718)
(98700.0,1907.0317)
(98800.0,1907.3247)
(98900.0,1907.4060000000002)
(99000.0,1907.5355)
(99100.0,1907.7383000000002)
(99200.0,1907.8078999999998)
(99300.0,1907.8813000000002)
(99400.0,1907.9613999999997)
(99500.0,1908.1436)
(99600.0,1908.4952)
(99700.0,1908.6593)
(99800.0,1908.7619)
(99900.0,1908.8164000000002)
(100000.0,1909.0871)};

\addplot[color=purple, loosely dashed, every mark/.append style={solid,fill = gray},mark=triangle*, mark repeat = 100, mark size=2.5] 
coordinates {
(100.0,218.15212999999997)
(200.0,388.5529)
(300.0,515.5675900000001)
(400.0,582.01891)
(500.0,633.59253)
(600.0,680.11895)
(700.0,717.60082)
(800.0,752.32178)
(900.0,784.5778200000001)
(1000.0,815.22788)
(1100.0,849.11627)
(1200.0,874.6207900000002)
(1300.0,898.4144900000001)
(1400.0,920.96466)
(1500.0,942.65205)
(1600.0,963.9482399999998)
(1700.0,984.65029)
(1800.0,1004.4511700000002)
(1900.0,1023.80553)
(2000.0,1042.7877299999998)
(2100.0,1064.31378)
(2200.0,1082.93226)
(2300.0,1099.9594)
(2400.0,1116.79415)
(2500.0,1133.06613)
(2600.0,1148.9783799999998)
(2700.0,1165.13878)
(2800.0,1180.5258800000001)
(2900.0,1195.43643)
(3000.0,1210.0563300000001)
(3100.0,1224.5972199999999)
(3200.0,1239.15139)
(3300.0,1253.50839)
(3400.0,1267.7707)
(3500.0,1281.5739)
(3600.0,1295.17304)
(3700.0,1308.67119)
(3800.0,1322.21696)
(3900.0,1335.38807)
(4000.0,1348.5128000000002)
(4100.0,1361.86853)
(4200.0,1384.8548200000002)
(4300.0,1401.4476399999999)
(4400.0,1415.0512800000004)
(4500.0,1428.2104000000002)
(4600.0,1440.8214699999999)
(4700.0,1452.99178)
(4800.0,1464.69535)
(4900.0,1476.0650099999998)
(5000.0,1487.13254)
(5100.0,1497.9785399999998)
(5200.0,1508.52004)
(5300.0,1519.13336)
(5400.0,1529.6184999999998)
(5500.0,1539.99526)
(5600.0,1550.03871)
(5700.0,1559.86785)
(5800.0,1569.71927)
(5900.0,1579.3255700000002)
(6000.0,1589.27718)
(6100.0,1599.0703899999999)
(6200.0,1608.6752800000002)
(6300.0,1617.99258)
(6400.0,1627.18582)
(6500.0,1636.45231)
(6600.0,1645.50456)
(6700.0,1654.5462599999998)
(6800.0,1663.67152)
(6900.0,1672.57992)
(7000.0,1681.49049)
(7100.0,1690.1834999999999)
(7200.0,1698.74783)
(7300.0,1707.0653999999997)
(7400.0,1715.30936)
(7500.0,1723.57175)
(7600.0,1731.7755900000002)
(7700.0,1739.8938)
(7800.0,1748.08535)
(7900.0,1756.2935100000002)
(8000.0,1764.39908)
(8100.0,1772.18479)
(8200.0,1781.3371)
(8300.0,1797.0247399999998)
(8400.0,1806.74635)
(8500.0,1815.0839)
(8600.0,1822.4105699999998)
(8700.0,1829.3529700000001)
(8800.0,1835.77934)
(8900.0,1842.0548999999999)
(9000.0,1848.3695500000001)
(9100.0,1854.59163)
(9200.0,1860.71703)
(9300.0,1867.0277600000002)
(9400.0,1873.0574999999997)
(9500.0,1879.37355)
(9600.0,1885.4455899999998)
(9700.0,1891.5571500000003)
(9800.0,1897.6340100000002)
(9900.0,1903.99556)
(10000.0,1909.8109699999998)
(10100.0,1915.67957)
(10200.0,1921.5634699999998)
(10300.0,1927.3652200000004)
(10400.0,1933.1198499999998)
(10500.0,1938.9847200000002)
(10600.0,1944.75022)
(10700.0,1950.3625200000001)
(10800.0,1955.94921)
(10900.0,1961.6250699999998)
(11000.0,1967.2086100000001)
(11100.0,1972.62174)
(11200.0,1978.3314899999998)
(11300.0,1983.69267)
(11400.0,1989.1009)
(11500.0,1994.6655299999995)
(11600.0,2000.20535)
(11700.0,2005.5171400000002)
(11800.0,2010.7928399999998)
(11900.0,2015.9409499999997)
(12000.0,2021.19941)
(12100.0,2026.3263)
(12200.0,2031.4721600000003)
(12300.0,2036.72621)
(12400.0,2041.9318600000001)
(12500.0,2047.06792)
(12600.0,2052.1604)
(12700.0,2057.0845299999996)
(12800.0,2062.0032)
(12900.0,2066.94143)
(13000.0,2071.94286)
(13100.0,2076.8409100000003)
(13200.0,2081.78602)
(13300.0,2086.7043799999997)
(13400.0,2091.44382)
(13500.0,2096.11599)
(13600.0,2100.7473200000004)
(13700.0,2105.46214)
(13800.0,2110.1085799999996)
(13900.0,2114.56567)
(14000.0,2118.87817)
(14100.0,2123.20354)
(14200.0,2127.7253599999995)
(14300.0,2132.18433)
(14400.0,2136.4967899999992)
(14500.0,2140.8388099999997)
(14600.0,2145.2021799999998)
(14700.0,2149.65829)
(14800.0,2153.9129)
(14900.0,2158.21532)
(15000.0,2162.41486)
(15100.0,2166.7616)
(15200.0,2171.02988)
(15300.0,2175.1409900000003)
(15400.0,2179.3583500000004)
(15500.0,2183.52599)
(15600.0,2187.5546)
(15700.0,2191.60548)
(15800.0,2195.6442300000003)
(15900.0,2199.5685)
(16000.0,2203.5130599999998)
(16100.0,2207.34944)
(16200.0,2211.24287)
(16300.0,2214.95689)
(16400.0,2220.8867499999997)
(16500.0,2230.36195)
(16600.0,2236.07305)
(16700.0,2240.9742300000003)
(16800.0,2245.3786800000003)
(16900.0,2249.58511)
(17000.0,2253.74421)
(17100.0,2257.7187599999997)
(17200.0,2261.4314900000004)
(17300.0,2265.07602)
(17400.0,2268.69904)
(17500.0,2272.08912)
(17600.0,2275.36108)
(17700.0,2278.6692099999996)
(17800.0,2281.95445)
(17900.0,2284.9394799999995)
(18000.0,2287.98189)
(18100.0,2290.78464)
(18200.0,2293.5674099999997)
(18300.0,2296.64558)
(18400.0,2299.70965)
(18500.0,2302.55329)
(18600.0,2305.4213900000004)
(18700.0,2308.08609)
(18800.0,2310.72744)
(18900.0,2313.4082299999995)
(19000.0,2316.04391)
(19100.0,2318.5451399999997)
(19200.0,2321.09779)
(19300.0,2323.55705)
(19400.0,2326.12545)
(19500.0,2328.6352)
(19600.0,2331.22918)
(19700.0,2333.7748500000002)
(19800.0,2336.2105199999996)
(19900.0,2338.53735)
(20000.0,2341.13771)
(20100.0,2343.67748)
(20200.0,2346.20347)
(20300.0,2348.67714)
(20400.0,2351.11888)
(20500.0,2353.47064)
(20600.0,2355.90603)
(20700.0,2358.1388500000003)
(20800.0,2360.34336)
(20900.0,2362.5972699999998)
(21000.0,2365.06847)
(21100.0,2367.2789599999996)
(21200.0,2369.51541)
(21300.0,2371.7520200000004)
(21400.0,2373.95408)
(21500.0,2376.1702)
(21600.0,2378.39097)
(21700.0,2380.6075199999996)
(21800.0,2382.8435299999996)
(21900.0,2385.0727899999997)
(22000.0,2387.24204)
(22100.0,2389.2983)
(22200.0,2391.28892)
(22300.0,2393.38145)
(22400.0,2395.4308599999995)
(22500.0,2397.41726)
(22600.0,2399.45664)
(22700.0,2401.3990599999997)
(22800.0,2403.4676999999997)
(22900.0,2405.51821)
(23000.0,2407.5294900000004)
(23100.0,2409.53506)
(23200.0,2411.49048)
(23300.0,2413.55655)
(23400.0,2415.53777)
(23500.0,2417.63089)
(23600.0,2419.6823200000003)
(23700.0,2421.63527)
(23800.0,2423.7160300000005)
(23900.0,2425.72905)
(24000.0,2427.7586199999996)
(24100.0,2429.69799)
(24200.0,2431.6893699999996)
(24300.0,2433.59965)
(24400.0,2435.65015)
(24500.0,2437.75374)
(24600.0,2439.83053)
(24700.0,2441.77354)
(24800.0,2443.70372)
(24900.0,2445.6469700000002)
(25000.0,2447.5468100000003)
(25100.0,2449.57551)
(25200.0,2451.53633)
(25300.0,2453.42749)
(25400.0,2455.3731199999997)
(25500.0,2457.3058899999996)
(25600.0,2459.3116999999997)
(25700.0,2461.27348)
(25800.0,2463.18971)
(25900.0,2465.0225299999997)
(26000.0,2466.9509900000003)
(26100.0,2468.8879300000003)
(26200.0,2470.74478)
(26300.0,2472.49289)
(26400.0,2474.3910400000004)
(26500.0,2476.26719)
(26600.0,2478.1318)
(26700.0,2480.04889)
(26800.0,2481.8038)
(26900.0,2483.59848)
(27000.0,2485.35502)
(27100.0,2487.0997399999997)
(27200.0,2488.9056899999996)
(27300.0,2490.64611)
(27400.0,2492.4269)
(27500.0,2494.26146)
(27600.0,2496.14188)
(27700.0,2497.82553)
(27800.0,2499.57421)
(27900.0,2501.31226)
(28000.0,2503.06574)
(28100.0,2504.7968600000004)
(28200.0,2506.58722)
(28300.0,2508.3589199999997)
(28400.0,2510.14706)
(28500.0,2511.9201199999998)
(28600.0,2513.7155799999996)
(28700.0,2515.4595)
(28800.0,2517.3855200000003)
(28900.0,2519.13618)
(29000.0,2520.8587)
(29100.0,2522.57793)
(29200.0,2524.3859700000003)
(29300.0,2525.98493)
(29400.0,2527.6556499999997)
(29500.0,2529.3951500000003)
(29600.0,2531.0736699999998)
(29700.0,2532.8392500000004)
(29800.0,2534.53584)
(29900.0,2536.16951)
(30000.0,2537.8764499999997)
(30100.0,2539.61715)
(30200.0,2541.2455)
(30300.0,2543.0205499999997)
(30400.0,2544.70702)
(30500.0,2546.4211299999997)
(30600.0,2548.03786)
(30700.0,2549.79913)
(30800.0,2551.4689399999997)
(30900.0,2553.0022)
(31000.0,2554.5982700000004)
(31100.0,2556.25183)
(31200.0,2557.8776900000003)
(31300.0,2559.4908400000004)
(31400.0,2561.1380099999997)
(31500.0,2562.7304)
(31600.0,2564.31807)
(31700.0,2565.92608)
(31800.0,2567.5381300000004)
(31900.0,2569.19312)
(32000.0,2570.87416)
(32100.0,2572.46397)
(32200.0,2574.20159)
(32300.0,2575.89134)
(32400.0,2577.49436)
(32500.0,2579.1014800000003)
(32600.0,2580.66513)
(32700.0,2582.1983800000003)
(32800.0,2588.8964)
(32900.0,2596.59771)
(33000.0,2600.6509700000006)
(33100.0,2603.64388)
(33200.0,2605.93217)
(33300.0,2608.0209299999997)
(33400.0,2609.85475)
(33500.0,2611.5146600000003)
(33600.0,2613.0805899999996)
(33700.0,2614.64864)
(33800.0,2616.1729100000002)
(33900.0,2617.7096500000002)
(34000.0,2619.12953)
(34100.0,2620.6563)
(34200.0,2622.1041099999998)
(34300.0,2623.5515299999997)
(34400.0,2625.01426)
(34500.0,2626.46242)
(34600.0,2627.8929200000002)
(34700.0,2629.2562399999997)
(34800.0,2630.63625)
(34900.0,2631.90239)
(35000.0,2633.2375100000004)
(35100.0,2634.7308000000003)
(35200.0,2636.0920400000005)
(35300.0,2637.41179)
(35400.0,2638.82499)
(35500.0,2640.2498499999997)
(35600.0,2641.5902399999995)
(35700.0,2642.92633)
(35800.0,2644.18907)
(35900.0,2645.50539)
(36000.0,2646.95285)
(36100.0,2648.2800800000005)
(36200.0,2649.48686)
(36300.0,2650.83684)
(36400.0,2652.2059600000002)
(36500.0,2653.47546)
(36600.0,2654.7793399999996)
(36700.0,2656.0090599999994)
(36800.0,2657.3083500000002)
(36900.0,2658.50538)
(37000.0,2659.6512199999997)
(37100.0,2660.76088)
(37200.0,2661.98932)
(37300.0,2663.2138)
(37400.0,2664.40493)
(37500.0,2665.51274)
(37600.0,2666.6523099999995)
(37700.0,2667.8034400000006)
(37800.0,2668.9517100000003)
(37900.0,2670.12752)
(38000.0,2671.26755)
(38100.0,2672.4435)
(38200.0,2673.59396)
(38300.0,2674.75766)
(38400.0,2675.94235)
(38500.0,2677.1689)
(38600.0,2678.27075)
(38700.0,2679.4656899999995)
(38800.0,2680.6552500000003)
(38900.0,2681.80354)
(39000.0,2682.98659)
(39100.0,2684.0837699999997)
(39200.0,2685.22255)
(39300.0,2686.28728)
(39400.0,2687.4007500000002)
(39500.0,2688.52183)
(39600.0,2689.67415)
(39700.0,2690.6919799999996)
(39800.0,2691.73592)
(39900.0,2692.8431)
(40000.0,2693.95843)
(40100.0,2694.93505)
(40200.0,2695.9554)
(40300.0,2697.0752999999995)
(40400.0,2698.11761)
(40500.0,2699.15)
(40600.0,2700.1994900000004)
(40700.0,2701.2393799999995)
(40800.0,2702.30114)
(40900.0,2703.3582499999993)
(41000.0,2704.46761)
(41100.0,2705.48839)
(41200.0,2706.6375199999998)
(41300.0,2707.68733)
(41400.0,2708.7294699999998)
(41500.0,2709.7256299999995)
(41600.0,2710.71991)
(41700.0,2711.7932899999996)
(41800.0,2712.93152)
(41900.0,2713.94555)
(42000.0,2714.91294)
(42100.0,2716.06299)
(42200.0,2717.07184)
(42300.0,2718.1712399999997)
(42400.0,2719.24168)
(42500.0,2720.32693)
(42600.0,2721.3806700000005)
(42700.0,2722.4443100000003)
(42800.0,2723.46159)
(42900.0,2724.4957899999995)
(43000.0,2725.5831)
(43100.0,2726.66543)
(43200.0,2727.66174)
(43300.0,2728.6143299999994)
(43400.0,2729.61735)
(43500.0,2730.56221)
(43600.0,2731.5872499999996)
(43700.0,2732.6621299999997)
(43800.0,2733.68379)
(43900.0,2734.77068)
(44000.0,2735.79918)
(44100.0,2736.8138299999996)
(44200.0,2737.83487)
(44300.0,2738.8196999999996)
(44400.0,2739.83236)
(44500.0,2740.9424299999996)
(44600.0,2742.06473)
(44700.0,2743.1562099999996)
(44800.0,2744.0990900000006)
(44900.0,2745.0434000000005)
(45000.0,2746.0383400000005)
(45100.0,2747.0182700000005)
(45200.0,2747.95456)
(45300.0,2748.88062)
(45400.0,2749.80324)
(45500.0,2750.74621)
(45600.0,2751.61914)
(45700.0,2752.49147)
(45800.0,2753.48578)
(45900.0,2754.4105)
(46000.0,2755.324)
(46100.0,2756.30152)
(46200.0,2757.14844)
(46300.0,2758.01892)
(46400.0,2758.9371099999994)
(46500.0,2759.90292)
(46600.0,2760.8873200000003)
(46700.0,2761.83777)
(46800.0,2762.7263600000006)
(46900.0,2763.77902)
(47000.0,2764.7783499999996)
(47100.0,2765.77358)
(47200.0,2766.6784399999997)
(47300.0,2767.57913)
(47400.0,2768.4749799999995)
(47500.0,2769.3366599999995)
(47600.0,2770.23094)
(47700.0,2771.1173699999995)
(47800.0,2771.93072)
(47900.0,2772.66974)
(48000.0,2773.4477)
(48100.0,2774.29828)
(48200.0,2775.10654)
(48300.0,2775.9521299999997)
(48400.0,2776.70846)
(48500.0,2777.5101)
(48600.0,2778.3481699999998)
(48700.0,2779.1653499999998)
(48800.0,2779.98749)
(48900.0,2780.8546400000005)
(49000.0,2781.6816900000003)
(49100.0,2782.54975)
(49200.0,2783.3466200000003)
(49300.0,2784.1508000000003)
(49400.0,2784.93462)
(49500.0,2785.68384)
(49600.0,2786.46135)
(49700.0,2787.2606200000005)
(49800.0,2788.04643)
(49900.0,2788.9348)
(50000.0,2789.84019)
(50100.0,2790.60946)
(50200.0,2791.34477)
(50300.0,2792.1992200000004)
(50400.0,2792.92738)
(50500.0,2793.6966699999994)
(50600.0,2794.6175100000005)
(50700.0,2795.34138)
(50800.0,2796.06996)
(50900.0,2796.7921399999996)
(51000.0,2797.6094799999996)
(51100.0,2798.38565)
(51200.0,2799.25675)
(51300.0,2799.97166)
(51400.0,2800.73415)
(51500.0,2801.52878)
(51600.0,2802.282)
(51700.0,2803.0848300000002)
(51800.0,2803.8226900000004)
(51900.0,2804.5962200000004)
(52000.0,2805.4032399999996)
(52100.0,2806.27646)
(52200.0,2807.0853700000002)
(52300.0,2807.8348300000002)
(52400.0,2808.5674899999995)
(52500.0,2809.3244099999997)
(52600.0,2810.15756)
(52700.0,2810.88961)
(52800.0,2811.68265)
(52900.0,2812.4513199999997)
(53000.0,2813.14092)
(53100.0,2813.8562199999997)
(53200.0,2814.55571)
(53300.0,2815.2240399999996)
(53400.0,2815.9154799999997)
(53500.0,2816.6396199999995)
(53600.0,2817.3911)
(53700.0,2818.09768)
(53800.0,2818.7994100000005)
(53900.0,2819.57741)
(54000.0,2820.2990999999997)
(54100.0,2821.02325)
(54200.0,2821.7752900000005)
(54300.0,2822.57338)
(54400.0,2823.29141)
(54500.0,2824.0224399999993)
(54600.0,2824.7678300000007)
(54700.0,2825.50191)
(54800.0,2826.2513600000007)
(54900.0,2826.9830300000003)
(55000.0,2827.74636)
(55100.0,2828.39848)
(55200.0,2829.09661)
(55300.0,2829.8311099999996)
(55400.0,2830.58374)
(55500.0,2831.29402)
(55600.0,2832.08599)
(55700.0,2832.80889)
(55800.0,2833.5737299999996)
(55900.0,2834.2743000000005)
(56000.0,2834.941)
(56100.0,2835.6253899999997)
(56200.0,2836.33936)
(56300.0,2836.94569)
(56400.0,2837.58134)
(56500.0,2838.24211)
(56600.0,2839.05011)
(56700.0,2839.7248699999996)
(56800.0,2840.33327)
(56900.0,2841.1277299999997)
(57000.0,2841.74308)
(57100.0,2842.4078099999997)
(57200.0,2843.00554)
(57300.0,2843.67324)
(57400.0,2844.2658400000005)
(57500.0,2844.90006)
(57600.0,2845.5481299999997)
(57700.0,2846.21921)
(57800.0,2846.89769)
(57900.0,2847.5800400000003)
(58000.0,2848.2622100000003)
(58100.0,2848.8888200000006)
(58200.0,2849.55352)
(58300.0,2850.13639)
(58400.0,2850.7598599999997)
(58500.0,2851.3838399999995)
(58600.0,2852.00794)
(58700.0,2852.6662899999997)
(58800.0,2853.3529500000004)
(58900.0,2854.0084399999996)
(59000.0,2854.65233)
(59100.0,2855.27398)
(59200.0,2855.8847100000003)
(59300.0,2856.51555)
(59400.0,2857.16742)
(59500.0,2857.76884)
(59600.0,2858.37049)
(59700.0,2858.9994500000003)
(59800.0,2859.66688)
(59900.0,2860.29049)
(60000.0,2860.9072499999997)
(60100.0,2861.5569000000005)
(60200.0,2862.15234)
(60300.0,2862.75272)
(60400.0,2863.4122399999997)
(60500.0,2864.13307)
(60600.0,2864.76515)
(60700.0,2865.39468)
(60800.0,2866.1006000000007)
(60900.0,2866.79889)
(61000.0,2867.49185)
(61100.0,2868.0912700000003)
(61200.0,2868.68298)
(61300.0,2869.33782)
(61400.0,2869.9337800000003)
(61500.0,2870.49629)
(61600.0,2871.08619)
(61700.0,2871.6754300000002)
(61800.0,2872.40609)
(61900.0,2873.05682)
(62000.0,2873.61053)
(62100.0,2874.18647)
(62200.0,2874.69958)
(62300.0,2875.2812600000007)
(62400.0,2875.9604200000003)
(62500.0,2876.4690100000003)
(62600.0,2877.0367499999998)
(62700.0,2877.6502800000003)
(62800.0,2878.21973)
(62900.0,2878.8188899999996)
(63000.0,2879.41401)
(63100.0,2879.99696)
(63200.0,2880.5989400000003)
(63300.0,2881.12246)
(63400.0,2881.6650299999997)
(63500.0,2882.2049299999994)
(63600.0,2882.82852)
(63700.0,2883.408)
(63800.0,2883.98604)
(63900.0,2884.5452299999997)
(64000.0,2885.1192300000002)
(64100.0,2885.68325)
(64200.0,2886.2582199999997)
(64300.0,2886.80984)
(64400.0,2887.3582300000003)
(64500.0,2887.98135)
(64600.0,2888.7027399999997)
(64700.0,2889.34464)
(64800.0,2889.98851)
(64900.0,2890.5756300000003)
(65000.0,2891.13843)
(65100.0,2891.64071)
(65200.0,2892.17759)
(65300.0,2892.70224)
(65400.0,2893.27266)
(65500.0,2893.85374)
(65600.0,2894.41293)
(65700.0,2894.9825000000005)
(65800.0,2895.52689)
(65900.0,2896.0528500000005)
(66000.0,2896.6790599999995)
(66100.0,2897.2759100000003)
(66200.0,2897.88738)
(66300.0,2898.53472)
(66400.0,2899.15238)
(66500.0,2899.69736)
(66600.0,2900.20176)
(66700.0,2900.73896)
(66800.0,2901.3312899999996)
(66900.0,2901.94623)
(67000.0,2902.4950799999997)
(67100.0,2903.08754)
(67200.0,2903.6293199999996)
(67300.0,2904.1412200000004)
(67400.0,2904.7160200000003)
(67500.0,2905.29599)
(67600.0,2905.82532)
(67700.0,2906.3776799999996)
(67800.0,2906.96424)
(67900.0,2907.53481)
(68000.0,2908.12903)
(68100.0,2908.67562)
(68200.0,2909.2409900000002)
(68300.0,2909.79073)
(68400.0,2910.337)
(68500.0,2911.01168)
(68600.0,2911.6324699999996)
(68700.0,2912.26526)
(68800.0,2912.9021)
(68900.0,2913.48415)
(69000.0,2913.9994699999997)
(69100.0,2914.55379)
(69200.0,2915.11833)
(69300.0,2915.71581)
(69400.0,2916.32554)
(69500.0,2916.9387799999995)
(69600.0,2917.516940000001)
(69700.0,2918.11564)
(69800.0,2918.77266)
(69900.0,2919.3589399999996)
(70000.0,2919.9831399999994)
(70100.0,2920.5651000000003)
(70200.0,2921.15428)
(70300.0,2921.72217)
(70400.0,2922.2914900000005)
(70500.0,2922.8785200000007)
(70600.0,2923.39545)
(70700.0,2923.9355800000003)
(70800.0,2924.46194)
(70900.0,2925.07701)
(71000.0,2925.64429)
(71100.0,2926.2605100000005)
(71200.0,2926.82309)
(71300.0,2927.33618)
(71400.0,2927.84544)
(71500.0,2928.36719)
(71600.0,2928.8593199999996)
(71700.0,2929.35794)
(71800.0,2929.8506199999997)
(71900.0,2930.3666399999997)
(72000.0,2930.8397499999996)
(72100.0,2931.3382699999997)
(72200.0,2931.89906)
(72300.0,2932.4961299999995)
(72400.0,2933.0060399999998)
(72500.0,2933.6215899999997)
(72600.0,2934.1958600000003)
(72700.0,2934.72512)
(72800.0,2935.2871600000003)
(72900.0,2935.82543)
(73000.0,2936.43949)
(73100.0,2936.9457500000003)
(73200.0,2937.4706800000004)
(73300.0,2937.9900900000002)
(73400.0,2938.4676600000003)
(73500.0,2939.0144500000006)
(73600.0,2939.51827)
(73700.0,2940.07824)
(73800.0,2940.6851200000006)
(73900.0,2941.23935)
(74000.0,2941.80466)
(74100.0,2942.36946)
(74200.0,2942.9342500000002)
(74300.0,2943.4222199999995)
(74400.0,2943.9462399999993)
(74500.0,2944.5846300000003)
(74600.0,2945.20642)
(74700.0,2945.7567699999995)
(74800.0,2946.29472)
(74900.0,2946.78645)
(75000.0,2947.34176)
(75100.0,2947.8437900000004)
(75200.0,2948.36687)
(75300.0,2948.85232)
(75400.0,2949.44178)
(75500.0,2950.0043200000005)
(75600.0,2950.6713100000006)
(75700.0,2951.28792)
(75800.0,2951.8985599999996)
(75900.0,2952.5470400000004)
(76000.0,2953.0814)
(76100.0,2953.71275)
(76200.0,2954.27025)
(76300.0,2954.8346500000002)
(76400.0,2955.3770799999998)
(76500.0,2955.89712)
(76600.0,2956.38703)
(76700.0,2956.96601)
(76800.0,2957.55724)
(76900.0,2958.0354599999996)
(77000.0,2958.6371999999997)
(77100.0,2959.13133)
(77200.0,2959.6444899999997)
(77300.0,2960.1177999999995)
(77400.0,2960.6536499999997)
(77500.0,2961.18586)
(77600.0,2961.7070799999997)
(77700.0,2962.23732)
(77800.0,2962.73496)
(77900.0,2963.22373)
(78000.0,2963.7931100000005)
(78100.0,2964.3073200000003)
(78200.0,2964.83424)
(78300.0,2965.2986000000005)
(78400.0,2965.8186800000003)
(78500.0,2966.36378)
(78600.0,2966.9419799999996)
(78700.0,2967.5148500000005)
(78800.0,2968.0567199999996)
(78900.0,2968.56398)
(79000.0,2969.0852299999997)
(79100.0,2969.63989)
(79200.0,2970.26022)
(79300.0,2970.7434200000002)
(79400.0,2971.2568100000003)
(79500.0,2971.76755)
(79600.0,2972.3176000000008)
(79700.0,2972.8653099999997)
(79800.0,2973.4072600000004)
(79900.0,2973.90015)
(80000.0,2974.4303500000005)
(80100.0,2975.0007400000004)
(80200.0,2975.4893799999995)
(80300.0,2975.9227800000003)
(80400.0,2976.4437299999995)
(80500.0,2976.87635)
(80600.0,2977.38404)
(80700.0,2977.89548)
(80800.0,2978.3599)
(80900.0,2978.8912899999996)
(81000.0,2979.40634)
(81100.0,2979.90073)
(81200.0,2980.35925)
(81300.0,2980.8306)
(81400.0,2981.2502900000004)
(81500.0,2981.73665)
(81600.0,2982.2160799999997)
(81700.0,2982.71499)
(81800.0,2983.1992499999997)
(81900.0,2983.73554)
(82000.0,2984.23132)
(82100.0,2984.7394900000004)
(82200.0,2985.2264)
(82300.0,2985.68737)
(82400.0,2986.1822100000004)
(82500.0,2986.66561)
(82600.0,2987.18637)
(82700.0,2987.66107)
(82800.0,2988.11283)
(82900.0,2988.62952)
(83000.0,2989.08894)
(83100.0,2989.59549)
(83200.0,2990.14685)
(83300.0,2990.64178)
(83400.0,2991.14811)
(83500.0,2991.6402399999997)
(83600.0,2992.1445400000002)
(83700.0,2992.6785800000002)
(83800.0,2993.19764)
(83900.0,2993.69489)
(84000.0,2994.1480799999995)
(84100.0,2994.6026)
(84200.0,2995.0627300000006)
(84300.0,2995.62053)
(84400.0,2996.1205099999997)
(84500.0,2996.6706600000007)
(84600.0,2997.21889)
(84700.0,2997.7668200000003)
(84800.0,2998.3229199999996)
(84900.0,2998.80054)
(85000.0,2999.31538)
(85100.0,2999.84755)
(85200.0,3000.31668)
(85300.0,3000.8717499999993)
(85400.0,3001.3488)
(85500.0,3001.83452)
(85600.0,3002.37989)
(85700.0,3002.88407)
(85800.0,3003.34585)
(85900.0,3003.7916300000006)
(86000.0,3004.2612599999998)
(86100.0,3004.7847100000004)
(86200.0,3005.3417600000002)
(86300.0,3005.89809)
(86400.0,3006.3837599999993)
(86500.0,3006.84751)
(86600.0,3007.35349)
(86700.0,3007.85767)
(86800.0,3008.33386)
(86900.0,3008.8315399999997)
(87000.0,3009.3481)
(87100.0,3009.7946599999996)
(87200.0,3010.2812400000003)
(87300.0,3010.7922500000004)
(87400.0,3011.2235499999997)
(87500.0,3011.7125300000002)
(87600.0,3012.16631)
(87700.0,3012.69909)
(87800.0,3013.19398)
(87900.0,3013.72139)
(88000.0,3014.2493399999994)
(88100.0,3014.7431799999995)
(88200.0,3015.3193699999997)
(88300.0,3015.83973)
(88400.0,3016.43678)
(88500.0,3017.09375)
(88600.0,3017.65235)
(88700.0,3018.21179)
(88800.0,3018.7169400000002)
(88900.0,3019.2367700000004)
(89000.0,3019.77695)
(89100.0,3020.37223)
(89200.0,3020.8417000000004)
(89300.0,3021.2929700000004)
(89400.0,3021.7457900000004)
(89500.0,3022.2161899999996)
(89600.0,3022.7339)
(89700.0,3023.33172)
(89800.0,3023.82697)
(89900.0,3024.2440299999994)
(90000.0,3024.6804199999997)
(90100.0,3025.10705)
(90200.0,3025.5752599999996)
(90300.0,3026.00118)
(90400.0,3026.40601)
(90500.0,3026.88267)
(90600.0,3027.3671499999996)
(90700.0,3027.82965)
(90800.0,3028.3754599999997)
(90900.0,3028.8789500000003)
(91000.0,3029.3240400000004)
(91100.0,3029.8892299999993)
(91200.0,3030.33637)
(91300.0,3030.802719999999)
(91400.0,3031.30586)
(91500.0,3031.8200500000007)
(91600.0,3032.3312999999994)
(91700.0,3032.8400300000003)
(91800.0,3033.3360599999996)
(91900.0,3033.8650900000002)
(92000.0,3034.33859)
(92100.0,3034.8824600000003)
(92200.0,3035.4751100000008)
(92300.0,3036.0656100000006)
(92400.0,3036.6575999999995)
(92500.0,3037.22402)
(92600.0,3037.694029999999)
(92700.0,3038.1302)
(92800.0,3038.6541899999997)
(92900.0,3039.14185)
(93000.0,3039.62712)
(93100.0,3040.11797)
(93200.0,3040.6181800000004)
(93300.0,3041.10774)
(93400.0,3041.61313)
(93500.0,3042.13291)
(93600.0,3042.6443400000003)
(93700.0,3043.1384000000003)
(93800.0,3043.6991000000003)
(93900.0,3044.17947)
(94000.0,3044.68533)
(94100.0,3045.1648800000003)
(94200.0,3045.6555099999996)
(94300.0,3046.1525800000004)
(94400.0,3046.61474)
(94500.0,3047.11125)
(94600.0,3047.5497499999997)
(94700.0,3047.9730199999995)
(94800.0,3048.40864)
(94900.0,3048.8700299999996)
(95000.0,3049.3370899999995)
(95100.0,3049.8466399999998)
(95200.0,3050.38781)
(95300.0,3050.8939400000004)
(95400.0,3051.33513)
(95500.0,3051.8092300000003)
(95600.0,3052.2640899999997)
(95700.0,3052.6828599999994)
(95800.0,3053.15735)
(95900.0,3053.57952)
(96000.0,3054.0421599999995)
(96100.0,3054.57244)
(96200.0,3055.05337)
(96300.0,3055.5415399999997)
(96400.0,3055.9985100000004)
(96500.0,3056.4716200000003)
(96600.0,3057.0215200000002)
(96700.0,3057.5659900000005)
(96800.0,3058.0825099999997)
(96900.0,3058.56502)
(97000.0,3059.0002900000004)
(97100.0,3059.45949)
(97200.0,3059.9595)
(97300.0,3060.4665900000005)
(97400.0,3061.0432899999996)
(97500.0,3061.5475200000005)
(97600.0,3061.96948)
(97700.0,3062.5088999999994)
(97800.0,3063.0068799999995)
(97900.0,3063.5092999999997)
(98000.0,3064.0002900000004)
(98100.0,3064.4811099999997)
(98200.0,3064.93872)
(98300.0,3065.4271400000002)
(98400.0,3065.90905)
(98500.0,3066.40013)
(98600.0,3066.9041799999995)
(98700.0,3067.3841099999995)
(98800.0,3067.8882299999996)
(98900.0,3068.37044)
(99000.0,3068.83952)
(99100.0,3069.2748100000003)
(99200.0,3069.7395500000007)
(99300.0,3070.17075)
(99400.0,3070.6086800000003)
(99500.0,3071.05745)
(99600.0,3071.52536)
(99700.0,3071.97288)
(99800.0,3072.42958)
(99900.0,3072.8872600000004)
(100000.0,3073.4047300000007)};

\addplot[color=green, loosely dashed, every mark/.append style={solid},mark=diamond*, mark repeat = 100, mark size=2.5] 
coordinates {
(100.0,451.25730000000004)
(200.0,712.8413)
(300.0,808.4696999999999)
(400.0,808.4696999999999)
(500.0,808.4696999999999)
(600.0,808.4696999999999)
(700.0,808.4696999999999)
(800.0,808.4696999999999)
(900.0,808.4696999999999)
(1000.0,808.4696999999999)
(1100.0,808.4696999999999)
(1200.0,808.4696999999999)
(1300.0,808.4696999999999)
(1400.0,808.4696999999999)
(1500.0,808.4696999999999)
(1600.0,808.4696999999999)
(1700.0,808.4696999999999)
(1800.0,808.4696999999999)
(1900.0,808.4696999999999)
(2000.0,808.4696999999999)
(2100.0,808.4696999999999)
(2200.0,808.4696999999999)
(2300.0,808.4696999999999)
(2400.0,808.4696999999999)
(2500.0,808.4696999999999)
(2600.0,808.4696999999999)
(2700.0,808.4696999999999)
(2800.0,808.4696999999999)
(2900.0,808.4696999999999)
(3000.0,808.4696999999999)
(3100.0,808.4696999999999)
(3200.0,808.4696999999999)
(3300.0,808.4696999999999)
(3400.0,808.4696999999999)
(3500.0,808.4696999999999)
(3600.0,808.4696999999999)
(3700.0,808.4696999999999)
(3800.0,808.4696999999999)
(3900.0,808.4696999999999)
(4000.0,808.4696999999999)
(4100.0,808.4696999999999)
(4200.0,808.4696999999999)
(4300.0,808.4696999999999)
(4400.0,808.4696999999999)
(4500.0,808.4696999999999)
(4600.0,808.4696999999999)
(4700.0,808.4696999999999)
(4800.0,808.4696999999999)
(4900.0,808.4696999999999)
(5000.0,808.4696999999999)
(5100.0,808.4696999999999)
(5200.0,808.4696999999999)
(5300.0,808.4696999999999)
(5400.0,808.4696999999999)
(5500.0,808.4696999999999)
(5600.0,808.4696999999999)
(5700.0,808.4696999999999)
(5800.0,808.4696999999999)
(5900.0,808.4696999999999)
(6000.0,808.4696999999999)
(6100.0,808.4696999999999)
(6200.0,808.4696999999999)
(6300.0,808.4696999999999)
(6400.0,808.4696999999999)
(6500.0,808.4696999999999)
(6600.0,808.4696999999999)
(6700.0,808.4696999999999)
(6800.0,808.4696999999999)
(6900.0,808.4696999999999)
(7000.0,808.4696999999999)
(7100.0,808.4696999999999)
(7200.0,808.4696999999999)
(7300.0,808.4696999999999)
(7400.0,808.4696999999999)
(7500.0,808.4696999999999)
(7600.0,808.4696999999999)
(7700.0,808.4696999999999)
(7800.0,808.4696999999999)
(7900.0,808.4696999999999)
(8000.0,808.4696999999999)
(8100.0,808.4696999999999)
(8200.0,808.4696999999999)
(8300.0,808.4696999999999)
(8400.0,808.4696999999999)
(8500.0,808.4696999999999)
(8600.0,808.4696999999999)
(8700.0,808.4696999999999)
(8800.0,808.4696999999999)
(8900.0,808.4696999999999)
(9000.0,808.4696999999999)
(9100.0,808.4696999999999)
(9200.0,808.4696999999999)
(9300.0,808.4696999999999)
(9400.0,808.4696999999999)
(9500.0,808.4696999999999)
(9600.0,808.4696999999999)
(9700.0,808.4696999999999)
(9800.0,808.4696999999999)
(9900.0,808.4696999999999)
(10000.0,808.4696999999999)
(10100.0,808.4696999999999)
(10200.0,808.4696999999999)
(10300.0,808.4696999999999)
(10400.0,808.4696999999999)
(10500.0,808.4696999999999)
(10600.0,808.4696999999999)
(10700.0,808.4696999999999)
(10800.0,808.4696999999999)
(10900.0,808.4696999999999)
(11000.0,808.4696999999999)
(11100.0,808.4696999999999)
(11200.0,808.4696999999999)
(11300.0,808.4696999999999)
(11400.0,808.4696999999999)
(11500.0,808.4696999999999)
(11600.0,808.4696999999999)
(11700.0,808.4696999999999)
(11800.0,808.4696999999999)
(11900.0,808.4696999999999)
(12000.0,808.4696999999999)
(12100.0,808.4696999999999)
(12200.0,808.4696999999999)
(12300.0,808.4696999999999)
(12400.0,808.4696999999999)
(12500.0,808.4696999999999)
(12600.0,808.4696999999999)
(12700.0,808.4696999999999)
(12800.0,808.4696999999999)
(12900.0,808.4696999999999)
(13000.0,808.4696999999999)
(13100.0,808.4696999999999)
(13200.0,808.4696999999999)
(13300.0,808.4696999999999)
(13400.0,808.4696999999999)
(13500.0,808.4696999999999)
(13600.0,808.4696999999999)
(13700.0,808.4696999999999)
(13800.0,808.4696999999999)
(13900.0,808.4696999999999)
(14000.0,808.4696999999999)
(14100.0,808.4696999999999)
(14200.0,808.4696999999999)
(14300.0,808.4696999999999)
(14400.0,808.4696999999999)
(14500.0,808.4696999999999)
(14600.0,808.4696999999999)
(14700.0,808.4696999999999)
(14800.0,808.4696999999999)
(14900.0,808.4696999999999)
(15000.0,808.4696999999999)
(15100.0,808.4696999999999)
(15200.0,808.4696999999999)
(15300.0,808.4696999999999)
(15400.0,808.4696999999999)
(15500.0,808.4696999999999)
(15600.0,808.4696999999999)
(15700.0,808.4696999999999)
(15800.0,808.4696999999999)
(15900.0,808.4696999999999)
(16000.0,808.4696999999999)
(16100.0,808.4696999999999)
(16200.0,808.4696999999999)
(16300.0,808.4696999999999)
(16400.0,808.4696999999999)
(16500.0,808.4696999999999)
(16600.0,808.4696999999999)
(16700.0,808.4696999999999)
(16800.0,808.4696999999999)
(16900.0,808.4696999999999)
(17000.0,808.4696999999999)
(17100.0,808.4696999999999)
(17200.0,808.4696999999999)
(17300.0,808.4696999999999)
(17400.0,808.4696999999999)
(17500.0,808.4696999999999)
(17600.0,808.4696999999999)
(17700.0,808.4696999999999)
(17800.0,808.4696999999999)
(17900.0,808.4696999999999)
(18000.0,808.4696999999999)
(18100.0,808.4696999999999)
(18200.0,808.4696999999999)
(18300.0,808.4696999999999)
(18400.0,808.4696999999999)
(18500.0,808.4696999999999)
(18600.0,808.4696999999999)
(18700.0,808.4696999999999)
(18800.0,808.4696999999999)
(18900.0,808.4696999999999)
(19000.0,808.4696999999999)
(19100.0,808.4696999999999)
(19200.0,808.4696999999999)
(19300.0,808.4696999999999)
(19400.0,808.4696999999999)
(19500.0,808.4696999999999)
(19600.0,808.4696999999999)
(19700.0,808.4696999999999)
(19800.0,808.4696999999999)
(19900.0,808.4696999999999)
(20000.0,808.4696999999999)
(20100.0,808.4696999999999)
(20200.0,808.4696999999999)
(20300.0,808.4696999999999)
(20400.0,808.4696999999999)
(20500.0,808.4696999999999)
(20600.0,808.4696999999999)
(20700.0,808.4696999999999)
(20800.0,808.4696999999999)
(20900.0,808.4696999999999)
(21000.0,808.4696999999999)
(21100.0,808.4696999999999)
(21200.0,808.4696999999999)
(21300.0,808.4696999999999)
(21400.0,808.4696999999999)
(21500.0,808.4696999999999)
(21600.0,808.4696999999999)
(21700.0,808.4696999999999)
(21800.0,808.4696999999999)
(21900.0,808.4696999999999)
(22000.0,808.4696999999999)
(22100.0,808.4696999999999)
(22200.0,808.4696999999999)
(22300.0,808.4696999999999)
(22400.0,808.4696999999999)
(22500.0,808.4696999999999)
(22600.0,808.4696999999999)
(22700.0,808.4696999999999)
(22800.0,808.4696999999999)
(22900.0,808.4696999999999)
(23000.0,808.4696999999999)
(23100.0,808.4696999999999)
(23200.0,808.4696999999999)
(23300.0,808.4696999999999)
(23400.0,808.4696999999999)
(23500.0,808.4696999999999)
(23600.0,808.4696999999999)
(23700.0,808.4696999999999)
(23800.0,808.4696999999999)
(23900.0,808.4696999999999)
(24000.0,808.4696999999999)
(24100.0,808.4696999999999)
(24200.0,808.4696999999999)
(24300.0,808.4696999999999)
(24400.0,808.4696999999999)
(24500.0,808.4696999999999)
(24600.0,808.4696999999999)
(24700.0,808.4696999999999)
(24800.0,808.4696999999999)
(24900.0,808.4696999999999)
(25000.0,808.4696999999999)
(25100.0,808.4696999999999)
(25200.0,808.4696999999999)
(25300.0,808.4696999999999)
(25400.0,808.4696999999999)
(25500.0,808.4696999999999)
(25600.0,808.4696999999999)
(25700.0,808.4696999999999)
(25800.0,808.4696999999999)
(25900.0,808.4696999999999)
(26000.0,808.4696999999999)
(26100.0,808.4696999999999)
(26200.0,808.4696999999999)
(26300.0,808.4696999999999)
(26400.0,808.4696999999999)
(26500.0,808.4696999999999)
(26600.0,808.4696999999999)
(26700.0,808.4696999999999)
(26800.0,808.4696999999999)
(26900.0,808.4696999999999)
(27000.0,808.4696999999999)
(27100.0,808.4696999999999)
(27200.0,808.4696999999999)
(27300.0,808.4696999999999)
(27400.0,808.4696999999999)
(27500.0,808.4696999999999)
(27600.0,808.4696999999999)
(27700.0,808.4696999999999)
(27800.0,808.4696999999999)
(27900.0,808.4696999999999)
(28000.0,808.4696999999999)
(28100.0,808.4696999999999)
(28200.0,808.4696999999999)
(28300.0,808.4696999999999)
(28400.0,808.4696999999999)
(28500.0,808.4696999999999)
(28600.0,808.4696999999999)
(28700.0,808.4696999999999)
(28800.0,808.4696999999999)
(28900.0,808.4696999999999)
(29000.0,808.4696999999999)
(29100.0,808.4696999999999)
(29200.0,808.4696999999999)
(29300.0,808.4696999999999)
(29400.0,808.4696999999999)
(29500.0,808.4696999999999)
(29600.0,808.4696999999999)
(29700.0,808.4696999999999)
(29800.0,808.4696999999999)
(29900.0,808.4696999999999)
(30000.0,808.4696999999999)
(30100.0,808.4696999999999)
(30200.0,808.4696999999999)
(30300.0,808.4696999999999)
(30400.0,808.4696999999999)
(30500.0,808.4696999999999)
(30600.0,808.4696999999999)
(30700.0,808.4696999999999)
(30800.0,808.4696999999999)
(30900.0,808.4696999999999)
(31000.0,808.4696999999999)
(31100.0,808.4696999999999)
(31200.0,808.4696999999999)
(31300.0,808.4696999999999)
(31400.0,808.4696999999999)
(31500.0,808.4696999999999)
(31600.0,808.4696999999999)
(31700.0,808.4696999999999)
(31800.0,808.4696999999999)
(31900.0,808.4696999999999)
(32000.0,808.4696999999999)
(32100.0,808.4696999999999)
(32200.0,808.4696999999999)
(32300.0,808.4696999999999)
(32400.0,808.4696999999999)
(32500.0,808.4696999999999)
(32600.0,808.4696999999999)
(32700.0,808.4696999999999)
(32800.0,808.4696999999999)
(32900.0,808.4696999999999)
(33000.0,808.4696999999999)
(33100.0,808.4696999999999)
(33200.0,808.4696999999999)
(33300.0,808.4696999999999)
(33400.0,808.4696999999999)
(33500.0,808.4696999999999)
(33600.0,808.4696999999999)
(33700.0,808.4696999999999)
(33800.0,808.4696999999999)
(33900.0,808.4696999999999)
(34000.0,808.4696999999999)
(34100.0,808.4696999999999)
(34200.0,808.4696999999999)
(34300.0,808.4696999999999)
(34400.0,808.4696999999999)
(34500.0,808.4696999999999)
(34600.0,808.4696999999999)
(34700.0,808.4696999999999)
(34800.0,808.4696999999999)
(34900.0,808.4696999999999)
(35000.0,808.4696999999999)
(35100.0,808.4696999999999)
(35200.0,808.4696999999999)
(35300.0,808.4696999999999)
(35400.0,808.4696999999999)
(35500.0,808.4696999999999)
(35600.0,808.4696999999999)
(35700.0,808.4696999999999)
(35800.0,808.4696999999999)
(35900.0,808.4696999999999)
(36000.0,808.4696999999999)
(36100.0,808.4696999999999)
(36200.0,808.4696999999999)
(36300.0,808.4696999999999)
(36400.0,808.4696999999999)
(36500.0,808.4696999999999)
(36600.0,808.4696999999999)
(36700.0,808.4696999999999)
(36800.0,808.4696999999999)
(36900.0,808.4696999999999)
(37000.0,808.4696999999999)
(37100.0,808.4696999999999)
(37200.0,808.4696999999999)
(37300.0,808.4696999999999)
(37400.0,808.4696999999999)
(37500.0,808.4696999999999)
(37600.0,808.4696999999999)
(37700.0,808.4696999999999)
(37800.0,808.4696999999999)
(37900.0,808.4696999999999)
(38000.0,808.4696999999999)
(38100.0,808.4696999999999)
(38200.0,808.4696999999999)
(38300.0,808.4696999999999)
(38400.0,808.4696999999999)
(38500.0,808.4696999999999)
(38600.0,808.4696999999999)
(38700.0,808.4696999999999)
(38800.0,808.4696999999999)
(38900.0,808.4696999999999)
(39000.0,808.4696999999999)
(39100.0,808.4696999999999)
(39200.0,808.4696999999999)
(39300.0,808.4696999999999)
(39400.0,808.4696999999999)
(39500.0,808.4696999999999)
(39600.0,808.4696999999999)
(39700.0,808.4696999999999)
(39800.0,808.4696999999999)
(39900.0,808.4696999999999)
(40000.0,808.4696999999999)
(40100.0,808.4696999999999)
(40200.0,808.4696999999999)
(40300.0,808.4696999999999)
(40400.0,808.4696999999999)
(40500.0,808.4696999999999)
(40600.0,808.4696999999999)
(40700.0,808.4696999999999)
(40800.0,808.4696999999999)
(40900.0,808.4696999999999)
(41000.0,808.4696999999999)
(41100.0,808.4696999999999)
(41200.0,808.4696999999999)
(41300.0,808.4696999999999)
(41400.0,808.4696999999999)
(41500.0,808.4696999999999)
(41600.0,808.4696999999999)
(41700.0,808.4696999999999)
(41800.0,808.4696999999999)
(41900.0,808.4696999999999)
(42000.0,808.4696999999999)
(42100.0,808.4696999999999)
(42200.0,808.4696999999999)
(42300.0,808.4696999999999)
(42400.0,808.4696999999999)
(42500.0,808.4696999999999)
(42600.0,808.4696999999999)
(42700.0,808.4696999999999)
(42800.0,808.4696999999999)
(42900.0,808.4696999999999)
(43000.0,808.4696999999999)
(43100.0,808.4696999999999)
(43200.0,808.4696999999999)
(43300.0,808.4696999999999)
(43400.0,808.4696999999999)
(43500.0,808.4696999999999)
(43600.0,808.4696999999999)
(43700.0,808.4696999999999)
(43800.0,808.4696999999999)
(43900.0,808.4696999999999)
(44000.0,808.4696999999999)
(44100.0,808.4696999999999)
(44200.0,808.4696999999999)
(44300.0,808.4696999999999)
(44400.0,808.4696999999999)
(44500.0,808.4696999999999)
(44600.0,808.4696999999999)
(44700.0,808.4696999999999)
(44800.0,808.4696999999999)
(44900.0,808.4696999999999)
(45000.0,808.4696999999999)
(45100.0,808.4696999999999)
(45200.0,808.4696999999999)
(45300.0,808.4696999999999)
(45400.0,808.4696999999999)
(45500.0,808.4696999999999)
(45600.0,808.4696999999999)
(45700.0,808.4696999999999)
(45800.0,808.4696999999999)
(45900.0,808.4696999999999)
(46000.0,808.4696999999999)
(46100.0,808.4696999999999)
(46200.0,808.4696999999999)
(46300.0,808.4696999999999)
(46400.0,808.4696999999999)
(46500.0,808.4696999999999)
(46600.0,808.4696999999999)
(46700.0,808.4696999999999)
(46800.0,808.4696999999999)
(46900.0,808.4696999999999)
(47000.0,808.4696999999999)
(47100.0,808.4696999999999)
(47200.0,808.4696999999999)
(47300.0,808.4696999999999)
(47400.0,808.4696999999999)
(47500.0,808.4696999999999)
(47600.0,808.4696999999999)
(47700.0,808.4696999999999)
(47800.0,808.4696999999999)
(47900.0,808.4696999999999)
(48000.0,808.4696999999999)
(48100.0,808.4696999999999)
(48200.0,808.4696999999999)
(48300.0,808.4696999999999)
(48400.0,808.4696999999999)
(48500.0,808.4696999999999)
(48600.0,808.4696999999999)
(48700.0,808.4696999999999)
(48800.0,808.4696999999999)
(48900.0,808.4696999999999)
(49000.0,808.4696999999999)
(49100.0,808.4696999999999)
(49200.0,808.4696999999999)
(49300.0,808.4696999999999)
(49400.0,808.4696999999999)
(49500.0,808.4696999999999)
(49600.0,808.4696999999999)
(49700.0,808.4696999999999)
(49800.0,808.4696999999999)
(49900.0,808.4696999999999)
(50000.0,808.4696999999999)
(50100.0,808.4696999999999)
(50200.0,808.4696999999999)
(50300.0,808.4696999999999)
(50400.0,808.4696999999999)
(50500.0,808.4696999999999)
(50600.0,808.4696999999999)
(50700.0,808.4696999999999)
(50800.0,808.4696999999999)
(50900.0,808.4696999999999)
(51000.0,808.4696999999999)
(51100.0,808.4696999999999)
(51200.0,808.4696999999999)
(51300.0,808.4696999999999)
(51400.0,808.4696999999999)
(51500.0,808.4696999999999)
(51600.0,808.4696999999999)
(51700.0,808.4696999999999)
(51800.0,808.4696999999999)
(51900.0,808.4696999999999)
(52000.0,808.4696999999999)
(52100.0,808.4696999999999)
(52200.0,808.4696999999999)
(52300.0,808.4696999999999)
(52400.0,808.4696999999999)
(52500.0,808.4696999999999)
(52600.0,808.4696999999999)
(52700.0,808.4696999999999)
(52800.0,808.4696999999999)
(52900.0,808.4696999999999)
(53000.0,808.4696999999999)
(53100.0,808.4696999999999)
(53200.0,808.4696999999999)
(53300.0,808.4696999999999)
(53400.0,808.4696999999999)
(53500.0,808.4696999999999)
(53600.0,808.4696999999999)
(53700.0,808.4696999999999)
(53800.0,808.4696999999999)
(53900.0,808.4696999999999)
(54000.0,808.4696999999999)
(54100.0,808.4696999999999)
(54200.0,808.4696999999999)
(54300.0,808.4696999999999)
(54400.0,808.4696999999999)
(54500.0,808.4696999999999)
(54600.0,808.4696999999999)
(54700.0,808.4696999999999)
(54800.0,808.4696999999999)
(54900.0,808.4696999999999)
(55000.0,808.4696999999999)
(55100.0,808.4696999999999)
(55200.0,808.4696999999999)
(55300.0,808.4696999999999)
(55400.0,808.4696999999999)
(55500.0,808.4696999999999)
(55600.0,808.4696999999999)
(55700.0,808.4696999999999)
(55800.0,808.4696999999999)
(55900.0,808.4696999999999)
(56000.0,808.4696999999999)
(56100.0,808.4696999999999)
(56200.0,808.4696999999999)
(56300.0,808.4696999999999)
(56400.0,808.4696999999999)
(56500.0,808.4696999999999)
(56600.0,808.4696999999999)
(56700.0,808.4696999999999)
(56800.0,808.4696999999999)
(56900.0,808.4696999999999)
(57000.0,808.4696999999999)
(57100.0,808.4696999999999)
(57200.0,808.4696999999999)
(57300.0,808.4696999999999)
(57400.0,808.4696999999999)
(57500.0,808.4696999999999)
(57600.0,808.4696999999999)
(57700.0,808.4696999999999)
(57800.0,808.4696999999999)
(57900.0,808.4696999999999)
(58000.0,808.4696999999999)
(58100.0,808.4696999999999)
(58200.0,808.4696999999999)
(58300.0,808.4696999999999)
(58400.0,808.4696999999999)
(58500.0,808.4696999999999)
(58600.0,808.4696999999999)
(58700.0,808.4696999999999)
(58800.0,808.4696999999999)
(58900.0,808.4696999999999)
(59000.0,808.4696999999999)
(59100.0,808.4696999999999)
(59200.0,808.4696999999999)
(59300.0,808.4696999999999)
(59400.0,808.4696999999999)
(59500.0,808.4696999999999)
(59600.0,808.4696999999999)
(59700.0,808.4696999999999)
(59800.0,808.4696999999999)
(59900.0,808.4696999999999)
(60000.0,808.4696999999999)
(60100.0,808.4696999999999)
(60200.0,808.4696999999999)
(60300.0,808.4696999999999)
(60400.0,808.4696999999999)
(60500.0,808.4696999999999)
(60600.0,808.4696999999999)
(60700.0,808.4696999999999)
(60800.0,808.4696999999999)
(60900.0,808.4696999999999)
(61000.0,808.4696999999999)
(61100.0,808.4696999999999)
(61200.0,808.4696999999999)
(61300.0,808.4696999999999)
(61400.0,808.4696999999999)
(61500.0,808.4696999999999)
(61600.0,808.4696999999999)
(61700.0,808.4696999999999)
(61800.0,808.4696999999999)
(61900.0,808.4696999999999)
(62000.0,808.4696999999999)
(62100.0,808.4696999999999)
(62200.0,808.4696999999999)
(62300.0,808.4696999999999)
(62400.0,808.4696999999999)
(62500.0,808.4696999999999)
(62600.0,808.4696999999999)
(62700.0,808.4696999999999)
(62800.0,808.4696999999999)
(62900.0,808.4696999999999)
(63000.0,808.4696999999999)
(63100.0,808.4696999999999)
(63200.0,808.4696999999999)
(63300.0,808.4696999999999)
(63400.0,808.4696999999999)
(63500.0,808.4696999999999)
(63600.0,808.4696999999999)
(63700.0,808.4696999999999)
(63800.0,808.4696999999999)
(63900.0,808.4696999999999)
(64000.0,808.4696999999999)
(64100.0,808.4696999999999)
(64200.0,808.4696999999999)
(64300.0,808.4696999999999)
(64400.0,808.4696999999999)
(64500.0,808.4696999999999)
(64600.0,808.4696999999999)
(64700.0,808.4696999999999)
(64800.0,808.4696999999999)
(64900.0,808.4696999999999)
(65000.0,808.4696999999999)
(65100.0,808.4696999999999)
(65200.0,808.4696999999999)
(65300.0,808.4696999999999)
(65400.0,808.4696999999999)
(65500.0,808.4696999999999)
(65600.0,808.4696999999999)
(65700.0,808.4696999999999)
(65800.0,808.4696999999999)
(65900.0,808.4696999999999)
(66000.0,808.4696999999999)
(66100.0,808.4696999999999)
(66200.0,808.4696999999999)
(66300.0,808.4696999999999)
(66400.0,808.4696999999999)
(66500.0,808.4696999999999)
(66600.0,808.4696999999999)
(66700.0,808.4696999999999)
(66800.0,808.4696999999999)
(66900.0,808.4696999999999)
(67000.0,808.4696999999999)
(67100.0,808.4696999999999)
(67200.0,808.4696999999999)
(67300.0,808.4696999999999)
(67400.0,808.4696999999999)
(67500.0,808.4696999999999)
(67600.0,808.4696999999999)
(67700.0,808.4696999999999)
(67800.0,808.4696999999999)
(67900.0,808.4696999999999)
(68000.0,808.4696999999999)
(68100.0,808.4696999999999)
(68200.0,808.4696999999999)
(68300.0,808.4696999999999)
(68400.0,808.4696999999999)
(68500.0,808.4696999999999)
(68600.0,808.4696999999999)
(68700.0,808.4696999999999)
(68800.0,808.4696999999999)
(68900.0,808.4696999999999)
(69000.0,808.4696999999999)
(69100.0,808.4696999999999)
(69200.0,808.4696999999999)
(69300.0,808.4696999999999)
(69400.0,808.4696999999999)
(69500.0,808.4696999999999)
(69600.0,808.4696999999999)
(69700.0,808.4696999999999)
(69800.0,808.4696999999999)
(69900.0,808.4696999999999)
(70000.0,808.4696999999999)
(70100.0,808.4696999999999)
(70200.0,808.4696999999999)
(70300.0,808.4696999999999)
(70400.0,808.4696999999999)
(70500.0,808.4696999999999)
(70600.0,808.4696999999999)
(70700.0,808.4696999999999)
(70800.0,808.4696999999999)
(70900.0,808.4696999999999)
(71000.0,808.4696999999999)
(71100.0,808.4696999999999)
(71200.0,808.4696999999999)
(71300.0,808.4696999999999)
(71400.0,808.4696999999999)
(71500.0,808.4696999999999)
(71600.0,808.4696999999999)
(71700.0,808.4696999999999)
(71800.0,808.4696999999999)
(71900.0,808.4696999999999)
(72000.0,808.4696999999999)
(72100.0,808.4696999999999)
(72200.0,808.4696999999999)
(72300.0,808.4696999999999)
(72400.0,808.4696999999999)
(72500.0,808.4696999999999)
(72600.0,808.4696999999999)
(72700.0,808.4696999999999)
(72800.0,808.4696999999999)
(72900.0,808.4696999999999)
(73000.0,808.4696999999999)
(73100.0,808.4696999999999)
(73200.0,808.4696999999999)
(73300.0,808.4696999999999)
(73400.0,808.4696999999999)
(73500.0,808.4696999999999)
(73600.0,808.4696999999999)
(73700.0,808.4696999999999)
(73800.0,808.4696999999999)
(73900.0,808.4696999999999)
(74000.0,808.4696999999999)
(74100.0,808.4696999999999)
(74200.0,808.4696999999999)
(74300.0,808.4696999999999)
(74400.0,808.4696999999999)
(74500.0,808.4696999999999)
(74600.0,808.4696999999999)
(74700.0,808.4696999999999)
(74800.0,808.4696999999999)
(74900.0,808.4696999999999)
(75000.0,808.4696999999999)
(75100.0,808.4696999999999)
(75200.0,808.4696999999999)
(75300.0,808.4696999999999)
(75400.0,808.4696999999999)
(75500.0,808.4696999999999)
(75600.0,808.4696999999999)
(75700.0,808.4696999999999)
(75800.0,808.4696999999999)
(75900.0,808.4696999999999)
(76000.0,808.4696999999999)
(76100.0,808.4696999999999)
(76200.0,808.4696999999999)
(76300.0,808.4696999999999)
(76400.0,808.4696999999999)
(76500.0,808.4696999999999)
(76600.0,808.4696999999999)
(76700.0,808.4696999999999)
(76800.0,808.4696999999999)
(76900.0,808.4696999999999)
(77000.0,808.4696999999999)
(77100.0,808.4696999999999)
(77200.0,808.4696999999999)
(77300.0,808.4696999999999)
(77400.0,808.4696999999999)
(77500.0,808.4696999999999)
(77600.0,808.4696999999999)
(77700.0,808.4696999999999)
(77800.0,808.4696999999999)
(77900.0,808.4696999999999)
(78000.0,808.4696999999999)
(78100.0,808.4696999999999)
(78200.0,808.4696999999999)
(78300.0,808.4696999999999)
(78400.0,808.4696999999999)
(78500.0,808.4696999999999)
(78600.0,808.4696999999999)
(78700.0,808.4696999999999)
(78800.0,808.4696999999999)
(78900.0,808.4696999999999)
(79000.0,808.4696999999999)
(79100.0,808.4696999999999)
(79200.0,808.4696999999999)
(79300.0,808.4696999999999)
(79400.0,808.4696999999999)
(79500.0,808.4696999999999)
(79600.0,808.4696999999999)
(79700.0,808.4696999999999)
(79800.0,808.4696999999999)
(79900.0,808.4696999999999)
(80000.0,808.4696999999999)
(80100.0,808.4696999999999)
(80200.0,808.4696999999999)
(80300.0,808.4696999999999)
(80400.0,808.4696999999999)
(80500.0,808.4696999999999)
(80600.0,808.4696999999999)
(80700.0,808.4696999999999)
(80800.0,808.4696999999999)
(80900.0,808.4696999999999)
(81000.0,808.4696999999999)
(81100.0,808.4696999999999)
(81200.0,808.4696999999999)
(81300.0,808.4696999999999)
(81400.0,808.4696999999999)
(81500.0,808.4696999999999)
(81600.0,808.4696999999999)
(81700.0,808.4696999999999)
(81800.0,808.4696999999999)
(81900.0,808.4696999999999)
(82000.0,808.4696999999999)
(82100.0,808.4696999999999)
(82200.0,808.4696999999999)
(82300.0,808.4696999999999)
(82400.0,808.4696999999999)
(82500.0,808.4696999999999)
(82600.0,808.4696999999999)
(82700.0,808.4696999999999)
(82800.0,808.4696999999999)
(82900.0,808.4696999999999)
(83000.0,808.4696999999999)
(83100.0,808.4696999999999)
(83200.0,808.4696999999999)
(83300.0,808.4696999999999)
(83400.0,808.4696999999999)
(83500.0,808.4696999999999)
(83600.0,808.4696999999999)
(83700.0,808.4696999999999)
(83800.0,808.4696999999999)
(83900.0,808.4696999999999)
(84000.0,808.4696999999999)
(84100.0,808.4696999999999)
(84200.0,808.4696999999999)
(84300.0,808.4696999999999)
(84400.0,808.4696999999999)
(84500.0,808.4696999999999)
(84600.0,808.4696999999999)
(84700.0,808.4696999999999)
(84800.0,808.4696999999999)
(84900.0,808.4696999999999)
(85000.0,808.4696999999999)
(85100.0,808.4696999999999)
(85200.0,808.4696999999999)
(85300.0,808.4696999999999)
(85400.0,808.4696999999999)
(85500.0,808.4696999999999)
(85600.0,808.4696999999999)
(85700.0,808.4696999999999)
(85800.0,808.4696999999999)
(85900.0,808.4696999999999)
(86000.0,808.4696999999999)
(86100.0,808.4696999999999)
(86200.0,808.4696999999999)
(86300.0,808.4696999999999)
(86400.0,808.4696999999999)
(86500.0,808.4696999999999)
(86600.0,808.4696999999999)
(86700.0,808.4696999999999)
(86800.0,808.4696999999999)
(86900.0,808.4696999999999)
(87000.0,808.4696999999999)
(87100.0,808.4696999999999)
(87200.0,808.4696999999999)
(87300.0,808.4696999999999)
(87400.0,808.4696999999999)
(87500.0,808.4696999999999)
(87600.0,808.4696999999999)
(87700.0,808.4696999999999)
(87800.0,808.4696999999999)
(87900.0,808.4696999999999)
(88000.0,808.4696999999999)
(88100.0,808.4696999999999)
(88200.0,808.4696999999999)
(88300.0,808.4696999999999)
(88400.0,808.4696999999999)
(88500.0,808.4696999999999)
(88600.0,808.4696999999999)
(88700.0,808.4696999999999)
(88800.0,808.4696999999999)
(88900.0,808.4696999999999)
(89000.0,808.4696999999999)
(89100.0,808.4696999999999)
(89200.0,808.4696999999999)
(89300.0,808.4696999999999)
(89400.0,808.4696999999999)
(89500.0,808.4696999999999)
(89600.0,808.4696999999999)
(89700.0,808.4696999999999)
(89800.0,808.4696999999999)
(89900.0,808.4696999999999)
(90000.0,808.4696999999999)
(90100.0,808.4696999999999)
(90200.0,808.4696999999999)
(90300.0,808.4696999999999)
(90400.0,808.4696999999999)
(90500.0,808.4696999999999)
(90600.0,808.4696999999999)
(90700.0,808.4696999999999)
(90800.0,808.4696999999999)
(90900.0,808.4696999999999)
(91000.0,808.4696999999999)
(91100.0,808.4696999999999)
(91200.0,808.4696999999999)
(91300.0,808.4696999999999)
(91400.0,808.4696999999999)
(91500.0,808.4696999999999)
(91600.0,808.4696999999999)
(91700.0,808.4696999999999)
(91800.0,808.4696999999999)
(91900.0,808.4696999999999)
(92000.0,808.4696999999999)
(92100.0,808.4696999999999)
(92200.0,808.4696999999999)
(92300.0,808.4696999999999)
(92400.0,808.4696999999999)
(92500.0,808.4696999999999)
(92600.0,808.4696999999999)
(92700.0,808.4696999999999)
(92800.0,808.4696999999999)
(92900.0,808.4696999999999)
(93000.0,808.4696999999999)
(93100.0,808.4696999999999)
(93200.0,808.4696999999999)
(93300.0,808.4696999999999)
(93400.0,808.4696999999999)
(93500.0,808.4696999999999)
(93600.0,808.4696999999999)
(93700.0,808.4696999999999)
(93800.0,808.4696999999999)
(93900.0,808.4696999999999)
(94000.0,808.4696999999999)
(94100.0,808.4696999999999)
(94200.0,808.4696999999999)
(94300.0,808.4696999999999)
(94400.0,808.4696999999999)
(94500.0,808.4696999999999)
(94600.0,808.4696999999999)
(94700.0,808.4696999999999)
(94800.0,808.4696999999999)
(94900.0,808.4696999999999)
(95000.0,808.4696999999999)
(95100.0,808.4696999999999)
(95200.0,808.4696999999999)
(95300.0,808.4696999999999)
(95400.0,808.4696999999999)
(95500.0,808.4696999999999)
(95600.0,808.4696999999999)
(95700.0,808.4696999999999)
(95800.0,808.4696999999999)
(95900.0,808.4696999999999)
(96000.0,808.4696999999999)
(96100.0,808.4696999999999)
(96200.0,808.4696999999999)
(96300.0,808.4696999999999)
(96400.0,808.4696999999999)
(96500.0,808.4696999999999)
(96600.0,808.4696999999999)
(96700.0,808.4696999999999)
(96800.0,808.4696999999999)
(96900.0,808.4696999999999)
(97000.0,808.4696999999999)
(97100.0,808.4696999999999)
(97200.0,808.4696999999999)
(97300.0,808.4696999999999)
(97400.0,808.4696999999999)
(97500.0,808.4696999999999)
(97600.0,808.4696999999999)
(97700.0,808.4696999999999)
(97800.0,808.4696999999999)
(97900.0,808.4696999999999)
(98000.0,808.4696999999999)
(98100.0,808.4696999999999)
(98200.0,808.4696999999999)
(98300.0,808.4696999999999)
(98400.0,808.4696999999999)
(98500.0,808.4696999999999)
(98600.0,808.4696999999999)
(98700.0,808.4696999999999)
(98800.0,808.4696999999999)
(98900.0,808.4696999999999)
(99000.0,808.4696999999999)
(99100.0,808.4696999999999)
(99200.0,808.4696999999999)
(99300.0,808.4696999999999)
(99400.0,808.4696999999999)
(99500.0,808.4696999999999)
(99600.0,808.4696999999999)
(99700.0,808.4696999999999)
(99800.0,808.4696999999999)
(99900.0,808.4696999999999)
(100000.0,808.4696999999999)};
% \node [above,color=myred] at (endofplotsquare) {$Unsync$};
% \path[name path=bottom_axis] (rel axis cs:0,0) -- (rel axis cs:1,0);
% \path[name path=top_axis] (rel axis cs:0,1) -- (rel axis cs:1,1);;
% \addplot [mygreen!70] fill between [of = top_axis and bottom_axis, soft clip={domain=36:41}];
\end{axis}
\end{tikzpicture}
    \caption{$c{_{ij}},q_{i} \sim U[0,1]$}
    \label{}
    \end{subfigure}
    \begin{subfigure}[b]{0.475\textwidth}
          \centering
        \begin{tikzpicture}
        % \draw[step=0.5cm,color=gray] (0,0) grid (5,5);
        \begin{axis}[
            width=\textwidth,
            height = 5cm,
            title={Regret vs. Rounds},
                ytick={0,500,1000,1500,2000,2500,3000},
            xlabel={Rounds ($t$)},
            xlabel near ticks,
            ylabel={Average regret per agent},
            ylabel near ticks,
            ylabel near ticks, yticklabel pos=left, % the '*' avoids arrow heads
            ymajorgrids=true,
            grid style=dashed,
            % ymin=60, ymax = 90
        ]
\addplot[color=red, loosely dashed, every mark/.append style={solid},mark=star, mark repeat = 100, mark size=2.5] 
coordinates {
(100.0,245.86762000000002)
(200.0,407.65055)
(300.0,510.72655)
(400.0,590.4329799999999)
(500.0,658.6106100000001)
(600.0,718.86758)
(700.0,774.19091)
(800.0,824.3821999999999)
(900.0,870.5460099999999)
(1000.0,914.3351800000002)
(1100.0,955.26927)
(1200.0,994.1830300000001)
(1300.0,1031.36326)
(1400.0,1066.25052)
(1500.0,1099.4133199999999)
(1600.0,1131.61521)
(1700.0,1162.0737499999998)
(1800.0,1191.6618300000002)
(1900.0,1219.8919099999998)
(2000.0,1246.75318)
(2100.0,1273.0949600000001)
(2200.0,1298.4280800000001)
(2300.0,1322.69375)
(2400.0,1346.9151000000002)
(2500.0,1370.11158)
(2600.0,1392.0796099999998)
(2700.0,1414.25402)
(2800.0,1436.2174200000002)
(2900.0,1457.2659899999999)
(3000.0,1478.0023)
(3100.0,1497.8738)
(3200.0,1517.5481)
(3300.0,1537.05686)
(3400.0,1555.93424)
(3500.0,1574.56666)
(3600.0,1593.4720300000001)
(3700.0,1612.01327)
(3800.0,1629.9917300000002)
(3900.0,1647.15242)
(4000.0,1664.08891)
(4100.0,1681.2437100000002)
(4200.0,1697.6477)
(4300.0,1713.71532)
(4400.0,1729.71942)
(4500.0,1745.0811999999999)
(4600.0,1759.4961299999998)
(4700.0,1773.62153)
(4800.0,1787.72822)
(4900.0,1801.3734699999998)
(5000.0,1814.16)
(5100.0,1826.70505)
(5200.0,1838.7440100000001)
(5300.0,1850.22546)
(5400.0,1861.61022)
(5500.0,1873.2592200000001)
(5600.0,1884.6305300000001)
(5700.0,1896.27467)
(5800.0,1907.4476600000003)
(5900.0,1918.2899800000002)
(6000.0,1928.77297)
(6100.0,1939.07969)
(6200.0,1948.8293299999998)
(6300.0,1958.3511299999998)
(6400.0,1967.76783)
(6500.0,1976.7630100000001)
(6600.0,1986.11682)
(6700.0,1995.3208500000003)
(6800.0,2004.7046400000002)
(6900.0,2013.50287)
(7000.0,2021.9847000000002)
(7100.0,2030.33612)
(7200.0,2038.6586800000002)
(7300.0,2046.957)
(7400.0,2054.8008)
(7500.0,2062.2452500000004)
(7600.0,2069.95834)
(7700.0,2077.55146)
(7800.0,2085.0873599999995)
(7900.0,2092.64757)
(8000.0,2100.0702300000003)
(8100.0,2106.8854300000003)
(8200.0,2114.11125)
(8300.0,2121.17071)
(8400.0,2127.79276)
(8500.0,2134.47741)
(8600.0,2141.1066)
(8700.0,2147.68987)
(8800.0,2154.24416)
(8900.0,2160.71635)
(9000.0,2167.2406)
(9100.0,2173.6602000000003)
(9200.0,2180.09767)
(9300.0,2186.2097)
(9400.0,2192.26762)
(9500.0,2198.41749)
(9600.0,2204.4333800000004)
(9700.0,2210.2556499999996)
(9800.0,2215.84453)
(9900.0,2221.3648000000003)
(10000.0,2227.0311)
(10100.0,2232.9054699999997)
(10200.0,2238.62818)
(10300.0,2244.16435)
(10400.0,2249.47631)
(10500.0,2254.5220600000002)
(10600.0,2259.7833299999998)
(10700.0,2265.00753)
(10800.0,2269.98731)
(10900.0,2275.1985299999997)
(11000.0,2280.2738200000003)
(11100.0,2285.0048300000003)
(11200.0,2290.2360700000004)
(11300.0,2295.2764800000004)
(11400.0,2300.0943899999997)
(11500.0,2304.7576799999997)
(11600.0,2309.5023499999998)
(11700.0,2314.1087899999998)
(11800.0,2318.71722)
(11900.0,2323.13697)
(12000.0,2327.61182)
(12100.0,2331.8365500000004)
(12200.0,2336.0571200000004)
(12300.0,2340.2131799999997)
(12400.0,2344.4661300000002)
(12500.0,2348.5383400000005)
(12600.0,2352.6684000000005)
(12700.0,2356.9266399999997)
(12800.0,2361.02065)
(12900.0,2365.2208899999996)
(13000.0,2369.40034)
(13100.0,2373.19478)
(13200.0,2376.81378)
(13300.0,2380.66107)
(13400.0,2384.43103)
(13500.0,2388.1840899999997)
(13600.0,2392.1613300000004)
(13700.0,2395.7951200000007)
(13800.0,2399.14063)
(13900.0,2402.5564499999996)
(14000.0,2406.14888)
(14100.0,2410.05913)
(14200.0,2413.66106)
(14300.0,2417.1512099999995)
(14400.0,2420.87071)
(14500.0,2424.0608999999995)
(14600.0,2427.2665399999996)
(14700.0,2430.6056)
(14800.0,2433.64568)
(14900.0,2436.6094399999997)
(15000.0,2439.7401999999997)
(15100.0,2442.86348)
(15200.0,2446.05314)
(15300.0,2449.1384999999996)
(15400.0,2452.31702)
(15500.0,2455.6226300000003)
(15600.0,2458.75767)
(15700.0,2461.92583)
(15800.0,2465.21497)
(15900.0,2468.32836)
(16000.0,2471.3074800000004)
(16100.0,2474.2928899999997)
(16200.0,2477.15351)
(16300.0,2480.11899)
(16400.0,2482.9518399999997)
(16500.0,2485.81977)
(16600.0,2488.82193)
(16700.0,2491.40176)
(16800.0,2494.0788199999997)
(16900.0,2496.64649)
(17000.0,2499.36267)
(17100.0,2502.18917)
(17200.0,2504.8166699999997)
(17300.0,2507.14748)
(17400.0,2509.62727)
(17500.0,2512.3016599999996)
(17600.0,2514.89525)
(17700.0,2517.5983799999995)
(17800.0,2520.1410800000003)
(17900.0,2522.7862200000004)
(18000.0,2525.35348)
(18100.0,2527.90527)
(18200.0,2530.46497)
(18300.0,2532.9445899999996)
(18400.0,2535.13982)
(18500.0,2537.3857900000003)
(18600.0,2539.6995499999994)
(18700.0,2541.96644)
(18800.0,2544.44319)
(18900.0,2546.7608099999998)
(19000.0,2549.21623)
(19100.0,2551.24885)
(19200.0,2553.2876)
(19300.0,2555.41608)
(19400.0,2557.57517)
(19500.0,2559.5244399999997)
(19600.0,2562.0648100000003)
(19700.0,2564.39752)
(19800.0,2566.69342)
(19900.0,2568.72701)
(20000.0,2570.93518)
(20100.0,2573.01165)
(20200.0,2575.2130299999994)
(20300.0,2577.09248)
(20400.0,2579.21946)
(20500.0,2581.43766)
(20600.0,2583.51953)
(20700.0,2585.5566999999996)
(20800.0,2587.3585699999994)
(20900.0,2589.19261)
(21000.0,2591.2023)
(21100.0,2593.0859699999996)
(21200.0,2594.83531)
(21300.0,2596.72205)
(21400.0,2598.58582)
(21500.0,2600.42536)
(21600.0,2602.20401)
(21700.0,2604.08)
(21800.0,2605.6817100000003)
(21900.0,2607.60765)
(22000.0,2609.50795)
(22100.0,2611.2844399999994)
(22200.0,2613.15163)
(22300.0,2614.84027)
(22400.0,2616.6084)
(22500.0,2618.33486)
(22600.0,2619.98539)
(22700.0,2621.52582)
(22800.0,2623.188530000001)
(22900.0,2625.01903)
(23000.0,2626.59953)
(23100.0,2628.24395)
(23200.0,2630.0005499999997)
(23300.0,2631.7571700000008)
(23400.0,2633.3468700000003)
(23500.0,2635.13337)
(23600.0,2636.72591)
(23700.0,2638.4733900000006)
(23800.0,2640.3718700000004)
(23900.0,2642.10001)
(24000.0,2643.5292699999995)
(24100.0,2644.98255)
(24200.0,2646.6603099999998)
(24300.0,2648.29642)
(24400.0,2649.7304599999998)
(24500.0,2651.21805)
(24600.0,2652.68131)
(24700.0,2653.9294299999997)
(24800.0,2655.37949)
(24900.0,2656.89283)
(25000.0,2658.355600000001)
(25100.0,2659.8513399999997)
(25200.0,2661.1887699999997)
(25300.0,2662.48103)
(25400.0,2663.8586)
(25500.0,2664.96654)
(25600.0,2666.29961)
(25700.0,2667.5281699999996)
(25800.0,2668.8017999999997)
(25900.0,2670.19787)
(26000.0,2671.6932399999996)
(26100.0,2673.3486)
(26200.0,2674.9017500000004)
(26300.0,2676.51179)
(26400.0,2678.0053700000003)
(26500.0,2679.47764)
(26600.0,2680.85136)
(26700.0,2682.34627)
(26800.0,2683.79024)
(26900.0,2685.07672)
(27000.0,2686.42343)
(27100.0,2687.8688500000003)
(27200.0,2689.32343)
(27300.0,2690.58474)
(27400.0,2691.8306800000005)
(27500.0,2693.16308)
(27600.0,2694.58129)
(27700.0,2695.97454)
(27800.0,2697.35561)
(27900.0,2698.64995)
(28000.0,2700.03944)
(28100.0,2701.2909799999998)
(28200.0,2702.55485)
(28300.0,2703.7508900000003)
(28400.0,2704.9225699999997)
(28500.0,2706.09136)
(28600.0,2707.4929500000003)
(28700.0,2708.7940999999996)
(28800.0,2710.0958)
(28900.0,2711.09093)
(29000.0,2712.2944700000003)
(29100.0,2713.52504)
(29200.0,2714.6171999999997)
(29300.0,2715.8657800000005)
(29400.0,2717.09803)
(29500.0,2718.17126)
(29600.0,2719.4714200000003)
(29700.0,2720.59806)
(29800.0,2721.74387)
(29900.0,2722.85605)
(30000.0,2723.93663)
(30100.0,2724.99235)
(30200.0,2725.90223)
(30300.0,2726.9198199999996)
(30400.0,2728.05314)
(30500.0,2729.11153)
(30600.0,2730.29414)
(30700.0,2731.41962)
(30800.0,2732.7568199999996)
(30900.0,2733.8233499999997)
(31000.0,2734.97662)
(31100.0,2736.08848)
(31200.0,2737.15815)
(31300.0,2738.2369499999995)
(31400.0,2739.4291399999997)
(31500.0,2740.45117)
(31600.0,2741.46356)
(31700.0,2742.4181900000003)
(31800.0,2743.36696)
(31900.0,2744.46568)
(32000.0,2745.79461)
(32100.0,2746.82407)
(32200.0,2747.9646900000002)
(32300.0,2749.20141)
(32400.0,2750.3739399999995)
(32500.0,2751.28186)
(32600.0,2752.2511)
(32700.0,2753.2405599999997)
(32800.0,2754.15044)
(32900.0,2755.14999)
(33000.0,2756.36133)
(33100.0,2757.4198000000006)
(33200.0,2758.3916000000004)
(33300.0,2759.5026199999998)
(33400.0,2760.46283)
(33500.0,2761.5316400000006)
(33600.0,2762.6892099999995)
(33700.0,2763.8993700000005)
(33800.0,2765.1533200000003)
(33900.0,2766.311780000001)
(34000.0,2767.39812)
(34100.0,2768.38604)
(34200.0,2769.46946)
(34300.0,2770.6133)
(34400.0,2771.44937)
(34500.0,2772.30511)
(34600.0,2773.1731)
(34700.0,2774.09723)
(34800.0,2774.98936)
(34900.0,2775.9853200000002)
(35000.0,2776.7764)
(35100.0,2777.56728)
(35200.0,2778.45854)
(35300.0,2779.5161099999996)
(35400.0,2780.3953600000004)
(35500.0,2781.24007)
(35600.0,2782.16198)
(35700.0,2783.2634)
(35800.0,2784.12839)
(35900.0,2784.91876)
(36000.0,2785.8810399999998)
(36100.0,2786.8235)
(36200.0,2787.85005)
(36300.0,2788.6859499999996)
(36400.0,2789.4426399999998)
(36500.0,2790.3747999999996)
(36600.0,2791.3316600000003)
(36700.0,2792.15986)
(36800.0,2793.0273500000003)
(36900.0,2793.83205)
(37000.0,2794.73364)
(37100.0,2795.52657)
(37200.0,2796.28642)
(37300.0,2797.0797500000003)
(37400.0,2798.0129099999995)
(37500.0,2798.7101000000002)
(37600.0,2799.57735)
(37700.0,2800.5988199999997)
(37800.0,2801.35289)
(37900.0,2802.01614)
(38000.0,2802.8599699999995)
(38100.0,2803.81314)
(38200.0,2804.67951)
(38300.0,2805.57817)
(38400.0,2806.5010599999996)
(38500.0,2807.42087)
(38600.0,2808.2977100000003)
(38700.0,2809.20794)
(38800.0,2809.9619199999997)
(38900.0,2810.7557199999997)
(39000.0,2811.6212199999995)
(39100.0,2812.6238799999996)
(39200.0,2813.6824300000003)
(39300.0,2814.59304)
(39400.0,2815.66674)
(39500.0,2816.49537)
(39600.0,2817.3623600000005)
(39700.0,2818.2312699999998)
(39800.0,2819.1226)
(39900.0,2820.0553999999997)
(40000.0,2820.8847000000005)
(40100.0,2821.86027)
(40200.0,2822.71596)
(40300.0,2823.6528599999997)
(40400.0,2824.53863)
(40500.0,2825.43124)
(40600.0,2826.43306)
(40700.0,2827.33422)
(40800.0,2828.1395)
(40900.0,2828.8899)
(41000.0,2829.66892)
(41100.0,2830.55063)
(41200.0,2831.3477000000003)
(41300.0,2832.2622199999996)
(41400.0,2833.10615)
(41500.0,2833.96649)
(41600.0,2834.89503)
(41700.0,2835.78004)
(41800.0,2836.65074)
(41900.0,2837.46312)
(42000.0,2838.29243)
(42100.0,2839.1904000000004)
(42200.0,2839.81287)
(42300.0,2840.5002000000004)
(42400.0,2841.3496900000005)
(42500.0,2842.20168)
(42600.0,2843.03203)
(42700.0,2843.78375)
(42800.0,2844.36935)
(42900.0,2845.0885199999993)
(43000.0,2845.86111)
(43100.0,2846.6162899999995)
(43200.0,2847.3088799999996)
(43300.0,2848.0374699999998)
(43400.0,2848.7758400000002)
(43500.0,2849.5675100000003)
(43600.0,2850.41301)
(43700.0,2851.34451)
(43800.0,2851.94272)
(43900.0,2852.65015)
(44000.0,2853.32763)
(44100.0,2854.06758)
(44200.0,2854.73816)
(44300.0,2855.3962699999997)
(44400.0,2856.20421)
(44500.0,2856.83642)
(44600.0,2857.53613)
(44700.0,2858.30192)
(44800.0,2859.0260699999994)
(44900.0,2859.7715900000003)
(45000.0,2860.44765)
(45100.0,2861.23075)
(45200.0,2861.88467)
(45300.0,2862.5455199999997)
(45400.0,2863.3936400000002)
(45500.0,2864.17138)
(45600.0,2864.89337)
(45700.0,2865.62632)
(45800.0,2866.32628)
(45900.0,2867.2020500000003)
(46000.0,2867.9543)
(46100.0,2868.7075600000007)
(46200.0,2869.4524199999996)
(46300.0,2870.23461)
(46400.0,2871.10629)
(46500.0,2871.9984999999997)
(46600.0,2872.6959100000004)
(46700.0,2873.28918)
(46800.0,2874.018)
(46900.0,2874.6673199999996)
(47000.0,2875.3331700000003)
(47100.0,2876.05656)
(47200.0,2876.7579499999997)
(47300.0,2877.4361)
(47400.0,2878.091)
(47500.0,2878.65706)
(47600.0,2879.20859)
(47700.0,2879.9550400000003)
(47800.0,2880.7480299999997)
(47900.0,2881.49816)
(48000.0,2882.1681299999996)
(48100.0,2882.94038)
(48200.0,2883.7967700000004)
(48300.0,2884.5794399999995)
(48400.0,2885.10046)
(48500.0,2885.7426400000004)
(48600.0,2886.4276900000004)
(48700.0,2887.06086)
(48800.0,2887.8230100000005)
(48900.0,2888.40121)
(49000.0,2888.9575400000003)
(49100.0,2889.5778300000006)
(49200.0,2890.31505)
(49300.0,2891.09849)
(49400.0,2891.8793999999994)
(49500.0,2892.5788900000002)
(49600.0,2893.31271)
(49700.0,2894.02404)
(49800.0,2894.70534)
(49900.0,2895.70074)
(50000.0,2896.31606)
(50100.0,2896.9927399999997)
(50200.0,2897.65493)
(50300.0,2898.3245500000003)
(50400.0,2899.01042)
(50500.0,2899.8408600000002)
(50600.0,2900.59079)
(50700.0,2901.3452899999997)
(50800.0,2902.03876)
(50900.0,2902.7413199999996)
(51000.0,2903.58689)
(51100.0,2904.2674799999995)
(51200.0,2904.9334500000004)
(51300.0,2905.5240500000004)
(51400.0,2906.19756)
(51500.0,2906.89098)
(51600.0,2907.46999)
(51700.0,2908.19733)
(51800.0,2908.8918)
(51900.0,2909.4458299999997)
(52000.0,2910.01158)
(52100.0,2910.70419)
(52200.0,2911.36625)
(52300.0,2912.06828)
(52400.0,2912.80005)
(52500.0,2913.49249)
(52600.0,2914.37385)
(52700.0,2915.02193)
(52800.0,2915.62228)
(52900.0,2916.16957)
(53000.0,2916.64268)
(53100.0,2917.2212700000005)
(53200.0,2918.0814800000003)
(53300.0,2918.81011)
(53400.0,2919.47478)
(53500.0,2920.1582900000003)
(53600.0,2920.9196)
(53700.0,2921.7079)
(53800.0,2922.34645)
(53900.0,2923.0333100000003)
(54000.0,2923.52513)
(54100.0,2924.15355)
(54200.0,2924.7695299999996)
(54300.0,2925.3037099999997)
(54400.0,2925.78663)
(54500.0,2926.3463300000003)
(54600.0,2927.09901)
(54700.0,2927.7729199999994)
(54800.0,2928.308859999999)
(54900.0,2928.9406299999996)
(55000.0,2929.5890600000002)
(55100.0,2930.23926)
(55200.0,2930.97314)
(55300.0,2931.71909)
(55400.0,2932.34251)
(55500.0,2932.88447)
(55600.0,2933.49325)
(55700.0,2934.2252099999996)
(55800.0,2934.9887)
(55900.0,2935.57618)
(56000.0,2936.13755)
(56100.0,2937.0473599999996)
(56200.0,2937.7240899999997)
(56300.0,2938.27711)
(56400.0,2938.7462699999996)
(56500.0,2939.22197)
(56600.0,2939.91917)
(56700.0,2940.6383100000003)
(56800.0,2941.1708199999994)
(56900.0,2941.6984400000006)
(57000.0,2942.1713299999997)
(57100.0,2942.6719)
(57200.0,2943.22174)
(57300.0,2943.8869)
(57400.0,2944.59473)
(57500.0,2945.1533799999997)
(57600.0,2945.7924900000003)
(57700.0,2946.36418)
(57800.0,2946.9381700000004)
(57900.0,2947.51666)
(58000.0,2948.1072499999996)
(58100.0,2948.6147400000004)
(58200.0,2949.1314999999995)
(58300.0,2949.57141)
(58400.0,2950.1895600000003)
(58500.0,2950.75504)
(58600.0,2951.2473999999997)
(58700.0,2951.8752400000003)
(58800.0,2952.4392600000006)
(58900.0,2952.9911899999993)
(59000.0,2953.67975)
(59100.0,2954.4112)
(59200.0,2954.94412)
(59300.0,2955.4541099999997)
(59400.0,2956.00186)
(59500.0,2956.4779599999997)
(59600.0,2956.9547199999997)
(59700.0,2957.42143)
(59800.0,2957.9900299999995)
(59900.0,2958.5319299999996)
(60000.0,2959.17689)
(60100.0,2959.79842)
(60200.0,2960.35287)
(60300.0,2960.95231)
(60400.0,2961.37067)
(60500.0,2961.9152599999998)
(60600.0,2962.3812300000004)
(60700.0,2962.8705299999997)
(60800.0,2963.3739)
(60900.0,2964.0656499999996)
(61000.0,2964.71522)
(61100.0,2965.25172)
(61200.0,2965.7413699999997)
(61300.0,2966.1877000000004)
(61400.0,2966.69757)
(61500.0,2967.22207)
(61600.0,2967.8024699999996)
(61700.0,2968.36358)
(61800.0,2968.8394299999995)
(61900.0,2969.42735)
(62000.0,2969.98402)
(62100.0,2970.69337)
(62200.0,2971.2616099999996)
(62300.0,2971.86754)
(62400.0,2972.6520900000005)
(62500.0,2973.3669099999997)
(62600.0,2973.95561)
(62700.0,2974.4647600000003)
(62800.0,2975.021)
(62900.0,2975.61312)
(63000.0,2976.22528)
(63100.0,2976.8215799999994)
(63200.0,2977.37544)
(63300.0,2977.8852)
(63400.0,2978.3974)
(63500.0,2978.9116000000004)
(63600.0,2979.2577499999998)
(63700.0,2979.6782299999995)
(63800.0,2980.1503700000003)
(63900.0,2980.6414599999994)
(64000.0,2981.12032)
(64100.0,2981.71078)
(64200.0,2982.2622499999998)
(64300.0,2982.73857)
(64400.0,2983.2371999999996)
(64500.0,2983.6497)
(64600.0,2984.0269799999996)
(64700.0,2984.4995200000003)
(64800.0,2985.0215399999997)
(64900.0,2985.61463)
(65000.0,2986.19228)
(65100.0,2986.8566799999994)
(65200.0,2987.53881)
(65300.0,2988.1556899999996)
(65400.0,2988.6582)
(65500.0,2989.13377)
(65600.0,2989.85118)
(65700.0,2990.4105)
(65800.0,2990.9980999999993)
(65900.0,2991.69664)
(66000.0,2992.2799200000004)
(66100.0,2992.7996199999993)
(66200.0,2993.28658)
(66300.0,2993.76892)
(66400.0,2994.23924)
(66500.0,2994.81508)
(66600.0,2995.2863100000004)
(66700.0,2995.7700499999996)
(66800.0,2996.28854)
(66900.0,2996.81287)
(67000.0,2997.4478599999998)
(67100.0,2998.06646)
(67200.0,2998.70581)
(67300.0,2999.3007199999997)
(67400.0,3000.07184)
(67500.0,3000.56255)
(67600.0,3001.23032)
(67700.0,3001.64156)
(67800.0,3002.11442)
(67900.0,3002.58116)
(68000.0,3003.1768300000003)
(68100.0,3003.6961100000003)
(68200.0,3004.2218599999997)
(68300.0,3004.6566599999996)
(68400.0,3005.3262099999997)
(68500.0,3005.82658)
(68600.0,3006.31627)
(68700.0,3006.84287)
(68800.0,3007.3224600000003)
(68900.0,3007.77045)
(69000.0,3008.2309199999995)
(69100.0,3008.6620500000004)
(69200.0,3009.14087)
(69300.0,3009.71152)
(69400.0,3010.15576)
(69500.0,3010.7644)
(69600.0,3011.3089)
(69700.0,3011.76272)
(69800.0,3012.14831)
(69900.0,3012.61863)
(70000.0,3012.95998)
(70100.0,3013.4760600000004)
(70200.0,3013.9437300000004)
(70300.0,3014.4845899999996)
(70400.0,3014.9352500000005)
(70500.0,3015.4158399999997)
(70600.0,3015.97126)
(70700.0,3016.3181299999997)
(70800.0,3016.6315800000007)
(70900.0,3016.98175)
(71000.0,3017.46073)
(71100.0,3017.8686900000002)
(71200.0,3018.3293900000003)
(71300.0,3018.8138700000004)
(71400.0,3019.3437400000003)
(71500.0,3019.8882299999996)
(71600.0,3020.44175)
(71700.0,3021.0361600000006)
(71800.0,3021.51189)
(71900.0,3022.0182599999994)
(72000.0,3022.41716)
(72100.0,3022.9262899999994)
(72200.0,3023.28291)
(72300.0,3023.74835)
(72400.0,3024.23005)
(72500.0,3024.7235400000004)
(72600.0,3025.1333199999995)
(72700.0,3025.6149200000004)
(72800.0,3026.02706)
(72900.0,3026.63964)
(73000.0,3027.10027)
(73100.0,3027.5520699999997)
(73200.0,3028.0181800000005)
(73300.0,3028.6938900000005)
(73400.0,3029.2644700000005)
(73500.0,3029.71275)
(73600.0,3030.2518700000005)
(73700.0,3030.85061)
(73800.0,3031.2929099999997)
(73900.0,3031.67473)
(74000.0,3032.10794)
(74100.0,3032.64761)
(74200.0,3033.29206)
(74300.0,3033.74983)
(74400.0,3034.1665000000003)
(74500.0,3034.56783)
(74600.0,3035.04576)
(74700.0,3035.42904)
(74800.0,3035.79893)
(74900.0,3036.1788300000003)
(75000.0,3036.7511200000004)
(75100.0,3037.19032)
(75200.0,3037.71743)
(75300.0,3038.3210200000003)
(75400.0,3038.74206)
(75500.0,3039.29092)
(75600.0,3039.81974)
(75700.0,3040.3004300000002)
(75800.0,3040.78391)
(75900.0,3041.1573699999994)
(76000.0,3041.66478)
(76100.0,3042.23108)
(76200.0,3042.64055)
(76300.0,3043.11537)
(76400.0,3043.4715899999997)
(76500.0,3043.8686199999997)
(76600.0,3044.21274)
(76700.0,3044.56769)
(76800.0,3044.94109)
(76900.0,3045.2553099999996)
(77000.0,3045.71886)
(77100.0,3046.24939)
(77200.0,3046.67755)
(77300.0,3047.1101800000006)
(77400.0,3047.52532)
(77500.0,3048.0604700000004)
(77600.0,3048.37902)
(77700.0,3048.86388)
(77800.0,3049.23514)
(77900.0,3049.73528)
(78000.0,3050.2135200000002)
(78100.0,3050.81403)
(78200.0,3051.25866)
(78300.0,3051.6750800000004)
(78400.0,3052.1199600000004)
(78500.0,3052.6149)
(78600.0,3053.04035)
(78700.0,3053.6318000000006)
(78800.0,3054.23487)
(78900.0,3054.77819)
(79000.0,3055.25829)
(79100.0,3055.6620500000004)
(79200.0,3056.01733)
(79300.0,3056.39882)
(79400.0,3056.7574699999996)
(79500.0,3057.15953)
(79600.0,3057.6299099999997)
(79700.0,3058.0775)
(79800.0,3058.53513)
(79900.0,3058.96788)
(80000.0,3059.48527)
(80100.0,3059.97207)
(80200.0,3060.5181)
(80300.0,3060.9482999999996)
(80400.0,3061.3758500000004)
(80500.0,3061.8549900000003)
(80600.0,3062.23237)
(80700.0,3062.77775)
(80800.0,3063.3085000000005)
(80900.0,3063.87311)
(81000.0,3064.2736699999996)
(81100.0,3064.7047599999996)
(81200.0,3064.9791499999997)
(81300.0,3065.34647)
(81400.0,3065.7657400000003)
(81500.0,3066.1382200000003)
(81600.0,3066.5689899999998)
(81700.0,3066.90191)
(81800.0,3067.2568699999997)
(81900.0,3067.6961300000003)
(82000.0,3068.1398200000003)
(82100.0,3068.51413)
(82200.0,3068.97386)
(82300.0,3069.3698)
(82400.0,3069.7507899999996)
(82500.0,3070.1443400000003)
(82600.0,3070.71689)
(82700.0,3071.17803)
(82800.0,3071.5166300000005)
(82900.0,3071.9841699999997)
(83000.0,3072.49353)
(83100.0,3072.9932900000003)
(83200.0,3073.4099699999997)
(83300.0,3073.84703)
(83400.0,3074.2954099999997)
(83500.0,3074.77388)
(83600.0,3075.15988)
(83700.0,3075.5412399999996)
(83800.0,3076.0665800000006)
(83900.0,3076.52291)
(84000.0,3076.9515599999995)
(84100.0,3077.30061)
(84200.0,3077.78321)
(84300.0,3078.1597400000005)
(84400.0,3078.60961)
(84500.0,3079.02169)
(84600.0,3079.37586)
(84700.0,3079.78245)
(84800.0,3080.31199)
(84900.0,3080.72501)
(85000.0,3081.0601)
(85100.0,3081.38026)
(85200.0,3081.6989399999998)
(85300.0,3081.97799)
(85400.0,3082.35215)
(85500.0,3082.7765400000003)
(85600.0,3083.13754)
(85700.0,3083.46021)
(85800.0,3083.9455)
(85900.0,3084.35755)
(86000.0,3084.8949199999997)
(86100.0,3085.3809199999996)
(86200.0,3085.88073)
(86300.0,3086.2902000000004)
(86400.0,3086.66698)
(86500.0,3087.0221599999995)
(86600.0,3087.4648)
(86700.0,3088.07309)
(86800.0,3088.66007)
(86900.0,3089.11405)
(87000.0,3089.5367999999994)
(87100.0,3089.9239000000002)
(87200.0,3090.41772)
(87300.0,3090.8356599999997)
(87400.0,3091.2280500000006)
(87500.0,3091.49147)
(87600.0,3091.94643)
(87700.0,3092.3817299999996)
(87800.0,3092.8180700000003)
(87900.0,3093.1651500000003)
(88000.0,3093.4304599999996)
(88100.0,3093.77632)
(88200.0,3094.1127399999996)
(88300.0,3094.3701)
(88400.0,3094.74165)
(88500.0,3095.1590499999998)
(88600.0,3095.3940300000004)
(88700.0,3095.81098)
(88800.0,3096.12847)
(88900.0,3096.5094200000003)
(89000.0,3096.9319999999993)
(89100.0,3097.40121)
(89200.0,3097.79277)
(89300.0,3098.258)
(89400.0,3098.74249)
(89500.0,3099.1483499999995)
(89600.0,3099.5610599999995)
(89700.0,3100.03003)
(89800.0,3100.4404)
(89900.0,3100.79)
(90000.0,3101.10556)
(90100.0,3101.40439)
(90200.0,3101.7847899999997)
(90300.0,3102.16572)
(90400.0,3102.43414)
(90500.0,3102.73744)
(90600.0,3103.068219999999)
(90700.0,3103.47672)
(90800.0,3103.9528600000003)
(90900.0,3104.3281600000005)
(91000.0,3104.6435199999996)
(91100.0,3105.06723)
(91200.0,3105.47266)
(91300.0,3105.81417)
(91400.0,3106.1771400000002)
(91500.0,3106.63559)
(91600.0,3107.14011)
(91700.0,3107.5369700000006)
(91800.0,3107.9665499999996)
(91900.0,3108.36243)
(92000.0,3108.72741)
(92100.0,3109.0883799999997)
(92200.0,3109.46044)
(92300.0,3109.89419)
(92400.0,3110.2365599999994)
(92500.0,3110.5447000000004)
(92600.0,3110.92291)
(92700.0,3111.2262)
(92800.0,3111.54571)
(92900.0,3111.88111)
(93000.0,3112.18403)
(93100.0,3112.5193899999995)
(93200.0,3112.84864)
(93300.0,3113.1169400000003)
(93400.0,3113.42728)
(93500.0,3113.7675599999993)
(93600.0,3114.1237199999996)
(93700.0,3114.56337)
(93800.0,3114.97664)
(93900.0,3115.4427899999996)
(94000.0,3115.7432999999996)
(94100.0,3115.97418)
(94200.0,3116.35194)
(94300.0,3116.84652)
(94400.0,3117.2278)
(94500.0,3117.7123699999997)
(94600.0,3118.00141)
(94700.0,3118.3047)
(94800.0,3118.6705600000005)
(94900.0,3119.10137)
(95000.0,3119.39802)
(95100.0,3119.73953)
(95200.0,3120.21022)
(95300.0,3120.5039899999997)
(95400.0,3120.75829)
(95500.0,3121.0682899999997)
(95600.0,3121.38958)
(95700.0,3121.7227500000004)
(95800.0,3122.00342)
(95900.0,3122.26343)
(96000.0,3122.62134)
(96100.0,3123.1019)
(96200.0,3123.5342799999994)
(96300.0,3123.99644)
(96400.0,3124.34631)
(96500.0,3124.6458499999994)
(96600.0,3124.94515)
(96700.0,3125.386589999999)
(96800.0,3125.82165)
(96900.0,3126.25749)
(97000.0,3126.6417299999994)
(97100.0,3126.9929599999996)
(97200.0,3127.32804)
(97300.0,3127.5783899999997)
(97400.0,3127.83321)
(97500.0,3128.2608999999998)
(97600.0,3128.57582)
(97700.0,3128.86255)
(97800.0,3129.28001)
(97900.0,3129.60311)
(98000.0,3129.9645)
(98100.0,3130.3207)
(98200.0,3130.6894199999997)
(98300.0,3131.15935)
(98400.0,3131.56288)
(98500.0,3132.0217299999995)
(98600.0,3132.3830500000004)
(98700.0,3132.74185)
(98800.0,3133.09206)
(98900.0,3133.54152)
(99000.0,3134.03822)
(99100.0,3134.4474200000004)
(99200.0,3134.76849)
(99300.0,3135.1227999999996)
(99400.0,3135.4494099999997)
(99500.0,3135.84037)
(99600.0,3136.2035699999997)
(99700.0,3136.59326)
(99800.0,3136.96097)
(99900.0,3137.3689600000002)
(100000.0,3137.73299)}; 
\addplot[color=blue, loosely dashed, every mark/.append style={solid,fill = gray},mark=square*, mark repeat = 100, mark size=2] 
coordinates {
(100.0,247.34705000000002)
(200.0,406.32857)
(300.0,509.28606)
(400.0,565.33714)
(500.0,612.7984)
(600.0,655.6529999999999)
(700.0,690.1310000000001)
(800.0,722.2017500000001)
(900.0,752.7946000000001)
(1000.0,782.1505099999999)
(1100.0,811.26037)
(1200.0,835.13625)
(1300.0,858.09725)
(1400.0,880.07339)
(1500.0,901.27095)
(1600.0,921.8403599999999)
(1700.0,941.9933)
(1800.0,961.5991099999999)
(1900.0,980.569)
(2000.0,999.6207899999999)
(2100.0,1018.0363600000002)
(2200.0,1031.9593099999997)
(2300.0,1045.31471)
(2400.0,1058.19077)
(2500.0,1071.22787)
(2600.0,1083.7306700000001)
(2700.0,1096.08548)
(2800.0,1108.22174)
(2900.0,1120.41739)
(3000.0,1132.6029500000002)
(3100.0,1144.20383)
(3200.0,1155.7768600000002)
(3300.0,1167.03174)
(3400.0,1178.18047)
(3500.0,1189.0827199999999)
(3600.0,1199.89334)
(3700.0,1210.6098299999999)
(3800.0,1221.4341899999997)
(3900.0,1231.82292)
(4000.0,1241.6105300000002)
(4100.0,1251.9486299999999)
(4200.0,1264.2641)
(4300.0,1272.93298)
(4400.0,1280.65035)
(4500.0,1287.96426)
(4600.0,1295.22096)
(4700.0,1301.8620400000002)
(4800.0,1308.8026399999999)
(4900.0,1315.5298200000002)
(5000.0,1321.9995000000001)
(5100.0,1328.3269)
(5200.0,1334.67285)
(5300.0,1340.76466)
(5400.0,1346.9435700000001)
(5500.0,1353.0438000000001)
(5600.0,1359.07588)
(5700.0,1365.1220999999998)
(5800.0,1370.8452100000002)
(5900.0,1376.4777199999999)
(6000.0,1382.14293)
(6100.0,1387.9886999999999)
(6200.0,1393.4877000000001)
(6300.0,1398.72074)
(6400.0,1403.9049099999997)
(6500.0,1408.92595)
(6600.0,1413.9914199999998)
(6700.0,1419.0895200000002)
(6800.0,1424.06163)
(6900.0,1428.8595300000002)
(7000.0,1433.38309)
(7100.0,1438.11131)
(7200.0,1443.1592600000001)
(7300.0,1448.06963)
(7400.0,1452.85171)
(7500.0,1457.5190100000002)
(7600.0,1462.0229800000002)
(7700.0,1466.0865)
(7800.0,1470.17624)
(7900.0,1474.16715)
(8000.0,1478.24394)
(8100.0,1482.3861800000002)
(8200.0,1487.3355900000001)
(8300.0,1494.5526299999997)
(8400.0,1499.13712)
(8500.0,1503.2675700000002)
(8600.0,1506.9110199999998)
(8700.0,1510.39754)
(8800.0,1513.7981)
(8900.0,1517.1181199999999)
(9000.0,1520.32401)
(9100.0,1523.1868)
(9200.0,1526.2106400000002)
(9300.0,1529.27066)
(9400.0,1532.00233)
(9500.0,1534.77622)
(9600.0,1537.74492)
(9700.0,1540.79853)
(9800.0,1543.58767)
(9900.0,1546.15336)
(10000.0,1548.5870800000002)
(10100.0,1551.1154100000003)
(10200.0,1553.83351)
(10300.0,1556.78708)
(10400.0,1559.4327999999996)
(10500.0,1561.8771500000003)
(10600.0,1564.41905)
(10700.0,1566.8819400000002)
(10800.0,1569.27009)
(10900.0,1571.73156)
(11000.0,1574.24204)
(11100.0,1576.78428)
(11200.0,1579.29222)
(11300.0,1581.69413)
(11400.0,1584.0740799999999)
(11500.0,1586.5754800000002)
(11600.0,1589.0836900000002)
(11700.0,1591.4777600000002)
(11800.0,1593.9420399999997)
(11900.0,1596.3997700000002)
(12000.0,1598.95334)
(12100.0,1601.3047)
(12200.0,1603.46284)
(12300.0,1605.4880799999999)
(12400.0,1607.3526999999997)
(12500.0,1609.50043)
(12600.0,1611.6787199999997)
(12700.0,1613.6586800000002)
(12800.0,1615.6082800000001)
(12900.0,1617.69302)
(13000.0,1619.7105199999999)
(13100.0,1621.7389699999999)
(13200.0,1623.8751399999999)
(13300.0,1626.09576)
(13400.0,1628.0511900000001)
(13500.0,1629.9821399999998)
(13600.0,1632.119)
(13700.0,1634.0339500000002)
(13800.0,1636.03652)
(13900.0,1638.0721700000001)
(14000.0,1640.07163)
(14100.0,1641.89254)
(14200.0,1643.6646600000001)
(14300.0,1645.45133)
(14400.0,1647.24106)
(14500.0,1649.2383000000002)
(14600.0,1651.05967)
(14700.0,1652.94777)
(14800.0,1654.6984899999998)
(14900.0,1656.28179)
(15000.0,1657.94598)
(15100.0,1659.58084)
(15200.0,1661.04032)
(15300.0,1662.52428)
(15400.0,1663.98921)
(15500.0,1665.60178)
(15600.0,1667.19494)
(15700.0,1668.82419)
(15800.0,1670.43866)
(15900.0,1672.1080900000002)
(16000.0,1673.64247)
(16100.0,1675.0683900000001)
(16200.0,1676.58109)
(16300.0,1677.92829)
(16400.0,1681.5301799999997)
(16500.0,1687.35019)
(16600.0,1690.3468599999999)
(16700.0,1692.95647)
(16800.0,1695.1633500000003)
(16900.0,1696.95984)
(17000.0,1698.5825)
(17100.0,1700.1216399999998)
(17200.0,1701.5457999999999)
(17300.0,1702.9462400000002)
(17400.0,1704.45769)
(17500.0,1705.88114)
(17600.0,1707.1749)
(17700.0,1708.38702)
(17800.0,1709.6788000000001)
(17900.0,1711.00062)
(18000.0,1712.28082)
(18100.0,1713.54647)
(18200.0,1714.6672800000001)
(18300.0,1715.67397)
(18400.0,1717.0381300000001)
(18500.0,1718.4206800000002)
(18600.0,1719.7193599999998)
(18700.0,1720.96425)
(18800.0,1722.1733999999997)
(18900.0,1723.4385200000002)
(19000.0,1724.5899100000001)
(19100.0,1725.6143299999999)
(19200.0,1726.68978)
(19300.0,1727.8822699999998)
(19400.0,1729.0223400000002)
(19500.0,1729.9858100000001)
(19600.0,1731.1289599999998)
(19700.0,1732.38453)
(19800.0,1733.4574699999998)
(19900.0,1734.6058600000001)
(20000.0,1735.79497)
(20100.0,1737.1303499999997)
(20200.0,1738.38402)
(20300.0,1739.66625)
(20400.0,1741.00044)
(20500.0,1742.29798)
(20600.0,1743.4106100000001)
(20700.0,1744.64092)
(20800.0,1745.7863900000002)
(20900.0,1746.94314)
(21000.0,1747.9816899999998)
(21100.0,1748.9583800000003)
(21200.0,1750.2005700000002)
(21300.0,1751.41855)
(21400.0,1752.4163600000002)
(21500.0,1753.4970199999998)
(21600.0,1754.71587)
(21700.0,1755.79669)
(21800.0,1756.79984)
(21900.0,1757.73778)
(22000.0,1758.64181)
(22100.0,1759.6132700000003)
(22200.0,1760.55233)
(22300.0,1761.59823)
(22400.0,1762.6664)
(22500.0,1763.80503)
(22600.0,1764.88527)
(22700.0,1765.8233400000004)
(22800.0,1766.80046)
(22900.0,1768.0141000000003)
(23000.0,1768.99764)
(23100.0,1769.97673)
(23200.0,1771.0256700000004)
(23300.0,1772.08767)
(23400.0,1773.01713)
(23500.0,1774.0416)
(23600.0,1774.96511)
(23700.0,1775.77025)
(23800.0,1776.6169100000002)
(23900.0,1777.4938699999998)
(24000.0,1778.245)
(24100.0,1778.97359)
(24200.0,1779.76073)
(24300.0,1780.5387499999997)
(24400.0,1781.24478)
(24500.0,1782.01614)
(24600.0,1782.95932)
(24700.0,1783.84526)
(24800.0,1784.8760200000002)
(24900.0,1785.85551)
(25000.0,1786.79364)
(25100.0,1787.61291)
(25200.0,1788.4604800000002)
(25300.0,1789.1563400000002)
(25400.0,1789.8868900000002)
(25500.0,1790.6461900000002)
(25600.0,1791.3730199999998)
(25700.0,1792.1133699999998)
(25800.0,1792.84652)
(25900.0,1793.67712)
(26000.0,1794.5778400000002)
(26100.0,1795.34912)
(26200.0,1795.9575200000002)
(26300.0,1796.74397)
(26400.0,1797.57394)
(26500.0,1798.34787)
(26600.0,1799.1631200000002)
(26700.0,1799.9437899999998)
(26800.0,1800.56045)
(26900.0,1801.30731)
(27000.0,1802.1708599999997)
(27100.0,1803.04358)
(27200.0,1803.8733499999998)
(27300.0,1804.70641)
(27400.0,1805.4703999999997)
(27500.0,1806.26271)
(27600.0,1807.0442600000001)
(27700.0,1807.7473200000002)
(27800.0,1808.4989400000004)
(27900.0,1809.1920799999998)
(28000.0,1809.98837)
(28100.0,1810.63267)
(28200.0,1811.4192300000002)
(28300.0,1812.36843)
(28400.0,1813.11451)
(28500.0,1813.8239199999998)
(28600.0,1814.5687199999998)
(28700.0,1815.33376)
(28800.0,1816.06574)
(28900.0,1816.7508000000003)
(29000.0,1817.6047800000001)
(29100.0,1818.44957)
(29200.0,1819.37018)
(29300.0,1820.22852)
(29400.0,1820.97396)
(29500.0,1821.66449)
(29600.0,1822.4281399999998)
(29700.0,1823.1442800000002)
(29800.0,1823.8494900000003)
(29900.0,1824.52422)
(30000.0,1825.1441100000002)
(30100.0,1825.73199)
(30200.0,1826.29854)
(30300.0,1826.95864)
(30400.0,1827.6313200000004)
(30500.0,1828.32095)
(30600.0,1828.98853)
(30700.0,1829.8078699999999)
(30800.0,1830.4476000000002)
(30900.0,1830.99838)
(31000.0,1831.65227)
(31100.0,1832.2710600000003)
(31200.0,1833.13677)
(31300.0,1833.86072)
(31400.0,1834.6221099999998)
(31500.0,1835.3585400000002)
(31600.0,1836.08374)
(31700.0,1836.6865399999997)
(31800.0,1837.2962899999998)
(31900.0,1837.8955299999998)
(32000.0,1838.6823200000001)
(32100.0,1839.31919)
(32200.0,1839.90989)
(32300.0,1840.57001)
(32400.0,1841.12733)
(32500.0,1841.86948)
(32600.0,1842.5442999999996)
(32700.0,1843.3271900000002)
(32800.0,1849.94248)
(32900.0,1858.0141499999997)
(33000.0,1861.6463899999999)
(33100.0,1864.60242)
(33200.0,1866.9529)
(33300.0,1868.7948800000001)
(33400.0,1870.17202)
(33500.0,1871.5106899999998)
(33600.0,1872.91745)
(33700.0,1874.15527)
(33800.0,1875.34758)
(33900.0,1876.35826)
(34000.0,1877.20571)
(34100.0,1878.0038400000003)
(34200.0,1878.90897)
(34300.0,1879.67714)
(34400.0,1880.4352)
(34500.0,1881.0623699999999)
(34600.0,1881.78883)
(34700.0,1882.4394700000003)
(34800.0,1883.1822)
(34900.0,1883.7300599999999)
(35000.0,1884.34347)
(35100.0,1884.94902)
(35200.0,1885.66323)
(35300.0,1886.35824)
(35400.0,1886.9326999999998)
(35500.0,1887.56502)
(35600.0,1888.1366500000004)
(35700.0,1888.70416)
(35800.0,1889.2389700000003)
(35900.0,1889.8447100000003)
(36000.0,1890.32258)
(36100.0,1890.9022100000002)
(36200.0,1891.3510499999998)
(36300.0,1891.8353200000001)
(36400.0,1892.3109199999997)
(36500.0,1892.88921)
(36600.0,1893.5215699999999)
(36700.0,1894.04188)
(36800.0,1894.52641)
(36900.0,1895.0333299999998)
(37000.0,1895.6369)
(37100.0,1896.14244)
(37200.0,1896.6618799999999)
(37300.0,1897.11333)
(37400.0,1897.7525699999999)
(37500.0,1898.3177900000003)
(37600.0,1898.85876)
(37700.0,1899.40277)
(37800.0,1899.92147)
(37900.0,1900.4982300000001)
(38000.0,1901.0717200000001)
(38100.0,1901.5936099999997)
(38200.0,1902.16274)
(38300.0,1902.63237)
(38400.0,1903.12024)
(38500.0,1903.6551000000002)
(38600.0,1904.2977399999997)
(38700.0,1904.77268)
(38800.0,1905.25068)
(38900.0,1905.7454)
(39000.0,1906.4082)
(39100.0,1906.9263899999999)
(39200.0,1907.42538)
(39300.0,1907.79428)
(39400.0,1908.35359)
(39500.0,1908.8134000000002)
(39600.0,1909.43932)
(39700.0,1909.8982700000001)
(39800.0,1910.3089399999997)
(39900.0,1910.6739499999999)
(40000.0,1911.11869)
(40100.0,1911.6592300000002)
(40200.0,1912.1204)
(40300.0,1912.56089)
(40400.0,1913.1993900000002)
(40500.0,1913.6968)
(40600.0,1914.21672)
(40700.0,1914.6976799999998)
(40800.0,1915.1555500000002)
(40900.0,1915.6327899999999)
(41000.0,1916.0989999999997)
(41100.0,1916.66489)
(41200.0,1917.14189)
(41300.0,1917.6263000000001)
(41400.0,1918.1728600000001)
(41500.0,1918.72757)
(41600.0,1919.4365900000003)
(41700.0,1919.98197)
(41800.0,1920.38051)
(41900.0,1920.9800500000001)
(42000.0,1921.43663)
(42100.0,1921.93768)
(42200.0,1922.42088)
(42300.0,1922.97137)
(42400.0,1923.5273200000001)
(42500.0,1924.10226)
(42600.0,1924.61378)
(42700.0,1925.13908)
(42800.0,1925.64184)
(42900.0,1926.2471799999998)
(43000.0,1926.8140000000003)
(43100.0,1927.2768000000003)
(43200.0,1927.7409100000002)
(43300.0,1928.3007400000001)
(43400.0,1928.86811)
(43500.0,1929.3600400000003)
(43600.0,1929.88266)
(43700.0,1930.3735500000005)
(43800.0,1930.8421699999997)
(43900.0,1931.3211999999999)
(44000.0,1931.9947600000003)
(44100.0,1932.71318)
(44200.0,1933.4259999999997)
(44300.0,1934.1407399999998)
(44400.0,1934.72358)
(44500.0,1935.3634599999998)
(44600.0,1935.8681699999997)
(44700.0,1936.3339799999999)
(44800.0,1936.8176899999996)
(44900.0,1937.3773)
(45000.0,1937.87849)
(45100.0,1938.4704800000002)
(45200.0,1939.00799)
(45300.0,1939.52515)
(45400.0,1939.9576400000003)
(45500.0,1940.4374699999998)
(45600.0,1940.8614300000002)
(45700.0,1941.4942299999998)
(45800.0,1941.92282)
(45900.0,1942.29056)
(46000.0,1942.69829)
(46100.0,1943.1582199999998)
(46200.0,1943.8404299999997)
(46300.0,1944.2596600000002)
(46400.0,1944.6624599999998)
(46500.0,1945.1134599999998)
(46600.0,1945.57826)
(46700.0,1946.05393)
(46800.0,1946.43642)
(46900.0,1946.96924)
(47000.0,1947.5554300000001)
(47100.0,1947.9558099999997)
(47200.0,1948.3574199999996)
(47300.0,1948.8192800000002)
(47400.0,1949.32944)
(47500.0,1949.8759900000002)
(47600.0,1950.33679)
(47700.0,1950.7444199999998)
(47800.0,1951.17522)
(47900.0,1951.71953)
(48000.0,1952.2218300000002)
(48100.0,1952.74684)
(48200.0,1953.11332)
(48300.0,1953.5281199999997)
(48400.0,1953.94505)
(48500.0,1954.36032)
(48600.0,1954.8891500000004)
(48700.0,1955.43157)
(48800.0,1955.9371099999998)
(48900.0,1956.53459)
(49000.0,1957.01187)
(49100.0,1957.6599099999999)
(49200.0,1958.35647)
(49300.0,1958.96739)
(49400.0,1959.62546)
(49500.0,1960.09088)
(49600.0,1960.52047)
(49700.0,1961.00009)
(49800.0,1961.5176500000002)
(49900.0,1962.0579400000001)
(50000.0,1962.5185400000003)
(50100.0,1962.9465599999999)
(50200.0,1963.3358200000002)
(50300.0,1963.8393600000002)
(50400.0,1964.43885)
(50500.0,1965.01293)
(50600.0,1965.5384000000004)
(50700.0,1965.9208099999998)
(50800.0,1966.42294)
(50900.0,1966.7707299999997)
(51000.0,1967.1868100000002)
(51100.0,1967.5420899999997)
(51200.0,1968.1116)
(51300.0,1968.69981)
(51400.0,1969.22497)
(51500.0,1969.66442)
(51600.0,1970.13272)
(51700.0,1970.60932)
(51800.0,1971.03409)
(51900.0,1971.42887)
(52000.0,1971.87485)
(52100.0,1972.34016)
(52200.0,1972.6850299999996)
(52300.0,1973.0547199999999)
(52400.0,1973.45793)
(52500.0,1973.87701)
(52600.0,1974.2723199999996)
(52700.0,1974.6947499999997)
(52800.0,1975.1040400000002)
(52900.0,1975.51701)
(53000.0,1976.03035)
(53100.0,1976.57111)
(53200.0,1977.00785)
(53300.0,1977.5359499999997)
(53400.0,1977.9521100000002)
(53500.0,1978.3644799999997)
(53600.0,1978.8796)
(53700.0,1979.4609600000001)
(53800.0,1980.0090100000002)
(53900.0,1980.5625900000002)
(54000.0,1981.0937900000001)
(54100.0,1981.55156)
(54200.0,1982.02206)
(54300.0,1982.4933299999998)
(54400.0,1983.02805)
(54500.0,1983.4734099999998)
(54600.0,1984.04128)
(54700.0,1984.5551899999998)
(54800.0,1985.04062)
(54900.0,1985.54867)
(55000.0,1985.96348)
(55100.0,1986.38698)
(55200.0,1986.82891)
(55300.0,1987.3294800000003)
(55400.0,1987.7757499999998)
(55500.0,1988.25127)
(55600.0,1988.80363)
(55700.0,1989.31094)
(55800.0,1989.72991)
(55900.0,1990.0835100000002)
(56000.0,1990.43505)
(56100.0,1990.9077900000002)
(56200.0,1991.40384)
(56300.0,1991.68109)
(56400.0,1991.9433500000002)
(56500.0,1992.2505599999997)
(56600.0,1992.64312)
(56700.0,1993.16449)
(56800.0,1993.5695600000001)
(56900.0,1994.0093600000002)
(57000.0,1994.34457)
(57100.0,1994.66256)
(57200.0,1994.9871500000002)
(57300.0,1995.34563)
(57400.0,1995.64534)
(57500.0,1996.1104999999998)
(57600.0,1996.5529999999999)
(57700.0,1996.8631)
(57800.0,1997.16788)
(57900.0,1997.48785)
(58000.0,1997.8140699999997)
(58100.0,1998.1752399999998)
(58200.0,1998.4190700000001)
(58300.0,1998.7726)
(58400.0,1999.0767999999998)
(58500.0,1999.4139499999999)
(58600.0,1999.7113400000003)
(58700.0,2000.03585)
(58800.0,2000.3845499999998)
(58900.0,2000.6651200000001)
(59000.0,2000.99427)
(59100.0,2001.40862)
(59200.0,2001.8262000000002)
(59300.0,2002.1831499999998)
(59400.0,2002.53973)
(59500.0,2002.8889000000001)
(59600.0,2003.26462)
(59700.0,2003.63632)
(59800.0,2004.05114)
(59900.0,2004.4510500000001)
(60000.0,2004.7219)
(60100.0,2005.0126299999997)
(60200.0,2005.3940499999997)
(60300.0,2005.8172099999997)
(60400.0,2006.1836099999998)
(60500.0,2006.57137)
(60600.0,2007.02085)
(60700.0,2007.3583999999996)
(60800.0,2007.87523)
(60900.0,2008.36763)
(61000.0,2008.7725999999998)
(61100.0,2009.2470500000002)
(61200.0,2009.6374899999998)
(61300.0,2009.9555200000002)
(61400.0,2010.33208)
(61500.0,2010.61086)
(61600.0,2010.9094699999998)
(61700.0,2011.4237099999998)
(61800.0,2011.76005)
(61900.0,2012.09916)
(62000.0,2012.5024299999998)
(62100.0,2012.9218099999998)
(62200.0,2013.36299)
(62300.0,2013.7349600000005)
(62400.0,2014.10094)
(62500.0,2014.4990599999996)
(62600.0,2014.9116400000003)
(62700.0,2015.2369399999998)
(62800.0,2015.57774)
(62900.0,2015.96205)
(63000.0,2016.4230599999999)
(63100.0,2016.81731)
(63200.0,2017.1597799999997)
(63300.0,2017.44132)
(63400.0,2017.7863799999998)
(63500.0,2018.0681100000004)
(63600.0,2018.3561800000002)
(63700.0,2018.60461)
(63800.0,2018.8947799999996)
(63900.0,2019.2376299999999)
(64000.0,2019.501)
(64100.0,2019.7667700000002)
(64200.0,2020.01852)
(64300.0,2020.38908)
(64400.0,2020.88283)
(64500.0,2021.36563)
(64600.0,2021.76678)
(64700.0,2022.16174)
(64800.0,2022.5509100000002)
(64900.0,2022.9115200000003)
(65000.0,2023.2788)
(65100.0,2023.74172)
(65200.0,2024.1462699999997)
(65300.0,2024.46057)
(65400.0,2024.73729)
(65500.0,2024.95913)
(65600.0,2025.1679499999998)
(65700.0,2025.6167300000002)
(65800.0,2025.92945)
(65900.0,2026.2788900000003)
(66000.0,2026.64519)
(66100.0,2027.00964)
(66200.0,2027.4325399999998)
(66300.0,2027.8286099999998)
(66400.0,2028.2561700000003)
(66500.0,2028.7579399999997)
(66600.0,2029.2589400000004)
(66700.0,2029.5406699999999)
(66800.0,2029.89677)
(66900.0,2030.25228)
(67000.0,2030.6886)
(67100.0,2031.02651)
(67200.0,2031.4119900000003)
(67300.0,2031.8317099999997)
(67400.0,2032.3012699999997)
(67500.0,2032.61731)
(67600.0,2032.9907400000002)
(67700.0,2033.3237)
(67800.0,2033.6264999999999)
(67900.0,2033.9673099999998)
(68000.0,2034.3457)
(68100.0,2034.74747)
(68200.0,2035.23479)
(68300.0,2035.6675599999999)
(68400.0,2036.0935399999996)
(68500.0,2036.45495)
(68600.0,2036.8164)
(68700.0,2037.1591499999997)
(68800.0,2037.5225100000002)
(68900.0,2037.9654999999998)
(69000.0,2038.28149)
(69100.0,2038.6211899999998)
(69200.0,2039.11683)
(69300.0,2039.60504)
(69400.0,2039.89143)
(69500.0,2040.2208900000003)
(69600.0,2040.5622099999998)
(69700.0,2040.9449399999999)
(69800.0,2041.2678500000004)
(69900.0,2041.5772700000002)
(70000.0,2041.8356800000004)
(70100.0,2042.1768999999997)
(70200.0,2042.5439299999998)
(70300.0,2042.89282)
(70400.0,2043.1882)
(70500.0,2043.4907600000004)
(70600.0,2043.8299399999999)
(70700.0,2044.1942999999999)
(70800.0,2044.4512599999998)
(70900.0,2044.79066)
(71000.0,2045.1703)
(71100.0,2045.6002299999998)
(71200.0,2045.93663)
(71300.0,2046.31114)
(71400.0,2046.6568099999997)
(71500.0,2046.98696)
(71600.0,2047.3188699999998)
(71700.0,2047.71533)
(71800.0,2048.08344)
(71900.0,2048.34109)
(72000.0,2048.71577)
(72100.0,2049.06443)
(72200.0,2049.2963)
(72300.0,2049.53107)
(72400.0,2049.7723300000002)
(72500.0,2049.9894600000002)
(72600.0,2050.24425)
(72700.0,2050.54442)
(72800.0,2050.94095)
(72900.0,2051.38451)
(73000.0,2051.69575)
(73100.0,2051.9641699999997)
(73200.0,2052.15116)
(73300.0,2052.38299)
(73400.0,2052.64801)
(73500.0,2052.97968)
(73600.0,2053.2569900000003)
(73700.0,2053.5625399999994)
(73800.0,2053.79849)
(73900.0,2054.1783299999997)
(74000.0,2054.5373600000003)
(74100.0,2054.9173100000003)
(74200.0,2055.26229)
(74300.0,2055.63466)
(74400.0,2055.9185500000003)
(74500.0,2056.2631600000004)
(74600.0,2056.645)
(74700.0,2057.06394)
(74800.0,2057.4688800000004)
(74900.0,2057.8556200000003)
(75000.0,2058.29062)
(75100.0,2058.67303)
(75200.0,2059.0483299999996)
(75300.0,2059.3922000000002)
(75400.0,2059.67486)
(75500.0,2059.93815)
(75600.0,2060.2022500000003)
(75700.0,2060.4824599999997)
(75800.0,2060.81136)
(75900.0,2061.15382)
(76000.0,2061.5876399999997)
(76100.0,2062.00839)
(76200.0,2062.52403)
(76300.0,2062.92161)
(76400.0,2063.3310500000002)
(76500.0,2063.63517)
(76600.0,2064.0389299999997)
(76700.0,2064.35825)
(76800.0,2064.68349)
(76900.0,2064.88503)
(77000.0,2065.1597199999997)
(77100.0,2065.51114)
(77200.0,2065.78997)
(77300.0,2066.10655)
(77400.0,2066.4418699999997)
(77500.0,2066.7350500000002)
(77600.0,2067.01659)
(77700.0,2067.29225)
(77800.0,2067.5805699999996)
(77900.0,2067.88207)
(78000.0,2068.25543)
(78100.0,2068.6404)
(78200.0,2069.0243800000003)
(78300.0,2069.3717)
(78400.0,2069.74012)
(78500.0,2070.1595700000003)
(78600.0,2070.50508)
(78700.0,2070.89021)
(78800.0,2071.1988699999997)
(78900.0,2071.47191)
(79000.0,2071.7789199999997)
(79100.0,2072.06306)
(79200.0,2072.3903699999996)
(79300.0,2072.73182)
(79400.0,2073.14523)
(79500.0,2073.55579)
(79600.0,2073.8825699999998)
(79700.0,2074.13716)
(79800.0,2074.45163)
(79900.0,2074.6934699999997)
(80000.0,2074.88946)
(80100.0,2075.13701)
(80200.0,2075.42943)
(80300.0,2075.6914500000003)
(80400.0,2076.0993)
(80500.0,2076.6356699999997)
(80600.0,2077.00045)
(80700.0,2077.26608)
(80800.0,2077.49295)
(80900.0,2077.67441)
(81000.0,2077.8723499999996)
(81100.0,2078.1331)
(81200.0,2078.35959)
(81300.0,2078.6519900000003)
(81400.0,2078.8732999999997)
(81500.0,2079.0967)
(81600.0,2079.39372)
(81700.0,2079.71452)
(81800.0,2080.0133199999996)
(81900.0,2080.25354)
(82000.0,2080.53416)
(82100.0,2080.90211)
(82200.0,2081.18774)
(82300.0,2081.5411000000004)
(82400.0,2081.8634300000003)
(82500.0,2082.1991399999997)
(82600.0,2082.5547500000002)
(82700.0,2082.8511500000004)
(82800.0,2083.1175500000004)
(82900.0,2083.46168)
(83000.0,2083.83491)
(83100.0,2084.1072)
(83200.0,2084.43792)
(83300.0,2084.65607)
(83400.0,2084.83184)
(83500.0,2085.04662)
(83600.0,2085.28067)
(83700.0,2085.61019)
(83800.0,2085.89092)
(83900.0,2086.15798)
(84000.0,2086.49297)
(84100.0,2086.77232)
(84200.0,2087.04944)
(84300.0,2087.27606)
(84400.0,2087.55474)
(84500.0,2087.9892899999995)
(84600.0,2088.3696600000003)
(84700.0,2088.66374)
(84800.0,2089.0236099999997)
(84900.0,2089.4122399999997)
(85000.0,2089.78434)
(85100.0,2090.12382)
(85200.0,2090.42637)
(85300.0,2090.67688)
(85400.0,2090.8941699999996)
(85500.0,2091.1449999999995)
(85600.0,2091.41432)
(85700.0,2091.68636)
(85800.0,2091.99136)
(85900.0,2092.20211)
(86000.0,2092.46103)
(86100.0,2092.8251800000003)
(86200.0,2093.12414)
(86300.0,2093.36622)
(86400.0,2093.6321599999997)
(86500.0,2093.89459)
(86600.0,2094.18457)
(86700.0,2094.53778)
(86800.0,2094.7950299999998)
(86900.0,2095.05225)
(87000.0,2095.33412)
(87100.0,2095.64739)
(87200.0,2095.9475800000005)
(87300.0,2096.205)
(87400.0,2096.4322199999997)
(87500.0,2096.71876)
(87600.0,2097.05649)
(87700.0,2097.35352)
(87800.0,2097.66349)
(87900.0,2098.02014)
(88000.0,2098.2982199999997)
(88100.0,2098.5232100000003)
(88200.0,2098.8226)
(88300.0,2099.03037)
(88400.0,2099.22223)
(88500.0,2099.47674)
(88600.0,2099.7605599999997)
(88700.0,2100.0238)
(88800.0,2100.30741)
(88900.0,2100.6468299999997)
(89000.0,2100.99633)
(89100.0,2101.3189)
(89200.0,2101.7271600000004)
(89300.0,2102.1022700000003)
(89400.0,2102.5409099999997)
(89500.0,2102.8369399999997)
(89600.0,2103.08583)
(89700.0,2103.36361)
(89800.0,2103.70753)
(89900.0,2103.94611)
(90000.0,2104.2016799999997)
(90100.0,2104.4591)
(90200.0,2104.71306)
(90300.0,2104.94927)
(90400.0,2105.15097)
(90500.0,2105.4003)
(90600.0,2105.69685)
(90700.0,2106.01069)
(90800.0,2106.3282200000003)
(90900.0,2106.61372)
(91000.0,2106.94347)
(91100.0,2107.17502)
(91200.0,2107.41793)
(91300.0,2107.7189100000005)
(91400.0,2108.06974)
(91500.0,2108.3843)
(91600.0,2108.69405)
(91700.0,2108.9509700000003)
(91800.0,2109.2091500000006)
(91900.0,2109.522)
(92000.0,2109.8253000000004)
(92100.0,2110.11803)
(92200.0,2110.5028)
(92300.0,2110.73223)
(92400.0,2110.90384)
(92500.0,2111.08584)
(92600.0,2111.2687800000003)
(92700.0,2111.6697)
(92800.0,2112.0658099999996)
(92900.0,2112.2995400000004)
(93000.0,2112.50843)
(93100.0,2112.73399)
(93200.0,2112.9877)
(93300.0,2113.21307)
(93400.0,2113.5407299999997)
(93500.0,2113.8968099999997)
(93600.0,2114.21627)
(93700.0,2114.48188)
(93800.0,2114.7611500000003)
(93900.0,2115.01605)
(94000.0,2115.23775)
(94100.0,2115.4471)
(94200.0,2115.7466499999996)
(94300.0,2116.0216)
(94400.0,2116.22636)
(94500.0,2116.5829700000004)
(94600.0,2116.77732)
(94700.0,2116.9524)
(94800.0,2117.18821)
(94900.0,2117.49777)
(95000.0,2117.79665)
(95100.0,2118.05955)
(95200.0,2118.31519)
(95300.0,2118.5506800000003)
(95400.0,2118.79385)
(95500.0,2119.08904)
(95600.0,2119.31876)
(95700.0,2119.60715)
(95800.0,2119.90238)
(95900.0,2120.1688300000005)
(96000.0,2120.42918)
(96100.0,2120.73855)
(96200.0,2121.02636)
(96300.0,2121.29253)
(96400.0,2121.5367399999996)
(96500.0,2121.80949)
(96600.0,2122.04136)
(96700.0,2122.2835800000003)
(96800.0,2122.5548)
(96900.0,2122.8858)
(97000.0,2123.32792)
(97100.0,2123.61041)
(97200.0,2123.81377)
(97300.0,2124.0210199999997)
(97400.0,2124.24381)
(97500.0,2124.47674)
(97600.0,2124.68687)
(97700.0,2124.93413)
(97800.0,2125.14798)
(97900.0,2125.41426)
(98000.0,2125.6400599999997)
(98100.0,2125.9222800000002)
(98200.0,2126.1962899999994)
(98300.0,2126.49875)
(98400.0,2126.7276899999997)
(98500.0,2126.9492)
(98600.0,2127.1924799999997)
(98700.0,2127.5038400000003)
(98800.0,2127.7916800000003)
(98900.0,2128.08614)
(99000.0,2128.27433)
(99100.0,2128.4701)
(99200.0,2128.65969)
(99300.0,2128.8873599999997)
(99400.0,2129.10635)
(99500.0,2129.3117199999997)
(99600.0,2129.62708)
(99700.0,2129.8500900000004)
(99800.0,2130.07031)
(99900.0,2130.28078)
(100000.0,2130.46611)};

\addplot[color=purple, loosely dashed, every mark/.append style={solid,fill = gray},mark=triangle*, mark repeat = 100, mark size=2.5] 
coordinates {
(100.0,247.91947)
(200.0,408.22986000000003)
(300.0,524.1803199999999)
(400.0,594.32511)
(500.0,645.85338)
(600.0,699.6946699999999)
(700.0,740.27405)
(800.0,775.30407)
(900.0,807.0311)
(1000.0,836.34962)
(1100.0,867.8499899999999)
(1200.0,894.1838899999999)
(1300.0,918.5603900000002)
(1400.0,941.59472)
(1500.0,963.2326800000001)
(1600.0,984.5977399999999)
(1700.0,1004.64814)
(1800.0,1023.7233799999999)
(1900.0,1042.12936)
(2000.0,1060.00195)
(2100.0,1080.9549000000002)
(2200.0,1099.8843)
(2300.0,1115.3753299999998)
(2400.0,1130.1125500000003)
(2500.0,1144.9486299999999)
(2600.0,1159.14706)
(2700.0,1172.9688099999998)
(2800.0,1186.55096)
(2900.0,1199.58475)
(3000.0,1212.1946899999998)
(3100.0,1224.34116)
(3200.0,1236.1163399999998)
(3300.0,1248.12827)
(3400.0,1259.93384)
(3500.0,1271.4356500000001)
(3600.0,1283.0554399999999)
(3700.0,1294.07387)
(3800.0,1305.05646)
(3900.0,1315.67049)
(4000.0,1325.9597800000001)
(4100.0,1336.7753)
(4200.0,1354.2544400000002)
(4300.0,1365.5859)
(4400.0,1374.3607299999996)
(4500.0,1382.38201)
(4600.0,1390.76676)
(4700.0,1398.89253)
(4800.0,1406.77355)
(4900.0,1414.69751)
(5000.0,1422.6772900000003)
(5100.0,1430.3265700000002)
(5200.0,1438.04519)
(5300.0,1445.57981)
(5400.0,1452.9511799999998)
(5500.0,1460.23849)
(5600.0,1467.26191)
(5700.0,1474.5696500000004)
(5800.0,1481.5474199999999)
(5900.0,1488.5306099999998)
(6000.0,1495.27674)
(6100.0,1501.92342)
(6200.0,1508.26513)
(6300.0,1514.1252399999998)
(6400.0,1520.02838)
(6500.0,1525.98175)
(6600.0,1531.99829)
(6700.0,1537.6838999999998)
(6800.0,1543.2119799999998)
(6900.0,1548.9054499999997)
(7000.0,1554.6659599999998)
(7100.0,1560.0777000000003)
(7200.0,1565.62815)
(7300.0,1571.0459700000001)
(7400.0,1576.5263)
(7500.0,1581.60807)
(7600.0,1586.6393699999999)
(7700.0,1591.6744300000003)
(7800.0,1596.6526)
(7900.0,1601.6267799999998)
(8000.0,1606.43471)
(8100.0,1611.3594800000003)
(8200.0,1617.61387)
(8300.0,1631.0120000000002)
(8400.0,1639.11562)
(8500.0,1644.9818400000001)
(8600.0,1650.18022)
(8700.0,1655.1208199999999)
(8800.0,1659.96762)
(8900.0,1664.5557800000001)
(9000.0,1669.29507)
(9100.0,1673.97524)
(9200.0,1678.4005700000002)
(9300.0,1682.6134399999999)
(9400.0,1686.7489799999998)
(9500.0,1690.72973)
(9600.0,1694.79081)
(9700.0,1698.84068)
(9800.0,1702.8579)
(9900.0,1706.77954)
(10000.0,1710.7608599999999)
(10100.0,1714.7590099999998)
(10200.0,1718.69655)
(10300.0,1722.6989299999998)
(10400.0,1726.72591)
(10500.0,1730.7072999999998)
(10600.0,1734.83554)
(10700.0,1738.8135200000002)
(10800.0,1742.86049)
(10900.0,1746.8474099999999)
(11000.0,1750.44832)
(11100.0,1754.1799800000001)
(11200.0,1758.1637399999997)
(11300.0,1762.0949099999998)
(11400.0,1765.91671)
(11500.0,1769.7612)
(11600.0,1773.30857)
(11700.0,1776.77234)
(11800.0,1780.10078)
(11900.0,1783.40457)
(12000.0,1786.76619)
(12100.0,1790.16706)
(12200.0,1793.46204)
(12300.0,1796.7760700000001)
(12400.0,1800.04432)
(12500.0,1803.3484799999999)
(12600.0,1806.4475)
(12700.0,1809.5234600000001)
(12800.0,1812.6966900000002)
(12900.0,1815.8148600000004)
(13000.0,1818.91221)
(13100.0,1822.00323)
(13200.0,1825.0771)
(13300.0,1828.1806699999997)
(13400.0,1831.3119499999998)
(13500.0,1834.2855900000002)
(13600.0,1837.1857799999998)
(13700.0,1840.04348)
(13800.0,1842.78916)
(13900.0,1845.68677)
(14000.0,1848.58434)
(14100.0,1851.32713)
(14200.0,1854.19471)
(14300.0,1857.1931)
(14400.0,1860.0843099999997)
(14500.0,1863.08678)
(14600.0,1866.02609)
(14700.0,1868.77675)
(14800.0,1871.64902)
(14900.0,1874.5414300000002)
(15000.0,1877.51038)
(15100.0,1880.3437600000002)
(15200.0,1883.1522800000002)
(15300.0,1885.92525)
(15400.0,1888.6856999999998)
(15500.0,1891.6429699999999)
(15600.0,1894.59495)
(15700.0,1897.46656)
(15800.0,1900.51233)
(15900.0,1903.5620199999998)
(16000.0,1906.5599900000002)
(16100.0,1909.4610000000002)
(16200.0,1912.6986900000002)
(16300.0,1915.72454)
(16400.0,1919.6989199999998)
(16500.0,1924.91642)
(16600.0,1928.1131100000002)
(16700.0,1930.7662500000004)
(16800.0,1933.3336100000001)
(16900.0,1935.85111)
(17000.0,1938.3589500000003)
(17100.0,1941.1005799999998)
(17200.0,1943.78212)
(17300.0,1946.3952299999999)
(17400.0,1948.9313700000002)
(17500.0,1951.33761)
(17600.0,1953.6027600000002)
(17700.0,1956.0323600000002)
(17800.0,1958.38515)
(17900.0,1960.6471900000001)
(18000.0,1963.0716600000003)
(18100.0,1965.44815)
(18200.0,1967.7114899999997)
(18300.0,1969.85469)
(18400.0,1972.0015899999999)
(18500.0,1973.9972599999999)
(18600.0,1975.93617)
(18700.0,1977.9172899999999)
(18800.0,1980.0139100000001)
(18900.0,1982.1363600000002)
(19000.0,1984.2224500000002)
(19100.0,1986.2382299999997)
(19200.0,1988.25762)
(19300.0,1990.1462500000002)
(19400.0,1992.26264)
(19500.0,1994.3455699999997)
(19600.0,1996.2960200000002)
(19700.0,1998.0870799999998)
(19800.0,1999.9191099999996)
(19900.0,2001.69255)
(20000.0,2003.5290400000001)
(20100.0,2005.37864)
(20200.0,2007.28894)
(20300.0,2009.02571)
(20400.0,2010.8621899999998)
(20500.0,2012.85846)
(20600.0,2014.8339799999999)
(20700.0,2016.7787400000002)
(20800.0,2018.7911800000002)
(20900.0,2020.7198999999998)
(21000.0,2022.69435)
(21100.0,2024.60394)
(21200.0,2026.5201799999998)
(21300.0,2028.4795100000001)
(21400.0,2030.5364)
(21500.0,2032.4427399999997)
(21600.0,2034.4315000000001)
(21700.0,2036.3588799999998)
(21800.0,2038.26073)
(21900.0,2040.04622)
(22000.0,2041.8335499999998)
(22100.0,2043.67988)
(22200.0,2045.39139)
(22300.0,2047.0294600000002)
(22400.0,2048.70499)
(22500.0,2050.46822)
(22600.0,2052.14135)
(22700.0,2053.7174)
(22800.0,2055.32289)
(22900.0,2056.99066)
(23000.0,2058.53696)
(23100.0,2060.20887)
(23200.0,2061.91389)
(23300.0,2063.48823)
(23400.0,2065.09777)
(23500.0,2066.5896900000002)
(23600.0,2068.2216399999998)
(23700.0,2069.79714)
(23800.0,2071.4604)
(23900.0,2073.15708)
(24000.0,2074.7785)
(24100.0,2076.41861)
(24200.0,2078.11166)
(24300.0,2079.8646400000002)
(24400.0,2081.51339)
(24500.0,2083.25983)
(24600.0,2085.07302)
(24700.0,2086.68527)
(24800.0,2088.22447)
(24900.0,2089.95363)
(25000.0,2091.7580099999996)
(25100.0,2093.39444)
(25200.0,2095.0792300000003)
(25300.0,2096.7918)
(25400.0,2098.35875)
(25500.0,2099.88312)
(25600.0,2101.48161)
(25700.0,2103.01136)
(25800.0,2104.5028199999997)
(25900.0,2106.11065)
(26000.0,2107.7281799999996)
(26100.0,2109.3858099999998)
(26200.0,2110.9659300000003)
(26300.0,2112.46216)
(26400.0,2114.00594)
(26500.0,2115.6564000000003)
(26600.0,2117.1438)
(26700.0,2118.66077)
(26800.0,2120.05674)
(26900.0,2121.42797)
(27000.0,2122.87498)
(27100.0,2124.23097)
(27200.0,2125.67063)
(27300.0,2127.1243400000003)
(27400.0,2128.6502200000004)
(27500.0,2130.07158)
(27600.0,2131.65081)
(27700.0,2133.1252099999997)
(27800.0,2134.63975)
(27900.0,2136.24123)
(28000.0,2137.95212)
(28100.0,2139.57233)
(28200.0,2141.19396)
(28300.0,2142.8101599999995)
(28400.0,2144.3240100000003)
(28500.0,2145.7948699999997)
(28600.0,2147.42514)
(28700.0,2149.0038900000004)
(28800.0,2150.42184)
(28900.0,2151.8880200000003)
(29000.0,2153.2426800000003)
(29100.0,2154.48872)
(29200.0,2155.82639)
(29300.0,2157.17587)
(29400.0,2158.49283)
(29500.0,2159.80161)
(29600.0,2161.1795700000002)
(29700.0,2162.46679)
(29800.0,2163.6915499999996)
(29900.0,2165.1134700000002)
(30000.0,2166.36488)
(30100.0,2167.57449)
(30200.0,2168.87544)
(30300.0,2170.23283)
(30400.0,2171.50613)
(30500.0,2172.81353)
(30600.0,2174.15494)
(30700.0,2175.59011)
(30800.0,2176.95294)
(30900.0,2178.22331)
(31000.0,2179.54351)
(31100.0,2180.7846799999998)
(31200.0,2182.1609200000003)
(31300.0,2183.34649)
(31400.0,2184.5996299999997)
(31500.0,2185.86564)
(31600.0,2187.2057800000002)
(31700.0,2188.56567)
(31800.0,2189.93636)
(31900.0,2191.4211999999998)
(32000.0,2192.95725)
(32100.0,2194.2968600000004)
(32200.0,2195.6843400000002)
(32300.0,2196.95058)
(32400.0,2198.16612)
(32500.0,2199.5072400000004)
(32600.0,2200.7728)
(32700.0,2202.01985)
(32800.0,2206.841)
(32900.0,2212.11257)
(33000.0,2214.76837)
(33100.0,2216.28924)
(33200.0,2217.4531)
(33300.0,2218.65307)
(33400.0,2219.81223)
(33500.0,2221.01501)
(33600.0,2222.15346)
(33700.0,2223.25297)
(33800.0,2224.38351)
(33900.0,2225.49642)
(34000.0,2226.56554)
(34100.0,2227.7666)
(34200.0,2228.87051)
(34300.0,2230.05186)
(34400.0,2231.18533)
(34500.0,2232.47833)
(34600.0,2233.70528)
(34700.0,2234.84688)
(34800.0,2236.03317)
(34900.0,2237.1685799999996)
(35000.0,2238.30357)
(35100.0,2239.3821)
(35200.0,2240.43244)
(35300.0,2241.48729)
(35400.0,2242.53101)
(35500.0,2243.58597)
(35600.0,2244.64008)
(35700.0,2245.64216)
(35800.0,2246.70067)
(35900.0,2247.68212)
(36000.0,2248.6501399999997)
(36100.0,2249.5099199999995)
(36200.0,2250.4717100000003)
(36300.0,2251.3940000000002)
(36400.0,2252.3179600000003)
(36500.0,2253.21992)
(36600.0,2254.22591)
(36700.0,2255.17382)
(36800.0,2256.0651099999995)
(36900.0,2256.92809)
(37000.0,2257.87678)
(37100.0,2258.88585)
(37200.0,2259.84552)
(37300.0,2260.77262)
(37400.0,2261.81786)
(37500.0,2262.78861)
(37600.0,2263.93592)
(37700.0,2265.00778)
(37800.0,2265.88697)
(37900.0,2266.7539)
(38000.0,2267.69628)
(38100.0,2268.6120499999997)
(38200.0,2269.59181)
(38300.0,2270.55871)
(38400.0,2271.42849)
(38500.0,2272.3423000000003)
(38600.0,2273.2236199999998)
(38700.0,2274.1258000000003)
(38800.0,2275.02721)
(38900.0,2275.93336)
(39000.0,2276.92617)
(39100.0,2277.9318200000002)
(39200.0,2278.88019)
(39300.0,2279.8527799999997)
(39400.0,2280.8396500000003)
(39500.0,2281.8719199999996)
(39600.0,2282.75883)
(39700.0,2283.59382)
(39800.0,2284.62459)
(39900.0,2285.4494099999997)
(40000.0,2286.27958)
(40100.0,2287.05856)
(40200.0,2287.79221)
(40300.0,2288.58243)
(40400.0,2289.44318)
(40500.0,2290.2704599999997)
(40600.0,2291.01723)
(40700.0,2291.77326)
(40800.0,2292.54089)
(40900.0,2293.3209100000004)
(41000.0,2294.1262100000004)
(41100.0,2294.98009)
(41200.0,2295.9276900000004)
(41300.0,2296.76554)
(41400.0,2297.5948200000003)
(41500.0,2298.4955800000002)
(41600.0,2299.3554999999997)
(41700.0,2300.16062)
(41800.0,2300.9980200000005)
(41900.0,2301.80786)
(42000.0,2302.54743)
(42100.0,2303.3122300000005)
(42200.0,2304.0778800000003)
(42300.0,2304.92994)
(42400.0,2305.66021)
(42500.0,2306.4186699999996)
(42600.0,2307.27509)
(42700.0,2308.09452)
(42800.0,2308.8395)
(42900.0,2309.67584)
(43000.0,2310.47611)
(43100.0,2311.22689)
(43200.0,2311.97326)
(43300.0,2312.73094)
(43400.0,2313.59914)
(43500.0,2314.3572599999998)
(43600.0,2315.11105)
(43700.0,2315.77294)
(43800.0,2316.43966)
(43900.0,2317.14689)
(44000.0,2317.80835)
(44100.0,2318.59819)
(44200.0,2319.3723699999996)
(44300.0,2320.1216499999996)
(44400.0,2320.85361)
(44500.0,2321.55758)
(44600.0,2322.24428)
(44700.0,2322.97208)
(44800.0,2323.6290999999997)
(44900.0,2324.3884400000006)
(45000.0,2325.0905999999995)
(45100.0,2325.8077)
(45200.0,2326.46305)
(45300.0,2327.3132800000003)
(45400.0,2327.96882)
(45500.0,2328.5664300000003)
(45600.0,2329.16921)
(45700.0,2329.8428999999996)
(45800.0,2330.48183)
(45900.0,2331.14466)
(46000.0,2331.82568)
(46100.0,2332.55037)
(46200.0,2333.21157)
(46300.0,2333.93)
(46400.0,2334.52715)
(46500.0,2335.21071)
(46600.0,2335.9983300000004)
(46700.0,2336.77003)
(46800.0,2337.47519)
(46900.0,2338.18912)
(47000.0,2338.88587)
(47100.0,2339.66153)
(47200.0,2340.4754)
(47300.0,2341.2043099999996)
(47400.0,2341.97213)
(47500.0,2342.58459)
(47600.0,2343.2630599999998)
(47700.0,2344.0208000000002)
(47800.0,2344.82711)
(47900.0,2345.6671499999998)
(48000.0,2346.46452)
(48100.0,2347.17364)
(48200.0,2347.9008200000003)
(48300.0,2348.6499600000006)
(48400.0,2349.41533)
(48500.0,2350.11671)
(48600.0,2350.9327500000004)
(48700.0,2351.7863099999995)
(48800.0,2352.5819599999995)
(48900.0,2353.39427)
(49000.0,2354.0336599999996)
(49100.0,2354.7241999999997)
(49200.0,2355.31688)
(49300.0,2356.0273599999996)
(49400.0,2356.70181)
(49500.0,2357.33632)
(49600.0,2358.0998200000004)
(49700.0,2358.8114499999997)
(49800.0,2359.52533)
(49900.0,2360.23853)
(50000.0,2361.0003)
(50100.0,2361.79103)
(50200.0,2362.48858)
(50300.0,2363.1351999999997)
(50400.0,2363.75062)
(50500.0,2364.38935)
(50600.0,2365.07658)
(50700.0,2365.70941)
(50800.0,2366.4134900000004)
(50900.0,2367.05288)
(51000.0,2367.6187099999997)
(51100.0,2368.2295)
(51200.0,2368.95157)
(51300.0,2369.64496)
(51400.0,2370.33721)
(51500.0,2371.00538)
(51600.0,2371.6429700000003)
(51700.0,2372.36553)
(51800.0,2373.0754)
(51900.0,2373.7577100000003)
(52000.0,2374.37012)
(52100.0,2374.9719400000004)
(52200.0,2375.6100699999997)
(52300.0,2376.2283999999995)
(52400.0,2376.9137699999997)
(52500.0,2377.61903)
(52600.0,2378.30687)
(52700.0,2378.91758)
(52800.0,2379.5027299999997)
(52900.0,2380.11878)
(53000.0,2380.7263000000003)
(53100.0,2381.3632800000005)
(53200.0,2381.99384)
(53300.0,2382.62533)
(53400.0,2383.35914)
(53500.0,2384.0710599999998)
(53600.0,2384.71113)
(53700.0,2385.3670500000003)
(53800.0,2385.9176800000005)
(53900.0,2386.48651)
(54000.0,2387.1116599999996)
(54100.0,2387.70698)
(54200.0,2388.32496)
(54300.0,2388.90067)
(54400.0,2389.50275)
(54500.0,2390.20974)
(54600.0,2390.8821399999997)
(54700.0,2391.70682)
(54800.0,2392.4053700000004)
(54900.0,2393.19966)
(55000.0,2393.8805300000004)
(55100.0,2394.42446)
(55200.0,2395.0581700000002)
(55300.0,2395.68799)
(55400.0,2396.26745)
(55500.0,2396.88744)
(55600.0,2397.4720899999998)
(55700.0,2398.09565)
(55800.0,2398.7065999999995)
(55900.0,2399.41745)
(56000.0,2400.0123999999996)
(56100.0,2400.64685)
(56200.0,2401.2498600000004)
(56300.0,2401.7141600000004)
(56400.0,2402.2759100000003)
(56500.0,2402.88787)
(56600.0,2403.54943)
(56700.0,2404.19112)
(56800.0,2404.7748300000003)
(56900.0,2405.38349)
(57000.0,2406.0004)
(57100.0,2406.55364)
(57200.0,2407.13122)
(57300.0,2407.78179)
(57400.0,2408.40908)
(57500.0,2409.05809)
(57600.0,2409.66875)
(57700.0,2410.40839)
(57800.0,2411.09499)
(57900.0,2411.79354)
(58000.0,2412.37511)
(58100.0,2412.98769)
(58200.0,2413.51978)
(58300.0,2414.07144)
(58400.0,2414.6518899999996)
(58500.0,2415.1976)
(58600.0,2415.8126399999996)
(58700.0,2416.41428)
(58800.0,2416.98072)
(58900.0,2417.61039)
(59000.0,2418.2971900000002)
(59100.0,2418.95687)
(59200.0,2419.53403)
(59300.0,2420.21227)
(59400.0,2420.7012400000003)
(59500.0,2421.19975)
(59600.0,2421.78345)
(59700.0,2422.31863)
(59800.0,2422.8449)
(59900.0,2423.51584)
(60000.0,2424.14817)
(60100.0,2424.7225300000005)
(60200.0,2425.31535)
(60300.0,2425.97793)
(60400.0,2426.62836)
(60500.0,2427.2377399999996)
(60600.0,2427.8046799999993)
(60700.0,2428.3452999999995)
(60800.0,2428.94789)
(60900.0,2429.55716)
(61000.0,2430.18987)
(61100.0,2430.77883)
(61200.0,2431.27317)
(61300.0,2431.82069)
(61400.0,2432.59016)
(61500.0,2433.21397)
(61600.0,2433.84112)
(61700.0,2434.45421)
(61800.0,2435.05836)
(61900.0,2435.5794699999997)
(62000.0,2436.20751)
(62100.0,2436.81829)
(62200.0,2437.43037)
(62300.0,2437.9312)
(62400.0,2438.58248)
(62500.0,2439.22299)
(62600.0,2439.77897)
(62700.0,2440.28819)
(62800.0,2440.73181)
(62900.0,2441.1652200000003)
(63000.0,2441.6193200000002)
(63100.0,2442.08324)
(63200.0,2442.60167)
(63300.0,2443.0766000000003)
(63400.0,2443.59574)
(63500.0,2444.22144)
(63600.0,2444.7691500000005)
(63700.0,2445.36745)
(63800.0,2445.98935)
(63900.0,2446.5615399999997)
(64000.0,2447.15141)
(64100.0,2447.63229)
(64200.0,2448.26318)
(64300.0,2448.9337700000005)
(64400.0,2449.46538)
(64500.0,2450.06259)
(64600.0,2450.6224799999995)
(64700.0,2451.1599199999996)
(64800.0,2451.72667)
(64900.0,2452.28868)
(65000.0,2452.87493)
(65100.0,2453.42251)
(65200.0,2453.9471500000004)
(65300.0,2454.3964899999996)
(65400.0,2454.8633600000003)
(65500.0,2455.35023)
(65600.0,2455.79669)
(65700.0,2456.28633)
(65800.0,2456.75609)
(65900.0,2457.2994200000003)
(66000.0,2457.7747999999997)
(66100.0,2458.2026699999997)
(66200.0,2458.6633400000005)
(66300.0,2459.2168800000004)
(66400.0,2459.80292)
(66500.0,2460.38531)
(66600.0,2460.90752)
(66700.0,2461.53022)
(66800.0,2462.1124099999997)
(66900.0,2462.7296899999997)
(67000.0,2463.35023)
(67100.0,2464.0441000000005)
(67200.0,2464.7414000000003)
(67300.0,2465.3450900000003)
(67400.0,2465.91344)
(67500.0,2466.46845)
(67600.0,2467.0704699999997)
(67700.0,2467.59965)
(67800.0,2468.24991)
(67900.0,2468.84794)
(68000.0,2469.4887599999997)
(68100.0,2470.14577)
(68200.0,2470.81439)
(68300.0,2471.29766)
(68400.0,2471.85902)
(68500.0,2472.38962)
(68600.0,2472.93019)
(68700.0,2473.48982)
(68800.0,2474.12402)
(68900.0,2474.7686000000003)
(69000.0,2475.33343)
(69100.0,2475.97745)
(69200.0,2476.63375)
(69300.0,2477.1498300000003)
(69400.0,2477.63991)
(69500.0,2478.20794)
(69600.0,2478.75333)
(69700.0,2479.3501499999998)
(69800.0,2479.8678500000005)
(69900.0,2480.43637)
(70000.0,2480.93757)
(70100.0,2481.5391400000003)
(70200.0,2482.0640399999997)
(70300.0,2482.6398099999997)
(70400.0,2483.21754)
(70500.0,2483.7063200000002)
(70600.0,2484.21606)
(70700.0,2484.67347)
(70800.0,2485.1864299999997)
(70900.0,2485.6750199999997)
(71000.0,2486.2027700000003)
(71100.0,2486.69981)
(71200.0,2487.2301199999997)
(71300.0,2487.7652599999997)
(71400.0,2488.3406999999997)
(71500.0,2488.8579200000004)
(71600.0,2489.3706)
(71700.0,2489.92756)
(71800.0,2490.44673)
(71900.0,2490.92386)
(72000.0,2491.47874)
(72100.0,2491.98663)
(72200.0,2492.4619900000002)
(72300.0,2492.95917)
(72400.0,2493.4492999999998)
(72500.0,2493.99898)
(72600.0,2494.57687)
(72700.0,2495.14297)
(72800.0,2495.7265300000004)
(72900.0,2496.2857400000003)
(73000.0,2496.84066)
(73100.0,2497.3557299999998)
(73200.0,2497.85761)
(73300.0,2498.4015600000002)
(73400.0,2498.9341400000003)
(73500.0,2499.43359)
(73600.0,2499.9044)
(73700.0,2500.34824)
(73800.0,2500.7715699999994)
(73900.0,2501.17504)
(74000.0,2501.6867599999996)
(74100.0,2502.16533)
(74200.0,2502.6684600000003)
(74300.0,2503.15946)
(74400.0,2503.59615)
(74500.0,2504.07007)
(74600.0,2504.57068)
(74700.0,2505.0443)
(74800.0,2505.47407)
(74900.0,2505.90394)
(75000.0,2506.3444099999997)
(75100.0,2506.87928)
(75200.0,2507.35681)
(75300.0,2507.8553599999996)
(75400.0,2508.3960700000002)
(75500.0,2508.9743000000003)
(75600.0,2509.49473)
(75700.0,2509.98979)
(75800.0,2510.5015599999997)
(75900.0,2511.0561900000002)
(76000.0,2511.58848)
(76100.0,2512.1245200000003)
(76200.0,2512.64664)
(76300.0,2513.1086299999997)
(76400.0,2513.61446)
(76500.0,2514.0638799999997)
(76600.0,2514.5822700000003)
(76700.0,2515.0981)
(76800.0,2515.62163)
(76900.0,2516.09951)
(77000.0,2516.61195)
(77100.0,2517.0130200000003)
(77200.0,2517.50741)
(77300.0,2518.06064)
(77400.0,2518.4941999999996)
(77500.0,2518.9541299999996)
(77600.0,2519.4153300000003)
(77700.0,2519.923)
(77800.0,2520.45513)
(77900.0,2520.92403)
(78000.0,2521.37499)
(78100.0,2521.79484)
(78200.0,2522.17296)
(78300.0,2522.6221299999997)
(78400.0,2523.01575)
(78500.0,2523.49262)
(78600.0,2524.1063900000004)
(78700.0,2524.64147)
(78800.0,2525.0804699999994)
(78900.0,2525.4728400000004)
(79000.0,2525.92902)
(79100.0,2526.3934400000003)
(79200.0,2526.83147)
(79300.0,2527.26783)
(79400.0,2527.7543600000004)
(79500.0,2528.17713)
(79600.0,2528.62656)
(79700.0,2528.9914999999996)
(79800.0,2529.4166)
(79900.0,2529.88934)
(80000.0,2530.3281199999997)
(80100.0,2530.844)
(80200.0,2531.3696699999996)
(80300.0,2531.83434)
(80400.0,2532.2934000000005)
(80500.0,2532.7533999999996)
(80600.0,2533.22237)
(80700.0,2533.7157300000003)
(80800.0,2534.11844)
(80900.0,2534.50414)
(81000.0,2534.97278)
(81100.0,2535.35145)
(81200.0,2535.8032200000002)
(81300.0,2536.27029)
(81400.0,2536.7223)
(81500.0,2537.18523)
(81600.0,2537.77488)
(81700.0,2538.29574)
(81800.0,2538.73205)
(81900.0,2539.1923799999995)
(82000.0,2539.68511)
(82100.0,2540.20752)
(82200.0,2540.74635)
(82300.0,2541.2440899999997)
(82400.0,2541.8661700000002)
(82500.0,2542.3824200000004)
(82600.0,2542.86121)
(82700.0,2543.3017699999996)
(82800.0,2543.6813899999997)
(82900.0,2544.1215500000003)
(83000.0,2544.5483600000002)
(83100.0,2544.99167)
(83200.0,2545.5349499999998)
(83300.0,2545.9444)
(83400.0,2546.36109)
(83500.0,2546.87479)
(83600.0,2547.36911)
(83700.0,2547.8273099999997)
(83800.0,2548.25245)
(83900.0,2548.6097600000003)
(84000.0,2549.0924699999996)
(84100.0,2549.5809999999997)
(84200.0,2550.00674)
(84300.0,2550.41036)
(84400.0,2550.8732100000007)
(84500.0,2551.4192)
(84600.0,2551.85794)
(84700.0,2552.26941)
(84800.0,2552.74975)
(84900.0,2553.1962600000006)
(85000.0,2553.59124)
(85100.0,2554.0445799999998)
(85200.0,2554.52723)
(85300.0,2554.95036)
(85400.0,2555.3947299999995)
(85500.0,2555.83894)
(85600.0,2556.25436)
(85700.0,2556.62245)
(85800.0,2557.07221)
(85900.0,2557.5960800000003)
(86000.0,2558.15841)
(86100.0,2558.6575)
(86200.0,2559.05874)
(86300.0,2559.50099)
(86400.0,2559.9386600000003)
(86500.0,2560.34357)
(86600.0,2560.74449)
(86700.0,2561.20253)
(86800.0,2561.6189500000005)
(86900.0,2562.00256)
(87000.0,2562.4401000000003)
(87100.0,2562.87524)
(87200.0,2563.2982199999997)
(87300.0,2563.7549500000005)
(87400.0,2564.1623199999995)
(87500.0,2564.5884199999996)
(87600.0,2564.98274)
(87700.0,2565.45398)
(87800.0,2565.8973100000003)
(87900.0,2566.41183)
(88000.0,2566.88574)
(88100.0,2567.37709)
(88200.0,2567.84841)
(88300.0,2568.30148)
(88400.0,2568.77361)
(88500.0,2569.2861000000003)
(88600.0,2569.82893)
(88700.0,2570.33401)
(88800.0,2570.78406)
(88900.0,2571.26954)
(89000.0,2571.7460499999997)
(89100.0,2572.23773)
(89200.0,2572.75175)
(89300.0,2573.2496100000003)
(89400.0,2573.79447)
(89500.0,2574.24814)
(89600.0,2574.72559)
(89700.0,2575.23984)
(89800.0,2575.7631800000004)
(89900.0,2576.3770600000003)
(90000.0,2576.97514)
(90100.0,2577.54574)
(90200.0,2578.03246)
(90300.0,2578.53137)
(90400.0,2579.00624)
(90500.0,2579.51437)
(90600.0,2580.01582)
(90700.0,2580.6464899999996)
(90800.0,2581.22006)
(90900.0,2581.7845899999998)
(91000.0,2582.3203200000007)
(91100.0,2582.82069)
(91200.0,2583.3201200000003)
(91300.0,2583.86756)
(91400.0,2584.44156)
(91500.0,2584.9442199999994)
(91600.0,2585.4656099999997)
(91700.0,2585.95943)
(91800.0,2586.48392)
(91900.0,2587.01195)
(92000.0,2587.5449099999996)
(92100.0,2588.03739)
(92200.0,2588.5896699999994)
(92300.0,2589.0682500000003)
(92400.0,2589.66484)
(92500.0,2590.1881800000006)
(92600.0,2590.60148)
(92700.0,2591.0450299999998)
(92800.0,2591.54033)
(92900.0,2592.0565899999997)
(93000.0,2592.5924699999996)
(93100.0,2593.12778)
(93200.0,2593.5926)
(93300.0,2594.0258099999996)
(93400.0,2594.5262900000002)
(93500.0,2595.0167600000004)
(93600.0,2595.4501399999995)
(93700.0,2595.8676699999996)
(93800.0,2596.3024600000003)
(93900.0,2596.7505699999997)
(94000.0,2597.2408299999997)
(94100.0,2597.75989)
(94200.0,2598.20627)
(94300.0,2598.6425)
(94400.0,2599.07952)
(94500.0,2599.5350899999994)
(94600.0,2600.01235)
(94700.0,2600.4047100000003)
(94800.0,2600.83487)
(94900.0,2601.29122)
(95000.0,2601.71605)
(95100.0,2602.13919)
(95200.0,2602.55638)
(95300.0,2602.99691)
(95400.0,2603.3787)
(95500.0,2603.80897)
(95600.0,2604.23764)
(95700.0,2604.6391700000004)
(95800.0,2605.19612)
(95900.0,2605.63117)
(96000.0,2606.0632400000004)
(96100.0,2606.6359399999997)
(96200.0,2607.24397)
(96300.0,2607.7286699999995)
(96400.0,2608.19011)
(96500.0,2608.61304)
(96600.0,2609.15106)
(96700.0,2609.6160800000002)
(96800.0,2610.02599)
(96900.0,2610.51895)
(97000.0,2611.02579)
(97100.0,2611.4049099999997)
(97200.0,2611.8575299999998)
(97300.0,2612.3394)
(97400.0,2612.82671)
(97500.0,2613.26427)
(97600.0,2613.69302)
(97700.0,2614.12554)
(97800.0,2614.57619)
(97900.0,2615.00605)
(98000.0,2615.4658)
(98100.0,2615.94652)
(98200.0,2616.3410999999996)
(98300.0,2616.76628)
(98400.0,2617.1527899999996)
(98500.0,2617.50488)
(98600.0,2617.8995699999996)
(98700.0,2618.2467299999994)
(98800.0,2618.62766)
(98900.0,2618.98337)
(99000.0,2619.35809)
(99100.0,2619.72241)
(99200.0,2620.12317)
(99300.0,2620.5223400000004)
(99400.0,2620.9114099999997)
(99500.0,2621.33288)
(99600.0,2621.70397)
(99700.0,2622.0715499999997)
(99800.0,2622.4808300000004)
(99900.0,2622.8668)
(100000.0,2623.2439999999997)};
\addplot[color=green, loosely dashed, every mark/.append style={solid},mark=diamond*, mark repeat = 100, mark size=2.5] 
coordinates {
(100.0,248.66320999999996)
(200.0,409.16945)
(300.0,478.70552)
(400.0,493.76514)
(500.0,508.78397999999993)
(600.0,517.3106899999999)
(700.0,525.18157)
(800.0,533.27855)
(900.0,541.64733)
(1000.0,550.33083)
(1100.0,552.7455)
(1200.0,552.96844)
(1300.0,553.46583)
(1400.0,554.0597799999999)
(1500.0,554.63261)
(1600.0,555.2533)
(1700.0,556.04444)
(1800.0,557.00072)
(1900.0,557.98877)
(2000.0,559.2870200000001)
(2100.0,559.90873)
(2200.0,559.93819)
(2300.0,560.05818)
(2400.0,560.1946)
(2500.0,560.4571100000001)
(2600.0,560.7899199999999)
(2700.0,561.25991)
(2800.0,561.8650299999999)
(2900.0,562.33655)
(3000.0,562.7912499999999)
(3100.0,563.24171)
(3200.0,563.91071)
(3300.0,564.66131)
(3400.0,565.43184)
(3500.0,566.27358)
(3600.0,567.07969)
(3700.0,567.89174)
(3800.0,568.6447499999999)
(3900.0,569.23378)
(4000.0,569.8954200000001)
(4100.0,570.64239)
(4200.0,570.64239)
(4300.0,570.64239)
(4400.0,570.64239)
(4500.0,570.64239)
(4600.0,570.64239)
(4700.0,570.66795)
(4800.0,570.73002)
(4900.0,570.79119)
(5000.0,570.88929)
(5100.0,570.98779)
(5200.0,571.101)
(5300.0,571.23625)
(5400.0,571.38637)
(5500.0,571.49736)
(5600.0,571.61919)
(5700.0,571.80827)
(5800.0,571.98984)
(5900.0,572.26426)
(6000.0,572.59225)
(6100.0,572.8358999999999)
(6200.0,573.0732800000001)
(6300.0,573.35515)
(6400.0,573.7659299999999)
(6500.0,574.15665)
(6600.0,574.4924599999999)
(6700.0,574.71746)
(6800.0,574.9694800000001)
(6900.0,575.27687)
(7000.0,575.56955)
(7100.0,575.874)
(7200.0,576.1178100000001)
(7300.0,576.38772)
(7400.0,576.70765)
(7500.0,576.96861)
(7600.0,577.2261)
(7700.0,577.5228)
(7800.0,577.8067299999999)
(7900.0,578.08276)
(8000.0,578.42044)
(8100.0,578.77708)
(8200.0,579.06578)
(8300.0,579.06578)
(8400.0,579.08786)
(8500.0,579.12495)
(8600.0,579.15161)
(8700.0,579.18375)
(8800.0,579.24479)
(8900.0,579.2882)
(9000.0,579.35091)
(9100.0,579.43937)
(9200.0,579.49754)
(9300.0,579.5360000000001)
(9400.0,579.65483)
(9500.0,579.74654)
(9600.0,579.8526999999999)
(9700.0,579.9986100000001)
(9800.0,580.11446)
(9900.0,580.26498)
(10000.0,580.40783)
(10100.0,580.51947)
(10200.0,580.61659)
(10300.0,580.7225500000001)
(10400.0,580.85883)
(10500.0,581.03113)
(10600.0,581.14095)
(10700.0,581.2459600000001)
(10800.0,581.31798)
(10900.0,581.4584600000001)
(11000.0,581.60562)
(11100.0,581.7584300000001)
(11200.0,581.8993999999999)
(11300.0,582.00386)
(11400.0,582.1390299999999)
(11500.0,582.28354)
(11600.0,582.41434)
(11700.0,582.57198)
(11800.0,582.6587599999999)
(11900.0,582.75325)
(12000.0,582.86616)
(12100.0,583.0014100000001)
(12200.0,583.1020299999999)
(12300.0,583.2083799999999)
(12400.0,583.39201)
(12500.0,583.6058800000001)
(12600.0,583.7999000000001)
(12700.0,583.93197)
(12800.0,584.0991399999999)
(12900.0,584.19907)
(13000.0,584.43716)
(13100.0,584.69415)
(13200.0,584.91532)
(13300.0,585.10163)
(13400.0,585.26932)
(13500.0,585.45755)
(13600.0,585.6277)
(13700.0,585.83742)
(13800.0,586.0049)
(13900.0,586.12996)
(14000.0,586.23914)
(14100.0,586.3369100000001)
(14200.0,586.42123)
(14300.0,586.52955)
(14400.0,586.67806)
(14500.0,586.7856999999999)
(14600.0,586.91746)
(14700.0,587.09536)
(14800.0,587.2846099999999)
(14900.0,587.38195)
(15000.0,587.50998)
(15100.0,587.63707)
(15200.0,587.74397)
(15300.0,587.87235)
(15400.0,588.03395)
(15500.0,588.3386700000001)
(15600.0,588.55636)
(15700.0,588.79655)
(15800.0,589.05281)
(15900.0,589.2503)
(16000.0,589.46202)
(16100.0,589.67651)
(16200.0,589.8807)
(16300.0,590.1382900000001)
(16400.0,590.38097)
(16500.0,590.5957)
(16600.0,590.7361)
(16700.0,590.8513800000001)
(16800.0,590.9238700000001)
(16900.0,590.97765)
(17000.0,591.06227)
(17100.0,591.1502399999999)
(17200.0,591.22631)
(17300.0,591.33824)
(17400.0,591.48178)
(17500.0,591.63705)
(17600.0,591.7526700000001)
(17700.0,591.83459)
(17800.0,591.94804)
(17900.0,592.03784)
(18000.0,592.1229000000001)
(18100.0,592.18158)
(18200.0,592.22509)
(18300.0,592.28502)
(18400.0,592.36603)
(18500.0,592.43411)
(18600.0,592.51554)
(18700.0,592.57654)
(18800.0,592.69093)
(18900.0,592.78385)
(19000.0,592.88027)
(19100.0,592.93963)
(19200.0,593.00149)
(19300.0,593.04009)
(19400.0,593.18499)
(19500.0,593.30435)
(19600.0,593.41534)
(19700.0,593.4719200000001)
(19800.0,593.49998)
(19900.0,593.5415300000001)
(20000.0,593.60176)
(20100.0,593.71982)
(20200.0,593.7913599999999)
(20300.0,593.8445399999999)
(20400.0,593.9210099999999)
(20500.0,593.97279)
(20600.0,594.00776)
(20700.0,594.1038100000001)
(20800.0,594.14395)
(20900.0,594.1847300000001)
(21000.0,594.2319)
(21100.0,594.2814500000001)
(21200.0,594.33375)
(21300.0,594.3940200000001)
(21400.0,594.4578)
(21500.0,594.5622900000001)
(21600.0,594.69956)
(21700.0,594.8344000000001)
(21800.0,594.9410700000001)
(21900.0,595.04)
(22000.0,595.18952)
(22100.0,595.35252)
(22200.0,595.49731)
(22300.0,595.5929)
(22400.0,595.7085)
(22500.0,595.8153500000001)
(22600.0,595.96936)
(22700.0,596.09741)
(22800.0,596.2307000000001)
(22900.0,596.4035299999999)
(23000.0,596.49644)
(23100.0,596.59005)
(23200.0,596.6404)
(23300.0,596.69538)
(23400.0,596.76728)
(23500.0,596.9198600000001)
(23600.0,597.06702)
(23700.0,597.1857500000001)
(23800.0,597.2861)
(23900.0,597.3956900000001)
(24000.0,597.49476)
(24100.0,597.58818)
(24200.0,597.71185)
(24300.0,597.8452699999999)
(24400.0,598.05505)
(24500.0,598.33285)
(24600.0,598.50059)
(24700.0,598.61712)
(24800.0,598.71574)
(24900.0,598.85058)
(25000.0,598.99441)
(25100.0,599.13252)
(25200.0,599.26522)
(25300.0,599.34145)
(25400.0,599.4217199999999)
(25500.0,599.4959600000001)
(25600.0,599.58286)
(25700.0,599.7374500000001)
(25800.0,599.8772200000001)
(25900.0,600.0060500000001)
(26000.0,600.1804099999999)
(26100.0,600.32673)
(26200.0,600.47293)
(26300.0,600.58526)
(26400.0,600.7011900000001)
(26500.0,600.8255)
(26600.0,600.9663099999999)
(26700.0,601.0784)
(26800.0,601.22126)
(26900.0,601.3021799999999)
(27000.0,601.4507900000001)
(27100.0,601.54669)
(27200.0,601.62552)
(27300.0,601.6927400000001)
(27400.0,601.77616)
(27500.0,601.9367699999999)
(27600.0,602.11977)
(27700.0,602.32474)
(27800.0,602.48963)
(27900.0,602.6229)
(28000.0,602.7158999999999)
(28100.0,602.83391)
(28200.0,602.91946)
(28300.0,603.0187)
(28400.0,603.11766)
(28500.0,603.2663200000001)
(28600.0,603.39377)
(28700.0,603.53739)
(28800.0,603.68532)
(28900.0,603.77145)
(29000.0,603.82389)
(29100.0,603.95531)
(29200.0,604.13435)
(29300.0,604.34328)
(29400.0,604.47691)
(29500.0,604.59881)
(29600.0,604.73193)
(29700.0,604.86744)
(29800.0,604.97001)
(29900.0,605.1039900000001)
(30000.0,605.24584)
(30100.0,605.35497)
(30200.0,605.4403900000001)
(30300.0,605.5152099999999)
(30400.0,605.62712)
(30500.0,605.74847)
(30600.0,605.8218999999999)
(30700.0,605.89648)
(30800.0,605.9550200000001)
(30900.0,605.99989)
(31000.0,606.0367200000001)
(31100.0,606.10862)
(31200.0,606.19305)
(31300.0,606.23459)
(31400.0,606.2920399999999)
(31500.0,606.33265)
(31600.0,606.3682000000001)
(31700.0,606.44086)
(31800.0,606.51269)
(31900.0,606.614)
(32000.0,606.67485)
(32100.0,606.73836)
(32200.0,606.7880200000001)
(32300.0,606.91364)
(32400.0,607.0726599999999)
(32500.0,607.23435)
(32600.0,607.3816)
(32700.0,607.4940700000001)
(32800.0,607.56633)
(32900.0,607.56633)
(33000.0,607.56633)
(33100.0,607.56633)
(33200.0,607.56633)
(33300.0,607.56633)
(33400.0,607.56633)
(33500.0,607.57457)
(33600.0,607.57465)
(33700.0,607.57465)
(33800.0,607.57713)
(33900.0,607.58175)
(34000.0,607.5968700000001)
(34100.0,607.60011)
(34200.0,607.61363)
(34300.0,607.61363)
(34400.0,607.61375)
(34500.0,607.6154700000001)
(34600.0,607.63831)
(34700.0,607.6702899999999)
(34800.0,607.7033500000001)
(34900.0,607.73587)
(35000.0,607.79235)
(35100.0,607.85844)
(35200.0,607.87831)
(35300.0,607.88458)
(35400.0,607.88517)
(35500.0,607.8972200000001)
(35600.0,607.90826)
(35700.0,607.90903)
(35800.0,607.90903)
(35900.0,607.91351)
(36000.0,607.91866)
(36100.0,607.9201300000001)
(36200.0,607.9202899999999)
(36300.0,607.92247)
(36400.0,607.92341)
(36500.0,607.92781)
(36600.0,607.93974)
(36700.0,607.9507399999999)
(36800.0,607.96345)
(36900.0,607.9749099999999)
(37000.0,607.99297)
(37100.0,608.0262399999999)
(37200.0,608.0447)
(37300.0,608.05847)
(37400.0,608.07136)
(37500.0,608.0896)
(37600.0,608.09319)
(37700.0,608.09319)
(37800.0,608.09501)
(37900.0,608.1014)
(38000.0,608.10517)
(38100.0,608.1054399999999)
(38200.0,608.10752)
(38300.0,608.10784)
(38400.0,608.1086)
(38500.0,608.1138400000001)
(38600.0,608.13427)
(38700.0,608.1353600000001)
(38800.0,608.13697)
(38900.0,608.13743)
(39000.0,608.13798)
(39100.0,608.1386100000001)
(39200.0,608.14008)
(39300.0,608.1415)
(39400.0,608.14827)
(39500.0,608.1573300000001)
(39600.0,608.16716)
(39700.0,608.1732400000001)
(39800.0,608.1792600000001)
(39900.0,608.18152)
(40000.0,608.18312)
(40100.0,608.18908)
(40200.0,608.18964)
(40300.0,608.1906)
(40400.0,608.19133)
(40500.0,608.1921800000001)
(40600.0,608.19379)
(40700.0,608.19584)
(40800.0,608.19816)
(40900.0,608.1996899999999)
(41000.0,608.22864)
(41100.0,608.2488800000001)
(41200.0,608.2622900000001)
(41300.0,608.2702100000001)
(41400.0,608.28537)
(41500.0,608.29145)
(41600.0,608.29296)
(41700.0,608.30985)
(41800.0,608.31227)
(41900.0,608.31427)
(42000.0,608.33225)
(42100.0,608.3537799999999)
(42200.0,608.3576700000001)
(42300.0,608.3602500000001)
(42400.0,608.36189)
(42500.0,608.3647500000001)
(42600.0,608.3650600000001)
(42700.0,608.36617)
(42800.0,608.38277)
(42900.0,608.38829)
(43000.0,608.38919)
(43100.0,608.3938800000001)
(43200.0,608.4160800000001)
(43300.0,608.42981)
(43400.0,608.4389699999999)
(43500.0,608.43977)
(43600.0,608.4431300000001)
(43700.0,608.44847)
(43800.0,608.4513800000001)
(43900.0,608.452)
(44000.0,608.45317)
(44100.0,608.4580100000001)
(44200.0,608.45925)
(44300.0,608.46215)
(44400.0,608.4654)
(44500.0,608.47371)
(44600.0,608.47909)
(44700.0,608.5052800000001)
(44800.0,608.53704)
(44900.0,608.54596)
(45000.0,608.57529)
(45100.0,608.59405)
(45200.0,608.61084)
(45300.0,608.6357800000001)
(45400.0,608.66873)
(45500.0,608.70041)
(45600.0,608.7065200000001)
(45700.0,608.7067000000001)
(45800.0,608.71771)
(45900.0,608.72677)
(46000.0,608.7519)
(46100.0,608.782)
(46200.0,608.79117)
(46300.0,608.8360700000001)
(46400.0,608.8649300000001)
(46500.0,608.87008)
(46600.0,608.88499)
(46700.0,608.8911200000001)
(46800.0,608.9095300000001)
(46900.0,608.95379)
(47000.0,608.99442)
(47100.0,609.00933)
(47200.0,609.02759)
(47300.0,609.0351300000001)
(47400.0,609.05303)
(47500.0,609.09833)
(47600.0,609.11902)
(47700.0,609.13566)
(47800.0,609.1503200000001)
(47900.0,609.1670399999999)
(48000.0,609.18906)
(48100.0,609.2233900000001)
(48200.0,609.23725)
(48300.0,609.26286)
(48400.0,609.3079399999999)
(48500.0,609.36398)
(48600.0,609.4059599999999)
(48700.0,609.4143700000001)
(48800.0,609.45299)
(48900.0,609.49477)
(49000.0,609.51488)
(49100.0,609.54612)
(49200.0,609.56329)
(49300.0,609.58398)
(49400.0,609.60677)
(49500.0,609.61047)
(49600.0,609.6243)
(49700.0,609.6393899999999)
(49800.0,609.66223)
(49900.0,609.69474)
(50000.0,609.70413)
(50100.0,609.71763)
(50200.0,609.72702)
(50300.0,609.7412)
(50400.0,609.78248)
(50500.0,609.81504)
(50600.0,609.82916)
(50700.0,609.83282)
(50800.0,609.83665)
(50900.0,609.8454)
(51000.0,609.85654)
(51100.0,609.85969)
(51200.0,609.86852)
(51300.0,609.9062)
(51400.0,609.91023)
(51500.0,609.9219200000001)
(51600.0,609.9605200000001)
(51700.0,609.97209)
(51800.0,610.0181)
(51900.0,610.03106)
(52000.0,610.05398)
(52100.0,610.07343)
(52200.0,610.09218)
(52300.0,610.1045799999999)
(52400.0,610.13479)
(52500.0,610.18256)
(52600.0,610.2510900000001)
(52700.0,610.34721)
(52800.0,610.44017)
(52900.0,610.5017)
(53000.0,610.5726)
(53100.0,610.65045)
(53200.0,610.73883)
(53300.0,610.7724000000001)
(53400.0,610.83041)
(53500.0,610.85832)
(53600.0,610.90169)
(53700.0,610.95141)
(53800.0,610.98644)
(53900.0,611.00282)
(54000.0,611.0131)
(54100.0,611.0222699999999)
(54200.0,611.04844)
(54300.0,611.06075)
(54400.0,611.07649)
(54500.0,611.12058)
(54600.0,611.1354)
(54700.0,611.14991)
(54800.0,611.1658000000001)
(54900.0,611.18162)
(55000.0,611.19418)
(55100.0,611.2387699999999)
(55200.0,611.26638)
(55300.0,611.2895400000001)
(55400.0,611.31407)
(55500.0,611.34809)
(55600.0,611.40222)
(55700.0,611.45499)
(55800.0,611.47577)
(55900.0,611.50036)
(56000.0,611.58628)
(56100.0,611.64667)
(56200.0,611.6859900000001)
(56300.0,611.6898)
(56400.0,611.75082)
(56500.0,611.82042)
(56600.0,611.9205000000001)
(56700.0,612.0461)
(56800.0,612.13735)
(56900.0,612.2195300000001)
(57000.0,612.32053)
(57100.0,612.42392)
(57200.0,612.4813899999999)
(57300.0,612.55301)
(57400.0,612.6281700000001)
(57500.0,612.6961699999999)
(57600.0,612.75962)
(57700.0,612.89282)
(57800.0,612.9536999999999)
(57900.0,613.03134)
(58000.0,613.08258)
(58100.0,613.13864)
(58200.0,613.18681)
(58300.0,613.26022)
(58400.0,613.32009)
(58500.0,613.3844300000001)
(58600.0,613.44332)
(58700.0,613.48593)
(58800.0,613.56021)
(58900.0,613.60838)
(59000.0,613.6401000000001)
(59100.0,613.68947)
(59200.0,613.72983)
(59300.0,613.77316)
(59400.0,613.8458300000001)
(59500.0,613.88553)
(59600.0,613.95546)
(59700.0,614.03835)
(59800.0,614.0869100000001)
(59900.0,614.14363)
(60000.0,614.1769)
(60100.0,614.2018499999999)
(60200.0,614.28336)
(60300.0,614.38282)
(60400.0,614.45235)
(60500.0,614.48893)
(60600.0,614.50663)
(60700.0,614.51738)
(60800.0,614.54148)
(60900.0,614.57404)
(61000.0,614.5887399999999)
(61100.0,614.61544)
(61200.0,614.632)
(61300.0,614.6967)
(61400.0,614.73601)
(61500.0,614.8184999999999)
(61600.0,614.9024)
(61700.0,614.96914)
(61800.0,615.0596)
(61900.0,615.16155)
(62000.0,615.25102)
(62100.0,615.28966)
(62200.0,615.37875)
(62300.0,615.49573)
(62400.0,615.60377)
(62500.0,615.74278)
(62600.0,615.96004)
(62700.0,616.15607)
(62800.0,616.3290000000001)
(62900.0,616.4445900000001)
(63000.0,616.53185)
(63100.0,616.62467)
(63200.0,616.70052)
(63300.0,616.72927)
(63400.0,616.7394800000001)
(63500.0,616.7467200000001)
(63600.0,616.7660900000001)
(63700.0,616.79934)
(63800.0,616.82424)
(63900.0,616.84591)
(64000.0,616.93628)
(64100.0,617.00468)
(64200.0,617.0653400000001)
(64300.0,617.08909)
(64400.0,617.10562)
(64500.0,617.13838)
(64600.0,617.2469199999999)
(64700.0,617.34865)
(64800.0,617.44912)
(64900.0,617.5002900000001)
(65000.0,617.54676)
(65100.0,617.58694)
(65200.0,617.64134)
(65300.0,617.6882499999999)
(65400.0,617.76561)
(65500.0,617.83322)
(65600.0,617.89024)
(65700.0,617.94583)
(65800.0,617.9820400000001)
(65900.0,618.03833)
(66000.0,618.08964)
(66100.0,618.1627400000001)
(66200.0,618.24718)
(66300.0,618.31645)
(66400.0,618.37674)
(66500.0,618.41901)
(66600.0,618.48838)
(66700.0,618.53941)
(66800.0,618.57947)
(66900.0,618.61112)
(67000.0,618.6544)
(67100.0,618.69156)
(67200.0,618.7104899999999)
(67300.0,618.75975)
(67400.0,618.78318)
(67500.0,618.82164)
(67600.0,618.92083)
(67700.0,619.01479)
(67800.0,619.12049)
(67900.0,619.21936)
(68000.0,619.3125)
(68100.0,619.40971)
(68200.0,619.54292)
(68300.0,619.6651400000001)
(68400.0,619.7275800000001)
(68500.0,619.75685)
(68600.0,619.8082)
(68700.0,619.93168)
(68800.0,619.98338)
(68900.0,620.0300100000001)
(69000.0,620.09163)
(69100.0,620.1649600000001)
(69200.0,620.2566)
(69300.0,620.30609)
(69400.0,620.32585)
(69500.0,620.34635)
(69600.0,620.40144)
(69700.0,620.45229)
(69800.0,620.5011999999999)
(69900.0,620.55773)
(70000.0,620.6172300000001)
(70100.0,620.66897)
(70200.0,620.7779300000001)
(70300.0,620.85918)
(70400.0,620.90157)
(70500.0,620.93483)
(70600.0,620.96636)
(70700.0,620.99978)
(70800.0,621.0455999999999)
(70900.0,621.06534)
(71000.0,621.09934)
(71100.0,621.18275)
(71200.0,621.27646)
(71300.0,621.3717499999999)
(71400.0,621.46624)
(71500.0,621.5150500000001)
(71600.0,621.58492)
(71700.0,621.66352)
(71800.0,621.72583)
(71900.0,621.77105)
(72000.0,621.8018)
(72100.0,621.82919)
(72200.0,621.85679)
(72300.0,621.90464)
(72400.0,621.91284)
(72500.0,621.93107)
(72600.0,621.94201)
(72700.0,621.966)
(72800.0,622.0164900000001)
(72900.0,622.06239)
(73000.0,622.11852)
(73100.0,622.21522)
(73200.0,622.31947)
(73300.0,622.35436)
(73400.0,622.4302200000001)
(73500.0,622.49078)
(73600.0,622.5445500000001)
(73700.0,622.58848)
(73800.0,622.63303)
(73900.0,622.71645)
(74000.0,622.8016)
(74100.0,622.8459)
(74200.0,622.8729)
(74300.0,622.90884)
(74400.0,622.94095)
(74500.0,623.0359800000001)
(74600.0,623.11348)
(74700.0,623.1371)
(74800.0,623.1693799999999)
(74900.0,623.21673)
(75000.0,623.25886)
(75100.0,623.29734)
(75200.0,623.3409)
(75300.0,623.3915999999999)
(75400.0,623.45419)
(75500.0,623.4788000000001)
(75600.0,623.52094)
(75700.0,623.56675)
(75800.0,623.6283)
(75900.0,623.69261)
(76000.0,623.72927)
(76100.0,623.76154)
(76200.0,623.80706)
(76300.0,623.83858)
(76400.0,623.91143)
(76500.0,623.95172)
(76600.0,624.00041)
(76700.0,624.05254)
(76800.0,624.07691)
(76900.0,624.1067800000001)
(77000.0,624.12963)
(77100.0,624.1522500000001)
(77200.0,624.20077)
(77300.0,624.2280400000001)
(77400.0,624.2535899999999)
(77500.0,624.27852)
(77600.0,624.33196)
(77700.0,624.3853)
(77800.0,624.46744)
(77900.0,624.53454)
(78000.0,624.61713)
(78100.0,624.77341)
(78200.0,624.8295)
(78300.0,624.8894100000001)
(78400.0,624.91678)
(78500.0,624.96547)
(78600.0,625.0168399999999)
(78700.0,625.03777)
(78800.0,625.07564)
(78900.0,625.1285999999999)
(79000.0,625.19774)
(79100.0,625.23036)
(79200.0,625.30228)
(79300.0,625.39681)
(79400.0,625.44692)
(79500.0,625.4824)
(79600.0,625.5523900000001)
(79700.0,625.61875)
(79800.0,625.65767)
(79900.0,625.71633)
(80000.0,625.7683000000001)
(80100.0,625.86023)
(80200.0,625.94376)
(80300.0,626.0020900000001)
(80400.0,626.05619)
(80500.0,626.0880000000001)
(80600.0,626.11979)
(80700.0,626.15569)
(80800.0,626.18955)
(80900.0,626.2340399999999)
(81000.0,626.2866200000001)
(81100.0,626.33613)
(81200.0,626.40355)
(81300.0,626.47539)
(81400.0,626.54735)
(81500.0,626.63278)
(81600.0,626.68558)
(81700.0,626.7516400000001)
(81800.0,626.82497)
(81900.0,626.8703899999999)
(82000.0,626.9091599999999)
(82100.0,626.94955)
(82200.0,626.99724)
(82300.0,627.07856)
(82400.0,627.1470400000001)
(82500.0,627.189)
(82600.0,627.21833)
(82700.0,627.25585)
(82800.0,627.3561900000001)
(82900.0,627.43196)
(83000.0,627.47237)
(83100.0,627.5046100000001)
(83200.0,627.53103)
(83300.0,627.5804300000001)
(83400.0,627.6241)
(83500.0,627.6756)
(83600.0,627.7416699999999)
(83700.0,627.81741)
(83800.0,627.9062799999999)
(83900.0,627.9845099999999)
(84000.0,628.05608)
(84100.0,628.1451700000001)
(84200.0,628.19785)
(84300.0,628.2168800000001)
(84400.0,628.29798)
(84500.0,628.32552)
(84600.0,628.39459)
(84700.0,628.4748500000001)
(84800.0,628.54196)
(84900.0,628.56429)
(85000.0,628.61011)
(85100.0,628.63288)
(85200.0,628.6527500000001)
(85300.0,628.68016)
(85400.0,628.68834)
(85500.0,628.71109)
(85600.0,628.79143)
(85700.0,628.83757)
(85800.0,628.8805)
(85900.0,628.97644)
(86000.0,629.0583)
(86100.0,629.1166400000001)
(86200.0,629.15877)
(86300.0,629.2284000000001)
(86400.0,629.32525)
(86500.0,629.3408300000001)
(86600.0,629.36143)
(86700.0,629.38237)
(86800.0,629.40188)
(86900.0,629.4223800000001)
(87000.0,629.4439)
(87100.0,629.46775)
(87200.0,629.4966900000001)
(87300.0,629.54519)
(87400.0,629.56614)
(87500.0,629.58837)
(87600.0,629.61477)
(87700.0,629.63989)
(87800.0,629.66411)
(87900.0,629.71663)
(88000.0,629.7360799999999)
(88100.0,629.7647300000001)
(88200.0,629.7966100000001)
(88300.0,629.85578)
(88400.0,629.9310700000001)
(88500.0,630.03059)
(88600.0,630.07405)
(88700.0,630.11185)
(88800.0,630.16386)
(88900.0,630.2155200000001)
(89000.0,630.2469100000001)
(89100.0,630.26134)
(89200.0,630.28004)
(89300.0,630.31864)
(89400.0,630.34481)
(89500.0,630.3568399999999)
(89600.0,630.36837)
(89700.0,630.40183)
(89800.0,630.47219)
(89900.0,630.54948)
(90000.0,630.5873700000001)
(90100.0,630.65449)
(90200.0,630.6957699999999)
(90300.0,630.70969)
(90400.0,630.74613)
(90500.0,630.7736)
(90600.0,630.80344)
(90700.0,630.86256)
(90800.0,630.9316900000001)
(90900.0,630.9831899999999)
(91000.0,631.03093)
(91100.0,631.0812099999999)
(91200.0,631.1275099999999)
(91300.0,631.14936)
(91400.0,631.1870600000001)
(91500.0,631.21131)
(91600.0,631.2777)
(91700.0,631.3375100000001)
(91800.0,631.3998399999999)
(91900.0,631.43866)
(92000.0,631.47491)
(92100.0,631.50837)
(92200.0,631.55454)
(92300.0,631.6038199999999)
(92400.0,631.63697)
(92500.0,631.6664900000001)
(92600.0,631.74521)
(92700.0,631.8017500000001)
(92800.0,631.86236)
(92900.0,631.89269)
(93000.0,631.9233)
(93100.0,631.96275)
(93200.0,632.00326)
(93300.0,632.0340600000001)
(93400.0,632.05537)
(93500.0,632.0711200000001)
(93600.0,632.09079)
(93700.0,632.1195600000001)
(93800.0,632.18061)
(93900.0,632.2744700000001)
(94000.0,632.34519)
(94100.0,632.36663)
(94200.0,632.3934)
(94300.0,632.42466)
(94400.0,632.45394)
(94500.0,632.4809300000001)
(94600.0,632.5132100000001)
(94700.0,632.54719)
(94800.0,632.59214)
(94900.0,632.65143)
(95000.0,632.74346)
(95100.0,632.8699899999999)
(95200.0,632.9445400000001)
(95300.0,633.0456399999999)
(95400.0,633.10181)
(95500.0,633.13347)
(95600.0,633.1848699999999)
(95700.0,633.2711800000001)
(95800.0,633.36395)
(95900.0,633.44006)
(96000.0,633.46931)
(96100.0,633.4924000000001)
(96200.0,633.52161)
(96300.0,633.59324)
(96400.0,633.64195)
(96500.0,633.70737)
(96600.0,633.78255)
(96700.0,633.84578)
(96800.0,633.90102)
(96900.0,633.97427)
(97000.0,634.0287700000001)
(97100.0,634.1062300000001)
(97200.0,634.15822)
(97300.0,634.1796300000001)
(97400.0,634.25862)
(97500.0,634.3363800000001)
(97600.0,634.40907)
(97700.0,634.49558)
(97800.0,634.5877500000001)
(97900.0,634.61837)
(98000.0,634.66311)
(98100.0,634.69563)
(98200.0,634.7128700000001)
(98300.0,634.73155)
(98400.0,634.74829)
(98500.0,634.77843)
(98600.0,634.80305)
(98700.0,634.8254099999999)
(98800.0,634.86749)
(98900.0,634.88013)
(99000.0,634.93587)
(99100.0,634.96855)
(99200.0,634.97796)
(99300.0,634.99198)
(99400.0,635.08561)
(99500.0,635.1119)
(99600.0,635.17446)
(99700.0,635.2318300000001)
(99800.0,635.2798700000001)
(99900.0,635.3092300000001)
(100000.0,635.3398599999999)};


% \node [above,color=myred] at (endofplotsquare) {$Unsync$};
% \path[name path=bottom_axis] (rel axis cs:0,0) -- (rel axis cs:1,0);
% \path[name path=top_axis] (rel axis cs:0,1) -- (rel axis cs:1,1);;
% \addplot [mygreen!70] fill between [of = top_axis and bottom_axis, soft clip={domain=36:41}];
\end{axis}
\end{tikzpicture}
    \caption{$c{_{ij}},q_{i} \sim \mathcal{N}(\alpha=0.4,0.2)$}
    \label{}
    \end{subfigure}
    \caption{\texttt{EXP1}: Regret Comparison across rounds ($n=10$, $m=30$)}
    \label{fig:exp1}
\end{figure}

